Upper Body Pose Estimation Using Wearable Inertial Sensors and Multiplicative Kalman Filter

Estimating the limbs pose in a wearable way may benefit multiple areas such as rehabilitation, teleoperation, human-robot interaction, gaming, and many more. Several solutions are commercially available, but they are usually expensive or not wearable/portable. We present a wearable pose estimation system (WePosE), based on inertial measurements units (IMUs), for motion analysis and body tracking. Differently from camera-based approaches, the proposed system does not suffer from occlusion problems and lighting conditions, it is cost effective and it can be used in indoor and outdoor environments. Moreover, since only accelerometers and gyroscopes are used to estimate the orientation, the system can be used also in the presence of iron and magnetic disturbances. An experimental validation using a high precision optical tracker has been performed. Results confirmed the effectiveness of the proposed approach.

==> pics/angles.tex <==
\begin{tikzpicture}

\begin{axis}[%
width= 0.8\columnwidth,
height=0.6\columnwidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=100,
xmax=1200,
xtick = {100, 375, 650, 925, 1200},
xticklabels ={0,15,30,45,60},
xlabel = {Time (s)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-180,
ymax=180,
ytick={-180, -90, 0, 90, 180},
yticklabels={-180, -90, 0, 90, 180},
ylabel = {Degrees},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={ at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,fill=none, draw=none},
major x tick style = transparent,
ymajorgrids = true,
%grid = both,
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.0111801916158544\\
3	0.0121006019355189\\
4	0.0119158457651125\\
5	0.0122875944773167\\
6	0.01180342093751\\
7	0.011316376999966\\
8	0.0106643611740902\\
9	0.0105453461753571\\
10	0.00815445609851914\\
11	0.00848077291415277\\
12	0.00744554331053422\\
13	0.00873901296912822\\
14	0.00874161058166206\\
15	0.00905814506650712\\
16	0.00906148052723946\\
17	0.880541831343279\\
18	0.876373947212356\\
19	0.869793513102236\\
20	0.860992481944516\\
21	0.859562241741016\\
22	0.854443936350444\\
23	0.851158276682291\\
24	0.85033199161567\\
25	0.849568276256959\\
26	0.849475199422114\\
27	0.851773612918565\\
28	0.851007283964841\\
29	0.852519899434439\\
30	0.852978289070629\\
31	0.852824706367659\\
32	0.852166643148614\\
33	0.855990516170691\\
34	0.854226145057781\\
35	0.853276453889124\\
36	0.852627943563136\\
37	0.85123936612759\\
38	0.855525382431233\\
39	0.855117287007466\\
40	0.856737111454618\\
41	0.85792538959163\\
42	0.858640434702486\\
43	0.857493746465108\\
44	0.85659142212806\\
45	0.858879710965373\\
46	0.85969972311886\\
47	0.859656796049838\\
48	0.861403595345751\\
49	0.862754915701701\\
50	0.863066429050094\\
51	0.863980354230464\\
52	0.865255903340491\\
53	0.867627430574756\\
54	0.867123891478859\\
55	0.865584119197089\\
56	0.864227347983258\\
57	0.863479044952616\\
58	0.864202127619506\\
59	0.863371930946917\\
60	0.865144751586732\\
61	0.86531699188913\\
62	0.864473291139964\\
63	0.862815500027618\\
64	0.86176451344998\\
65	0.862059074114632\\
66	0.863665497182821\\
67	0.864909943370168\\
68	0.864825017130319\\
69	0.86603478075255\\
70	0.867996568066807\\
71	0.867468839420548\\
72	0.867489699102115\\
73	0.867518587435698\\
74	0.867792512199867\\
75	0.8694587855496\\
76	0.86970229081851\\
77	0.870315668117921\\
78	0.870929452207519\\
79	0.873998334582414\\
80	0.87486462111254\\
81	0.876533736666119\\
82	0.876550372978038\\
83	0.876616142853951\\
84	0.875891643311219\\
85	0.876511126161427\\
86	0.878170543475552\\
87	0.880141938816046\\
88	0.881012535488916\\
89	0.881513746158927\\
90	0.880847281628335\\
91	0.88300067977905\\
92	0.881056952075309\\
93	0.880330986350261\\
94	0.878947295670162\\
95	0.878758367279691\\
96	0.878809712741834\\
97	0.879166499801058\\
98	0.879842211316195\\
99	0.880456069662773\\
100	0.880311578568125\\
101	0.879513714422566\\
102	0.876629995494786\\
103	0.876913460409483\\
104	0.875504930285158\\
105	0.876926927010188\\
106	0.878468888253525\\
107	0.877374113972975\\
108	0.877136247400386\\
109	0.87543021999555\\
110	0.876425616382044\\
111	0.876123238656477\\
112	0.87600982126848\\
113	0.878222888917602\\
114	0.878657162041994\\
115	0.880393978491838\\
116	0.881074534472896\\
117	0.880839242125556\\
118	0.882627767363136\\
119	0.884725955322772\\
120	0.885592676049266\\
121	0.884615232805407\\
122	0.886829833600982\\
123	0.886948394294008\\
124	0.888859621862807\\
125	0.875191674212771\\
126	0.875254101141469\\
127	0.870621501864545\\
128	0.870742978473025\\
129	0.872530034627171\\
130	0.873568219595847\\
131	0.871673363969594\\
132	0.873449367913598\\
133	0.873749502171062\\
134	0.873869340373372\\
135	0.872825122841011\\
136	0.871720448991717\\
137	0.870615531422571\\
138	0.870768380242756\\
139	0.869547307754284\\
140	0.87069519145139\\
141	0.871545100151985\\
142	0.873559410587192\\
143	0.874281507148369\\
144	0.872756981161178\\
145	0.873246824046883\\
146	0.873767521696883\\
147	0.870603731264602\\
148	0.86907639257911\\
149	0.866442764630983\\
150	0.867581886371026\\
151	0.867807302067409\\
152	0.868757099888376\\
153	0.869021805588765\\
154	0.869560488088139\\
155	0.87107534068942\\
156	0.870680238352715\\
157	0.870591021912826\\
158	0.869535089496368\\
159	0.868401294921697\\
160	0.86954256475249\\
161	0.86830301704737\\
162	0.866205015506469\\
163	0.86741704808084\\
164	0.882734661049786\\
165	0.892576340594188\\
166	0.897834885093876\\
167	0.89490890485452\\
168	0.883621068843967\\
169	0.871062616390597\\
170	0.875310145966987\\
171	0.881884775650877\\
172	0.812387624419018\\
173	0.305389886834852\\
174	-0.310484914047713\\
175	-0.590158039838245\\
176	-0.726131228564496\\
177	-0.657081710532984\\
178	0.10688823395506\\
179	0.858188745822587\\
180	1.41156250291937\\
181	1.78559878110954\\
182	2.30918952454161\\
183	2.71811638378623\\
184	2.8150064716993\\
185	3.2775792806505\\
186	3.7582922784547\\
187	4.05048091482583\\
188	4.13892381520485\\
189	4.06773812811273\\
190	4.39838899424894\\
191	5.60990488571369\\
192	6.47593801482124\\
193	6.17093744844984\\
194	5.01308083743141\\
195	3.94973189113745\\
196	3.73652514836836\\
197	4.19475153745586\\
198	4.71083932646897\\
199	4.99330505192905\\
200	4.7358691600737\\
201	4.67488510773151\\
202	4.60437762159971\\
203	4.01263658120918\\
204	3.42469180245001\\
205	3.14082980534644\\
206	3.1254855405423\\
207	4.2178743675066\\
208	6.36234132993185\\
209	7.24160837994549\\
210	7.28401735603704\\
211	7.60931836823122\\
212	6.48132045478556\\
213	4.65257498402095\\
214	3.8935461970467\\
215	3.24249674336116\\
216	2.41695877538093\\
217	1.39202059883747\\
218	-0.424104914886864\\
219	-2.64269508500717\\
220	-5.07330533767962\\
221	-7.19153633501045\\
222	-8.86368982646042\\
223	-10.0206766710709\\
224	-11.3671477929638\\
225	-13.2988694917992\\
226	-15.5067068082603\\
227	-17.7543804133961\\
228	-19.8017288097224\\
229	-21.8721678355203\\
230	-23.816553260154\\
231	-26.0628287889741\\
232	-27.7089000513656\\
233	-29.5172171925584\\
234	-31.1870524399819\\
235	-33.8063277742383\\
236	-36.3035705248416\\
237	-39.2169214725306\\
238	-41.5784841307228\\
239	-43.6244373108331\\
240	-45.2335348468405\\
241	-46.7902567737045\\
242	-48.842048794363\\
243	-51.4179859095075\\
244	-54.2392430915048\\
245	-56.4253224453712\\
246	-58.0260989078189\\
247	-59.9270217157577\\
248	-61.6735362772906\\
249	-63.2810311630215\\
250	-65.0356915793618\\
251	-66.67026455644\\
252	-68.3116178226168\\
253	-69.7774210504417\\
254	-71.2870571844004\\
255	-72.6788186194836\\
256	-73.8287183117231\\
257	-74.9491373307812\\
258	-76.3544666863342\\
259	-77.5335467599059\\
260	-78.440967760802\\
261	-79.2065021165538\\
262	-79.8779376079816\\
263	-80.5832900037407\\
264	-81.2043168142587\\
265	-81.7139430583337\\
266	-82.2157773504729\\
267	-82.2304821229681\\
268	-82.0173463273259\\
269	-81.7393386353224\\
270	-81.0538240734765\\
271	-80.7673733435227\\
272	-80.7106988167237\\
273	-80.1692887393684\\
274	-79.6226710928738\\
275	-78.9328242690052\\
276	-77.5976776573798\\
277	-76.5514286529438\\
278	-76.1217851056653\\
279	-75.4378288068986\\
280	-74.7022393825041\\
281	-73.0638618700121\\
282	-71.4384803297187\\
283	-70.6821529712257\\
284	-69.930086996011\\
285	-69.0256578899189\\
286	-68.1200136737657\\
287	-67.0615656102041\\
288	-65.7533953845668\\
289	-64.3768118026169\\
290	-61.8778037822832\\
291	-59.4529622037405\\
292	-57.2010590253623\\
293	-54.5382835560782\\
294	-52.3084776052051\\
295	-49.9559841817269\\
296	-47.4783593663232\\
297	-44.6071795082711\\
298	-41.9376274165382\\
299	-38.9335683750184\\
300	-35.5643840474172\\
301	-32.3553588220163\\
302	-29.0074764681\\
303	-25.893718721947\\
304	-22.636436662695\\
305	-19.4670481884772\\
306	-16.2651049954253\\
307	-12.9083535131848\\
308	-9.67239313422285\\
309	-6.35886642172667\\
310	-3.34268743000535\\
311	-0.872521186451646\\
312	1.40320159799013\\
313	3.61062168628023\\
314	5.77181763430768\\
315	8.05181147183493\\
316	10.402388029441\\
317	12.2628173993818\\
318	13.3630988844487\\
319	14.4353435450198\\
320	15.4034780734334\\
321	16.2201073834806\\
322	16.5179253389541\\
323	17.0523947201796\\
324	17.6309824000254\\
325	18.2798461988649\\
326	18.7622656040013\\
327	19.1621640745493\\
328	19.4772908451248\\
329	19.5799987115396\\
330	19.7153622120135\\
331	19.8158018800288\\
332	19.9405673380448\\
333	20.1076167284512\\
334	20.1898833326459\\
335	20.3182157034279\\
336	20.4428520360443\\
337	20.8489707949302\\
338	21.1427262590153\\
339	21.0669818939638\\
340	21.0354304091398\\
341	21.1020799108763\\
342	20.96300039983\\
343	20.8099719187302\\
344	20.5613173591098\\
345	20.2594699281691\\
346	19.6549751212899\\
347	19.2291966935118\\
348	18.6789822034199\\
349	17.986834895991\\
350	17.1235806781735\\
351	16.094750229593\\
352	14.7785313881607\\
353	13.266289991271\\
354	11.944532571304\\
355	10.2470177339189\\
356	8.67178623485793\\
357	6.8392997125583\\
358	4.80388754210383\\
359	2.57573736728901\\
360	0.0891825550705844\\
361	-2.65661556985818\\
362	-4.97027856664205\\
363	-7.46491725288405\\
364	-10.0829738467691\\
365	-12.7898819299835\\
366	-15.8805813768622\\
367	-18.6660328471733\\
368	-20.8528929719909\\
369	-22.8431979023545\\
370	-24.4907349385574\\
371	-26.8705654737713\\
372	-29.5622520340485\\
373	-32.820304605444\\
374	-35.4273933422742\\
375	-37.2496327688755\\
376	-38.1561670493098\\
377	-38.9128218695183\\
378	-38.4342108334203\\
379	-37.5829093371169\\
380	-35.8083869099576\\
381	-33.7155863605175\\
382	-31.2416475678896\\
383	-28.4353101655989\\
384	-25.5053227681693\\
385	-22.7121775781443\\
386	-20.1937171322473\\
387	-17.4628581102403\\
388	-15.1916314424123\\
389	-13.2209896216697\\
390	-11.130877578437\\
391	-9.38706486133768\\
392	-7.99776075905149\\
393	-6.68078651753211\\
394	-5.62052168867431\\
395	-4.50144823807437\\
396	-3.41142210394982\\
397	-2.4320719914016\\
398	-1.82269454338744\\
399	-1.33289770988918\\
400	-1.06419477801699\\
401	-0.610259145991344\\
402	-0.0970652049706736\\
403	0.42026290098719\\
404	0.75831905616698\\
405	0.847117048460898\\
406	0.739403101922477\\
407	0.808051841975153\\
408	1.31908681966148\\
409	2.13240493589024\\
410	2.8027459622038\\
411	3.61646104181763\\
412	4.19977078310438\\
413	4.59120313346513\\
414	4.74585188095245\\
415	5.03629298155888\\
416	5.80583633557502\\
417	6.36833861972049\\
418	6.33645444653429\\
419	6.3692943282244\\
420	6.35462701630678\\
421	6.29486944533298\\
422	6.3087210081032\\
423	5.98124226304188\\
424	5.73458629732056\\
425	5.89769722088802\\
426	6.05895416948071\\
427	6.49815849461869\\
428	6.68830362855267\\
429	7.01355025567007\\
430	7.55897490842575\\
431	7.85759778138499\\
432	8.37113670231034\\
433	8.90878451946699\\
434	9.41558464755803\\
435	10.2940180181348\\
436	11.4280881042641\\
437	12.292594006465\\
438	13.0824243354852\\
439	13.8244168236898\\
440	14.4513548603185\\
441	15.2820361657545\\
442	16.0917460382409\\
443	17.2332787449293\\
444	18.6678525896936\\
445	20.4155857798711\\
446	22.403864652106\\
447	24.2192850867703\\
448	25.6603108328396\\
449	26.6465496804945\\
450	27.1232348807102\\
451	26.6384088961318\\
452	25.9792659200266\\
453	25.2694346417115\\
454	23.9894960374131\\
455	22.8943909597257\\
456	21.7544994008932\\
457	20.2471314834747\\
458	19.0734034183542\\
459	18.261240649197\\
460	17.4930471076226\\
461	16.9039870151343\\
462	16.6265289410468\\
463	16.4184004738932\\
464	15.9902677848418\\
465	15.3302993873031\\
466	14.9371546794674\\
467	14.5437509267947\\
468	13.9263167692354\\
469	13.8704107918152\\
470	13.513015051885\\
471	12.5905745497305\\
472	11.6415987248537\\
473	10.9092710382661\\
474	10.1189608838438\\
475	9.33923063839773\\
476	8.83330759239316\\
477	8.33041929097064\\
478	7.82290482698707\\
479	7.49544502231413\\
480	7.05561286570476\\
481	6.42927187859663\\
482	5.79554245618488\\
483	5.12857438555099\\
484	4.3857316772976\\
485	3.82228617786741\\
486	3.03830332161155\\
487	2.27677369917952\\
488	1.78198787523988\\
489	0.786654887583377\\
490	0.116490274867878\\
491	-0.304993892662686\\
492	-0.565528390137695\\
493	-0.732752528669683\\
494	-1.54184135414347\\
495	-2.40696640564113\\
496	-3.19942133731243\\
497	-4.1638082499013\\
498	-5.08715649117597\\
499	-5.47007654635262\\
500	-5.39874126532314\\
501	-5.3164207646317\\
502	-6.41044828412916\\
503	-7.85178999210708\\
504	-8.61378744366571\\
505	-8.87294011573514\\
506	-9.29809113217335\\
507	-8.51415417361603\\
508	-5.66636121269297\\
509	0.705167647522711\\
510	12.556044316034\\
511	35.6728715339635\\
512	65.716302740658\\
513	85.9167249569842\\
514	91.5515110691839\\
515	93.6199792634817\\
516	93.20118842451\\
517	91.7955400399409\\
518	89.5519032199958\\
519	87.9728502315295\\
520	87.0167874841198\\
521	86.1434324488908\\
522	84.7996356918486\\
523	83.6401175826643\\
524	82.9371901864518\\
525	81.4426465398322\\
526	79.5147937187008\\
527	78.5559468893334\\
528	77.8426556906929\\
529	76.5245120490418\\
530	74.6376884798175\\
531	72.109184752835\\
532	69.566100395615\\
533	67.3423553972132\\
534	65.446528469193\\
535	63.0902786856616\\
536	60.4697152121495\\
537	58.6730011021619\\
538	57.1859967992332\\
539	55.2674843638276\\
540	53.0640626300894\\
541	51.4670646994083\\
542	49.9492569859877\\
543	48.1429189940909\\
544	46.1473855954424\\
545	44.2795908484802\\
546	42.4495987552733\\
547	40.679983133594\\
548	39.3695312941254\\
549	37.7833570255117\\
550	36.1289709908023\\
551	34.6458075071004\\
552	33.2015530918811\\
553	31.806835839917\\
554	30.6003859271559\\
555	29.3893377798139\\
556	28.4564773423369\\
557	27.6719020732806\\
558	26.7995510774918\\
559	25.9616904636378\\
560	25.2701299502154\\
561	24.8893594037225\\
562	24.2384386732478\\
563	23.5231091477387\\
564	22.8476485317537\\
565	21.8390929255446\\
566	20.8925497287029\\
567	20.4020837036883\\
568	20.3768970741329\\
569	20.4352641010128\\
570	20.59934700829\\
571	20.6205170159667\\
572	19.8599442129864\\
573	18.5102292319832\\
574	16.9437868344191\\
575	15.4125661393106\\
576	14.7511464744791\\
577	14.4876940126128\\
578	13.9560872122249\\
579	12.7558480518855\\
580	11.6109832525387\\
581	10.7873149909681\\
582	10.0125652293273\\
583	9.03158476625991\\
584	8.15555518299502\\
585	7.56185185514423\\
586	6.55423938727518\\
587	5.17149897721956\\
588	4.46193232274427\\
589	4.57877149216138\\
590	4.43335010061986\\
591	3.87209721499733\\
592	3.41429127159848\\
593	3.24238067159266\\
594	3.11108473008173\\
595	2.99778484849333\\
596	2.59649099774518\\
597	2.46419784308309\\
598	2.65253570047534\\
599	3.01972137644238\\
600	2.96755864444283\\
601	2.48321815299514\\
602	2.54123168805682\\
603	2.93402548284526\\
604	3.39919186251515\\
605	3.48054509190715\\
606	3.7261076820481\\
607	3.67731422187542\\
608	3.09727659446889\\
609	2.41440022635141\\
610	2.1492558254112\\
611	1.9563476818547\\
612	1.6512193495631\\
613	1.36677867247264\\
614	1.12601498192163\\
615	0.947644911701244\\
616	0.75651650896637\\
617	0.508491114018413\\
618	0.659756615913054\\
619	0.602725798599852\\
620	0.430528847337987\\
621	0.317190823298042\\
622	0.176880469010007\\
623	0.111065818565888\\
624	0.139876260267144\\
625	-0.0912218358624135\\
626	0.0422977302579204\\
627	-0.174966207218302\\
628	-0.255780059239461\\
629	-0.240510498569973\\
630	-0.111304971559927\\
631	-0.0778055684956487\\
632	-0.123529108151199\\
633	-0.0540791849331519\\
634	-0.00399165714227872\\
635	0.12165173491013\\
636	0.190457207205885\\
637	0.262966989569534\\
638	0.318222588106435\\
639	0.274727243446616\\
640	0.458191357729651\\
641	0.659206035948868\\
642	0.982625581083356\\
643	1.29027042022106\\
644	1.47732749674358\\
645	2.07084490964747\\
646	2.23304018722547\\
647	2.31529841469018\\
648	2.63261386029384\\
649	2.43933299249881\\
650	2.21989215073529\\
651	2.18839855241395\\
652	2.14598098300556\\
653	2.06260552096479\\
654	2.0250385795782\\
655	1.97987130017684\\
656	1.91817375597858\\
657	1.97890367007636\\
658	2.04625124857722\\
659	1.84255463733453\\
660	1.25613950559459\\
661	0.725138348888845\\
662	0.393473619851611\\
663	-0.271762496513336\\
664	-1.00500068885938\\
665	-1.44288354323546\\
666	-1.52977088961502\\
667	-1.59249383980485\\
668	-1.57869548050903\\
669	-1.73461182381078\\
670	-1.74675660664197\\
671	-1.79084889580744\\
672	-2.09950352733418\\
673	-2.06380796974933\\
674	-2.13888703662427\\
675	-2.3334139483479\\
676	-2.38765503574939\\
677	-2.46785265435667\\
678	-2.14973993785208\\
679	-1.64955461388719\\
680	-1.7738322974665\\
681	-2.32747117452658\\
682	-2.65614561233983\\
683	-3.00904708291694\\
684	-3.17549299579659\\
685	-3.13984804544566\\
686	-3.06730945006057\\
687	-2.73196788801457\\
688	-2.47773590193006\\
689	-2.6304974624023\\
690	-2.99848809429851\\
691	-2.97757573539987\\
692	-2.86277712499243\\
693	-2.56592232031293\\
694	-2.0872178817589\\
695	-1.89354499202292\\
696	-1.93980306124681\\
697	-2.28487163177134\\
698	-2.98851463775769\\
699	-2.82045673967006\\
700	-2.2132018249817\\
701	-1.88332192883078\\
702	-1.89296657291709\\
703	-1.89867920622804\\
704	-2.09061475579754\\
705	-2.24940788719366\\
706	-2.38919458600075\\
707	-2.6546323565602\\
708	-2.92911650436784\\
709	-3.15648430103414\\
710	-3.24808148900669\\
711	-3.33985754118414\\
712	-3.45163651343689\\
713	-3.67203495572309\\
714	-3.86446980389364\\
715	-3.84718305794677\\
716	-3.65007634662685\\
717	-3.42435649990439\\
718	-3.16305781725167\\
719	-3.02663117087027\\
720	-3.1960084233748\\
721	-3.52224824988363\\
722	-3.85930631014536\\
723	-4.23657191799776\\
724	-4.61792532328005\\
725	-4.94085392808126\\
726	-5.22691565459452\\
727	-5.43513725669847\\
728	-5.57416526892841\\
729	-5.40144647708999\\
730	-4.94778807288731\\
731	-4.697905315027\\
732	-4.45857662898814\\
733	-4.46012758997674\\
734	-4.68409948599278\\
735	-4.84844134679494\\
736	-4.72209007581735\\
737	-4.50275278003856\\
738	-4.55728787803368\\
739	-4.94800894986339\\
740	-4.96788815295248\\
741	-5.1609856923779\\
742	-5.12201479113606\\
743	-4.93885828704934\\
744	-4.88720670551118\\
745	-4.65612410146109\\
746	-4.3022281308072\\
747	-3.8310336371011\\
748	-3.23665503659965\\
749	-2.39694108538253\\
750	-1.73755374798085\\
751	-1.72795233864372\\
752	-2.26088864052884\\
753	-2.77071285646037\\
754	-2.15165690618485\\
755	-0.655443066055193\\
756	0.46746888939141\\
757	0.793142170981301\\
758	0.906386939360773\\
759	1.11544289625989\\
760	0.991493226755303\\
761	0.426005454138991\\
762	-0.142574009705089\\
763	-0.200322819103993\\
764	0.502178433243872\\
765	1.40103779428605\\
766	2.27067236963956\\
767	2.98690586614038\\
768	3.57662647169378\\
769	3.80728546628393\\
770	4.30079026757633\\
771	5.27501166192622\\
772	6.45626536858036\\
773	7.44957411191588\\
774	8.16097628803886\\
775	9.0860862820379\\
776	9.81568711790709\\
777	10.0673207152876\\
778	10.0713467596174\\
779	10.0737536576367\\
780	9.73770980810933\\
781	9.22588489948178\\
782	8.6815520335551\\
783	8.16918079962973\\
784	7.91173571540029\\
785	7.90775950597415\\
786	8.26352402403671\\
787	8.15798155936264\\
788	8.51243392597743\\
789	9.12746953483046\\
790	10.5502438194718\\
791	12.1826793479124\\
792	13.8961709778713\\
793	15.9034215457733\\
794	18.4769470031368\\
795	21.4708683050521\\
796	24.6200997410076\\
797	28.0631004076904\\
798	30.7040075042256\\
799	32.619022928406\\
800	34.5536960118985\\
801	36.3182942329186\\
802	38.2806459254149\\
803	39.2965344382656\\
804	38.9305776270318\\
805	38.2859435860902\\
806	37.4604595324616\\
807	36.2311576614788\\
808	35.0422981709703\\
809	33.8384224280846\\
810	31.5318342851823\\
811	28.669280115349\\
812	26.2640072293203\\
813	23.9101955224083\\
814	21.5225226226625\\
815	19.5601013247028\\
816	17.7702906665532\\
817	16.3631321970378\\
818	14.9276638501139\\
819	13.1679723110897\\
820	11.6354637450581\\
821	10.857343126891\\
822	10.5568084211911\\
823	9.77145487539382\\
824	8.75193447600763\\
825	8.22252889835026\\
826	8.07248349450042\\
827	8.07753772278937\\
828	8.03669638112344\\
829	8.00036341134865\\
830	7.88476608577293\\
831	7.90615376916156\\
832	7.1886388244871\\
833	6.50098099218268\\
834	6.23221719579981\\
835	6.07679068913785\\
836	5.7158117673667\\
837	5.02963589475504\\
838	4.65504992234943\\
839	4.59915666662063\\
840	4.51437196149614\\
841	4.14748206007205\\
842	3.63649754251162\\
843	3.00190072599655\\
844	2.66472847331496\\
845	2.65712641918501\\
846	2.67169460724121\\
847	2.56703940423803\\
848	2.24821489322424\\
849	1.89844428119066\\
850	1.74850836104634\\
851	1.88425187340871\\
852	2.45891829775312\\
853	2.87419633775402\\
854	3.22462169524892\\
855	3.19234125496988\\
856	3.02984853775976\\
857	2.61146816841907\\
858	2.05638773394351\\
859	1.53439143971357\\
860	1.2909602906737\\
861	0.960838648237991\\
862	0.891707669450551\\
863	0.816677629041904\\
864	0.557446304195459\\
865	0.44066965829505\\
866	0.412177502237904\\
867	0.32382914081607\\
868	0.292970538696137\\
869	0.319408341893128\\
870	0.390143328454761\\
871	0.473623708827804\\
872	0.328711303978758\\
873	0.482254495533604\\
874	0.655076153789672\\
875	0.529994506472276\\
876	0.444738410408954\\
877	0.461771841950934\\
878	0.606531451675749\\
879	0.656482100635323\\
880	0.276570795825004\\
881	-0.174614781633255\\
882	-0.57580123415863\\
883	-0.893035929851114\\
884	-1.17349129458202\\
885	-1.53335384847276\\
886	-2.04826294444806\\
887	-2.32203703197144\\
888	-2.62705544254586\\
889	-2.91716245127169\\
890	-3.11875269824064\\
891	-3.02595131357179\\
892	-2.67373983975842\\
893	-2.01740999414892\\
894	-1.21750888477159\\
895	-0.593067782486759\\
896	-0.143278910877699\\
897	0.326599421363022\\
898	1.0492910499317\\
899	1.65195077189373\\
900	1.91200606402879\\
901	1.91529140221345\\
902	1.8175874637665\\
903	1.90045763552058\\
904	2.24276304635584\\
905	2.78725182099542\\
906	3.04418976024381\\
907	3.08987919946802\\
908	3.28891395380234\\
909	3.56614159173596\\
910	3.87138087840269\\
911	4.19025964231405\\
912	4.40171845613949\\
913	4.25046952004648\\
914	3.34055691370607\\
915	2.08696477967831\\
916	1.04165711815023\\
917	0.123472705878805\\
918	-0.625321036386747\\
919	-1.38167262128272\\
920	-1.72572143867325\\
921	-1.52028627241528\\
922	-1.18135115636217\\
923	-0.957540169870347\\
924	-0.374139654123573\\
925	0.245284285684176\\
926	0.965605603618542\\
927	1.8037216626427\\
928	2.95778972192946\\
929	4.56577127241589\\
930	6.12569941812879\\
931	7.21300264623169\\
932	7.89396536128588\\
933	9.37440008466979\\
934	11.279517816854\\
935	13.8673480987562\\
936	17.4295720834281\\
937	20.9087036433016\\
938	23.5654861737149\\
939	25.1545661856825\\
940	25.994221147509\\
941	27.505735055998\\
942	29.0383087396646\\
943	30.7928895299302\\
944	32.3037450766858\\
945	33.4309645201834\\
946	33.835111502528\\
947	33.4287778364233\\
948	33.1001267144819\\
949	32.7407108694252\\
950	32.5534981581109\\
951	32.9730457043633\\
952	33.2955597878524\\
953	33.2304788391582\\
954	32.7031844865604\\
955	31.6816209490927\\
956	31.9765006028174\\
957	33.122559089114\\
958	34.8906297236817\\
959	36.944048267466\\
960	38.5670657710867\\
961	38.9678530202893\\
962	38.9396450337502\\
963	38.3864312542144\\
964	37.7932217624697\\
965	37.9967219064253\\
966	38.6080708902569\\
967	40.3474043765817\\
968	41.5876016968135\\
969	43.3306041639619\\
970	45.4036953899282\\
971	46.2439742171572\\
972	47.7821190903862\\
973	48.2528808522565\\
974	48.8377424490385\\
975	50.460004928494\\
976	52.4809538849091\\
977	53.882013479794\\
978	55.2391987724938\\
979	56.5535291907369\\
980	57.3644898600171\\
981	58.5535364753204\\
982	59.5276471899296\\
983	60.0082831920277\\
984	59.8534548632571\\
985	58.502988356469\\
986	56.2455611837955\\
987	52.7804882607758\\
988	47.4938975253119\\
989	40.9198735146493\\
990	34.8001221959367\\
991	29.6509263294566\\
992	24.8828102076243\\
993	20.3178881431415\\
994	16.1418336855142\\
995	12.0934478380866\\
996	8.63132314687918\\
997	5.65073916923963\\
998	3.63759602237878\\
999	3.05954807083123\\
1000	3.11946173595885\\
1001	3.7794278992958\\
1002	4.50580984587741\\
1003	5.11140913023671\\
1004	6.63905231717472\\
1005	6.79034709083732\\
1006	6.77121270681456\\
1007	7.05993536239027\\
1008	8.19367000021141\\
1009	9.38346506753699\\
1010	10.0517934569701\\
1011	10.5331824504528\\
1012	10.3867724198743\\
1013	9.23896903184085\\
1014	7.10513690762898\\
1015	6.45457099119241\\
1016	6.56186626284586\\
1017	6.46956519327538\\
1018	6.11784337735983\\
1019	6.3867420807026\\
1020	7.12043109630294\\
1021	8.20168184497717\\
1022	9.35594715108715\\
1023	11.0660074582284\\
1024	11.1005256255248\\
1025	10.3288399689619\\
1026	9.65355718898281\\
1027	9.75389478859502\\
1028	10.2771401976442\\
1029	10.7017037582344\\
1030	9.12322954237886\\
1031	6.48140893407252\\
1032	3.83390736417274\\
1033	2.30690751920399\\
1034	-1.38988375973883\\
1035	-5.1441954519119\\
1036	-9.26640551908855\\
1037	-12.0149581815641\\
1038	-15.7472924534683\\
1039	-19.8648995903469\\
1040	-25.0208464633198\\
1041	-26.5914628971781\\
1042	-28.1732909666135\\
1043	-27.6560787983183\\
1044	-21.4786054122107\\
1045	-16.597110294693\\
1046	-16.8225997235471\\
1047	-15.7297878458425\\
1048	-10.8762292423663\\
1049	-4.80487529547173\\
1050	-2.80884078411498\\
1051	-2.90953646158916\\
1052	-4.57583215228989\\
1053	-6.5999883409091\\
1054	-9.70951310011675\\
1055	-12.3544355703659\\
1056	-13.4481525931863\\
1057	-14.635830259464\\
1058	-14.9668782252422\\
1059	-14.8280209906258\\
1060	-14.9165199342017\\
1061	-14.5449467436741\\
1062	-13.7233323213492\\
1063	-12.6677456919311\\
1064	-11.4127641702193\\
1065	-11.3952347488582\\
1066	-12.1017103131359\\
1067	-11.8966424900041\\
1068	-12.2782049102477\\
1069	-13.5593190073101\\
1070	-14.1881048844352\\
1071	-14.5678786222596\\
1072	-14.9801607499753\\
1073	-15.3467216314729\\
1074	-15.2685617002066\\
1075	-14.4808942271707\\
1076	-13.2528980767601\\
1077	-12.7843897848988\\
1078	-12.9411997599301\\
1079	-12.5047308357011\\
1080	-11.6254021485885\\
1081	-10.8303764416941\\
1082	-10.0146109602432\\
1083	-9.40881304209259\\
1084	-9.49794549670168\\
1085	-8.78188764868493\\
1086	-6.90088285824375\\
1087	-4.57141860259892\\
1088	-1.74595710241815\\
1089	1.6548719443278\\
1090	5.82710611271604\\
1091	9.38935043063755\\
1092	12.082115495528\\
1093	13.0621599893629\\
1094	12.4114824328497\\
1095	9.79614384027578\\
1096	6.47163761948791\\
1097	4.7938575326962\\
1098	4.21406116745567\\
1099	3.5799620196727\\
1100	3.05210208024545\\
1101	3.03341518901027\\
1102	2.8744530482127\\
1103	2.0208408176606\\
1104	1.04345823033232\\
1105	0.505879954078044\\
1106	0.511902750183651\\
1107	1.27391401682053\\
1108	2.07240905794273\\
1109	2.70175319473751\\
1110	3.10831028855456\\
1111	3.61891693984181\\
1112	4.07477417832165\\
1113	4.42435773511777\\
1114	4.5561061099543\\
1115	4.55530822587063\\
1116	4.38441450561375\\
1117	4.19319599093768\\
1118	4.21623500111686\\
1119	4.25753955254455\\
1120	4.12825741718138\\
1121	3.89877291941403\\
1122	3.90196278432098\\
1123	4.27314735777382\\
1124	3.53598179856539\\
1125	2.88536131056608\\
1126	2.68789342314292\\
1127	2.46846913609311\\
1128	2.18441793118186\\
1129	1.89105014469008\\
1130	1.52517548864836\\
1131	1.37260995884767\\
1132	1.31193380210783\\
1133	1.23042458399696\\
1134	1.2584861916113\\
1135	1.36097782028514\\
1136	1.40754669514712\\
1137	1.4139771759814\\
1138	1.43999236996898\\
1139	1.43870090614708\\
1140	1.43622264532162\\
1141	1.43514054510459\\
1142	1.43524991152614\\
1143	1.43462522776895\\
1144	1.4376045048077\\
1145	1.43822868972391\\
1146	1.43682604866527\\
1147	1.43671750606895\\
1148	1.43624267583327\\
1149	1.43765614852352\\
1150	1.43949235630165\\
1151	1.44126798120548\\
1152	1.1177088372424\\
1153	1.11480144304386\\
1154	1.11386733285748\\
1155	1.11336366031941\\
1156	1.11304706779037\\
1157	1.11346673761202\\
1158	1.11321233496173\\
1159	1.11099340145044\\
1160	1.10835141463774\\
1161	1.10747849744347\\
1162	1.10697677455584\\
1163	1.10556070197326\\
1164	1.10308329133144\\
1165	1.10130023981242\\
1166	1.10225626736346\\
1167	1.10175503099082\\
1168	1.10174485467888\\
1169	1.10033253526957\\
1170	1.09897276096741\\
1171	1.09921123224454\\
1172	1.0979658838768\\
1173	1.09850751809259\\
1174	1.0971470177403\\
1175	1.09634789571114\\
1176	1.09446198462009\\
1177	1.09436350674608\\
1178	1.09566004982531\\
1179	1.09337435573323\\
1180	1.09295588317965\\
1181	1.09260543126515\\
1182	1.09034690921375\\
1183	1.09139580565303\\
1184	1.09068183167287\\
1185	1.09192562132031\\
1186	1.09163453555355\\
1187	1.09141033786579\\
1188	1.09118227492337\\
1189	1.09010196699193\\
1190	1.08962193955327\\
1191	1.09073434837311\\
1192	1.08945914250896\\
1193	1.08751885158127\\
1194	1.08507692315926\\
1195	1.08503288187636\\
1196	1.08394797240853\\
1197	1.08439419046358\\
1198	1.08213562609837\\
1199	1.08116500804827\\
1200	1.08013389404068\\
1201	1.08064142467601\\
1202	1.08150541359632\\
1203	1.08280647721661\\
1204	1.08011960417652\\
1205	1.0787885116086\\
1206	1.07763813524656\\
1207	1.07722082018958\\
1208	1.07324623471852\\
1209	1.07940791703419\\
1210	1.08191835320828\\
1211	1.0823232073559\\
1212	1.08429808294718\\
1213	1.07653814788293\\
1214	1.07631505385241\\
1215	1.07373543460443\\
1216	1.07227755772934\\
1217	1.07449010927484\\
1218	1.07537576215905\\
1219	1.07620691150894\\
1220	1.08167330640541\\
};
\addlegendentry{roll}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0\\
2	-0.00629871778700572\\
3	-0.00489391855310083\\
4	-0.00458589954627823\\
5	-0.00573552360969206\\
6	-0.00609554387862366\\
7	-0.00554385771590295\\
8	-0.00577232372579769\\
9	-0.00503773729763314\\
10	-0.00607070494620927\\
11	-0.00588053642968891\\
12	-0.00636279023627237\\
13	-0.00903058264792071\\
14	-0.0107281206742871\\
15	-0.0125457648112828\\
16	-0.0113854936256626\\
17	0.152650728471039\\
18	0.15147934161709\\
19	0.151422898865293\\
20	0.148226432914274\\
21	0.148364362704426\\
22	0.149176927270891\\
23	0.145826388396801\\
24	0.14711641605492\\
25	0.1477034551559\\
26	0.146923837555927\\
27	0.147506859975427\\
28	0.148401652883246\\
29	0.146078388944035\\
30	0.14579143674065\\
31	0.146684238990889\\
32	0.148244740632735\\
33	0.149284662555618\\
34	0.149885990353956\\
35	0.150166126236945\\
36	0.151777111766568\\
37	0.153301788836243\\
38	0.152523625442395\\
39	0.150988562242874\\
40	0.148737679731316\\
41	0.148944162641887\\
42	0.147890422648563\\
43	0.147184686639267\\
44	0.147093691276575\\
45	0.1460283030082\\
46	0.14448340217934\\
47	0.143470981505905\\
48	0.149836566068922\\
49	0.150730917625986\\
50	0.148947728149101\\
51	0.147777707228311\\
52	0.148489500753751\\
53	0.150769881092309\\
54	0.150671371528046\\
55	0.149802801608445\\
56	0.148743540767818\\
57	0.147968304957829\\
58	0.147516889221905\\
59	0.151796131051745\\
60	0.157827027101792\\
61	0.159491965676014\\
62	0.159583074363186\\
63	0.15909769873662\\
64	0.159935255049694\\
65	0.161311731999306\\
66	0.160120601906829\\
67	0.159415709433245\\
68	0.157596334827263\\
69	0.157133396613652\\
70	0.155497457564632\\
71	0.157083431640953\\
72	0.15902258163166\\
73	0.15946155350647\\
74	0.158042246918212\\
75	0.157657406025049\\
76	0.156579993753524\\
77	0.156019758831894\\
78	0.157474669357112\\
79	0.158017414028585\\
80	0.159018143998997\\
81	0.158072533794185\\
82	0.157956394252403\\
83	0.159144940647189\\
84	0.158993347659801\\
85	0.160116918050678\\
86	0.161163074484842\\
87	0.162181713089515\\
88	0.161482358267484\\
89	0.160093508328617\\
90	0.161347627085881\\
91	0.161591273015786\\
92	0.15968791092116\\
93	0.160272692204619\\
94	0.159571043519303\\
95	0.159210699436285\\
96	0.161978180490554\\
97	0.163685304752135\\
98	0.163795423708394\\
99	0.164626252232204\\
100	0.16340338672434\\
101	0.162890538940402\\
102	0.16310052600187\\
103	0.162989797407526\\
104	0.165863939691215\\
105	0.16663292467758\\
106	0.166396330995728\\
107	0.166886127264264\\
108	0.167132651595198\\
109	0.165850367586016\\
110	0.164902603363847\\
111	0.166739613793667\\
112	0.16693512329049\\
113	0.16810423690708\\
114	0.168523293870173\\
115	0.167958801310961\\
116	0.16881839737241\\
117	0.167470185257994\\
118	0.166994294130656\\
119	0.166164282704953\\
120	0.165302701738038\\
121	0.166886288652707\\
122	0.166745955054356\\
123	0.167765594171284\\
124	0.166778219110214\\
125	0.15872349261981\\
126	0.155963399894984\\
127	0.154048470982955\\
128	0.154861540827912\\
129	0.15276370080558\\
130	0.154797770752651\\
131	0.154786653318924\\
132	0.155382973791727\\
133	0.155829355581938\\
134	0.15617143988961\\
135	0.156147844071817\\
136	0.155819159712083\\
137	0.156292854063663\\
138	0.155965566475904\\
139	0.151273315671095\\
140	0.151515881519208\\
141	0.148590425123465\\
142	0.148556615817265\\
143	0.14843486263032\\
144	0.149122145948323\\
145	0.147925400132474\\
146	0.146853432808449\\
147	0.140373467662912\\
148	0.135898294350913\\
149	0.134369438689287\\
150	0.136030363418916\\
151	0.1363632208963\\
152	0.135652493357296\\
153	0.138343753418185\\
154	0.135563469280107\\
155	0.134125009473162\\
156	0.135531806276219\\
157	0.139157411079244\\
158	0.136866076021838\\
159	0.139243761593438\\
160	0.140607326127613\\
161	0.138256917278807\\
162	0.133791190754385\\
163	0.133907652526045\\
164	0.0690815247595016\\
165	0.0489287320313332\\
166	0.0412234112430655\\
167	0.0494688320673841\\
168	0.0678741278799654\\
169	0.122973429494764\\
170	0.147119436237914\\
171	0.172628208905813\\
172	0.229395570432424\\
173	0.218086417238281\\
174	0.398637467950277\\
175	0.349911662664328\\
176	0.712787670122477\\
177	0.733561710993099\\
178	0.616142613810974\\
179	0.425232432390625\\
180	0.164317193033211\\
181	-0.0898014905057342\\
182	-0.317115058173098\\
183	-0.387574161846271\\
184	-0.611826620069422\\
185	-0.79606046446347\\
186	-0.59628800457555\\
187	-0.438449056976104\\
188	-0.483116312078117\\
189	-0.258702768384664\\
190	0.411751627076647\\
191	1.03915098326768\\
192	1.16100519542238\\
193	0.888101936766913\\
194	0.516351535635532\\
195	0.0858197926701172\\
196	-0.213948197216412\\
197	-0.49382459913872\\
198	-0.866215996965657\\
199	-1.22565877735945\\
200	-1.42063409418513\\
201	-1.47377607138235\\
202	-1.50498993120929\\
203	-1.32807131823042\\
204	-1.03337048890643\\
205	-0.806328752624556\\
206	-0.174043356783112\\
207	0.718493976097853\\
208	1.75097910625724\\
209	2.16969003819257\\
210	2.32055930794263\\
211	2.46672488782509\\
212	2.18012522738146\\
213	2.04627376626134\\
214	1.768703583009\\
215	1.44099425336981\\
216	0.988433393908477\\
217	0.355133315177353\\
218	0.0122275181213884\\
219	-0.127414913790772\\
220	-0.122405533876437\\
221	-0.0562021498099499\\
222	-0.0781706500365573\\
223	-0.0997584923688594\\
224	-0.193423530908877\\
225	-0.113349874632706\\
226	-0.0100032880292971\\
227	0.27770765597365\\
228	0.408059431895409\\
229	0.633252122399537\\
230	0.656874441911767\\
231	0.685844095453301\\
232	0.536485034879511\\
233	0.401790973596422\\
234	0.307178685715006\\
235	0.302296810909091\\
236	0.421265518838734\\
237	0.619087953966641\\
238	0.762634642625182\\
239	0.75842786200378\\
240	0.763596775126361\\
241	0.622551690715829\\
242	0.483878327168282\\
243	0.417313049388423\\
244	0.576458207365006\\
245	0.816192739249088\\
246	1.12438793994098\\
247	1.38203580442907\\
248	1.51017515539118\\
249	1.48742179610228\\
250	1.4496240182132\\
251	1.48629263027081\\
252	1.66263039075224\\
253	1.92100602348723\\
254	2.26779722000536\\
255	2.76202424897907\\
256	3.18507579304784\\
257	3.50284624117907\\
258	3.67877627076425\\
259	3.86266653409494\\
260	3.99601195227444\\
261	4.29320894107789\\
262	4.70549416057728\\
263	5.27632019912007\\
264	6.03958744913289\\
265	7.00613723717581\\
266	8.14721042988799\\
267	9.35807313922566\\
268	10.6836335417626\\
269	12.2289466365005\\
270	13.9009818183117\\
271	15.6852261418804\\
272	17.4743315641014\\
273	19.3582390226109\\
274	21.3778571695404\\
275	23.4760733455946\\
276	25.6633454233903\\
277	27.8315332560316\\
278	29.8534090167039\\
279	31.6883339361634\\
280	33.3626309371221\\
281	34.9665370193703\\
282	36.3877648737895\\
283	37.6502693123699\\
284	39.0051566096955\\
285	40.4968607939501\\
286	41.9674230829887\\
287	43.365132247237\\
288	44.6625019601135\\
289	45.885430790873\\
290	47.0410031430587\\
291	48.1278994811143\\
292	49.0355110378173\\
293	49.8361748381771\\
294	50.4836359620896\\
295	50.9530179569857\\
296	51.3065176243038\\
297	51.6339700752838\\
298	51.9397119791026\\
299	52.2118594872057\\
300	52.3775149002227\\
301	52.3714004205528\\
302	52.1896195839168\\
303	51.8940372207093\\
304	51.2139159266837\\
305	50.3542504889853\\
306	49.1894372075012\\
307	47.7481944382928\\
308	46.0152028515569\\
309	43.8603777718223\\
310	41.1148356447972\\
311	38.048442550313\\
312	34.8109137612668\\
313	31.4538430078785\\
314	28.0215478603868\\
315	24.5042610537713\\
316	21.3128851844718\\
317	18.5264689642823\\
318	16.0902426650228\\
319	13.578702683775\\
320	10.787244998381\\
321	8.01214323143903\\
322	5.37534260058798\\
323	2.84054566127847\\
324	0.212890011071291\\
325	-2.39156050083308\\
326	-4.84457141647139\\
327	-7.24840234910972\\
328	-9.52408980443347\\
329	-11.7135109866422\\
330	-13.8505748087447\\
331	-15.8933356889347\\
332	-17.964629339875\\
333	-19.9883709683964\\
334	-22.0712755417731\\
335	-24.1907686373894\\
336	-26.439178554151\\
337	-28.915362957237\\
338	-31.287923218513\\
339	-33.4048607691715\\
340	-35.2848749230474\\
341	-37.0356705828581\\
342	-38.7123261205397\\
343	-40.1357175650103\\
344	-41.5105622917241\\
345	-42.7534604431406\\
346	-43.9252712802951\\
347	-45.109475883299\\
348	-46.5686666147111\\
349	-48.0840530510774\\
350	-49.6779911140854\\
351	-51.19914784881\\
352	-52.6655782755014\\
353	-54.0786675108646\\
354	-55.1738932106001\\
355	-56.0357895250028\\
356	-56.5455314977352\\
357	-56.9258526518762\\
358	-57.2450013072397\\
359	-57.5984712173133\\
360	-58.0227543327962\\
361	-58.458174644808\\
362	-58.8653699135745\\
363	-59.1609731208025\\
364	-59.2852520549237\\
365	-59.2427270414569\\
366	-58.8683439834007\\
367	-58.4952933479853\\
368	-57.9426569866443\\
369	-57.5014137380352\\
370	-57.2152902545153\\
371	-57.1203374323469\\
372	-57.0507891288791\\
373	-56.8993566308265\\
374	-56.585397647678\\
375	-56.1639624097874\\
376	-55.7182895126185\\
377	-55.1390317792708\\
378	-54.5801830211309\\
379	-54.1019754696819\\
380	-53.7123779603462\\
381	-53.2168264104443\\
382	-52.2611615872603\\
383	-50.7509236182007\\
384	-48.9472968985584\\
385	-46.8251696029093\\
386	-44.5536050993408\\
387	-42.1568322265075\\
388	-39.5494550222827\\
389	-36.9466679467666\\
390	-34.3316588590942\\
391	-31.7205684300199\\
392	-29.1064632324003\\
393	-26.3940500297196\\
394	-23.5918826132474\\
395	-20.5517851823694\\
396	-17.3866940891195\\
397	-14.1169252077988\\
398	-10.8349396330024\\
399	-7.47540729495713\\
400	-4.26557707641432\\
401	-1.12586841919279\\
402	1.80780721960989\\
403	4.5812912301527\\
404	7.07804308443392\\
405	9.34971261682353\\
406	11.738838261544\\
407	14.1394471343368\\
408	16.6346823341321\\
409	19.0853315234198\\
410	21.155505708755\\
411	23.1741405224298\\
412	25.0220243208135\\
413	26.8663866867116\\
414	28.816291614151\\
415	30.7848318007733\\
416	32.8035057007873\\
417	34.6297231601199\\
418	36.3177845776056\\
419	38.0690073572404\\
420	39.7559531555631\\
421	41.5418156429598\\
422	43.3953516572226\\
423	45.2635389969065\\
424	47.1894696332635\\
425	49.2853439649232\\
426	51.3787978347085\\
427	53.310299701575\\
428	55.2552490024313\\
429	57.0337986514478\\
430	58.696188884451\\
431	60.4120360111767\\
432	62.153622629236\\
433	63.7068214734729\\
434	65.063256684328\\
435	65.963475335314\\
436	66.2917795732927\\
437	65.8221812054062\\
438	64.6481014940432\\
439	62.9607069200275\\
440	60.8106677540622\\
441	58.4902555345411\\
442	56.1848836877365\\
443	53.9558264756467\\
444	51.9396698797735\\
445	50.1287181925203\\
446	48.4762487375476\\
447	46.7137731348321\\
448	44.9024013461648\\
449	42.6777822758253\\
450	40.0525512688652\\
451	37.1525226125721\\
452	34.3251201404351\\
453	31.6913541508807\\
454	29.2656930905549\\
455	26.7498630282268\\
456	24.0432232078798\\
457	21.3282283090415\\
458	18.4347899487484\\
459	15.6882295448865\\
460	13.1992691116622\\
461	10.8831973275671\\
462	8.99338022926726\\
463	7.09534280885978\\
464	5.12339006616267\\
465	3.3161821160543\\
466	1.8166204252729\\
467	0.624052996305649\\
468	-0.23551987481391\\
469	-1.07975376413855\\
470	-2.03286251622505\\
471	-3.16548203814226\\
472	-4.71682240280093\\
473	-6.65993526942905\\
474	-8.80868200419273\\
475	-11.046679541775\\
476	-13.6298930846576\\
477	-16.5124963778616\\
478	-19.5278722357198\\
479	-22.936611583342\\
480	-26.5688175177415\\
481	-30.1003836066975\\
482	-33.5782686052334\\
483	-37.1884704868437\\
484	-40.6891211364274\\
485	-43.5740383797483\\
486	-46.2024453918538\\
487	-48.7150691328724\\
488	-50.8981950825382\\
489	-53.0480274438037\\
490	-54.9540218214705\\
491	-56.6405352805525\\
492	-58.3236123744331\\
493	-59.8604137110174\\
494	-61.2825467409136\\
495	-63.050833101056\\
496	-64.9956760247628\\
497	-67.0364331113014\\
498	-69.1783722733466\\
499	-71.4425645832701\\
500	-73.5353794968014\\
501	-75.3395694333506\\
502	-76.8297413382365\\
503	-78.147872378802\\
504	-79.3481269684467\\
505	-80.7075415518197\\
506	-82.073500424755\\
507	-83.3587909082668\\
508	-84.5401903537524\\
509	-85.6224222954828\\
510	-86.7247515925612\\
511	-87.5345293203719\\
512	-87.4638776231185\\
513	-86.7468532400952\\
514	-85.7331486554144\\
515	-84.6942621889294\\
516	-83.4269106723869\\
517	-82.1314945164892\\
518	-80.4877429324616\\
519	-78.8649448933793\\
520	-77.1891063469021\\
521	-75.0527576710542\\
522	-72.6176181649586\\
523	-69.6291765636646\\
524	-66.6376013691\\
525	-63.6520151885993\\
526	-60.7142410319238\\
527	-57.9587419288945\\
528	-55.3262192656845\\
529	-52.5753852028564\\
530	-50.1825739795433\\
531	-47.9825851413975\\
532	-46.0218570755971\\
533	-43.9483464560921\\
534	-42.1210798478514\\
535	-40.4293425206784\\
536	-38.2078154334652\\
537	-35.1933080222116\\
538	-32.231145633969\\
539	-29.3012170770816\\
540	-26.0319273860692\\
541	-22.7467955332432\\
542	-19.5493748565016\\
543	-16.5815216598708\\
544	-13.8582210649125\\
545	-11.2175163163963\\
546	-8.93214070946158\\
547	-6.93167181775247\\
548	-5.1488376141682\\
549	-3.27179124633213\\
550	-0.965956049116814\\
551	1.48504465476263\\
552	4.04183118479417\\
553	6.48172606871915\\
554	8.69305000140672\\
555	10.8301597255374\\
556	12.9293707430372\\
557	14.9046087018505\\
558	16.443763685767\\
559	17.6167260338523\\
560	18.5492092938604\\
561	19.5957196008592\\
562	20.2772311888206\\
563	20.7209013133376\\
564	20.9623823171615\\
565	20.7319581206771\\
566	20.5707273975843\\
567	20.7197746625939\\
568	20.9883125543286\\
569	21.1136889508723\\
570	21.1086968430091\\
571	20.728998598431\\
572	20.0384388475398\\
573	18.9137162405915\\
574	17.4721331702919\\
575	16.0660468564217\\
576	15.1016666942265\\
577	14.296228888598\\
578	13.3499415353042\\
579	12.3589409211218\\
580	11.1910504477238\\
581	10.2755577973467\\
582	9.5006028754426\\
583	9.04146429268268\\
584	8.66450703686386\\
585	8.28797166036575\\
586	7.45368091378004\\
587	6.49615974192198\\
588	5.52726220677939\\
589	4.65325321993398\\
590	4.05458074627027\\
591	3.56355393346003\\
592	2.91348539473647\\
593	2.42359400089554\\
594	1.91979263843316\\
595	1.4440484685825\\
596	0.975692493911867\\
597	0.353526312510973\\
598	-0.364149559842351\\
599	-1.24608556748843\\
600	-1.82074869369069\\
601	-2.11810667010048\\
602	-2.14768557510884\\
603	-2.29010428096981\\
604	-2.71019874595192\\
605	-3.26097423009483\\
606	-3.67271876725725\\
607	-4.08021065730004\\
608	-4.45869585443029\\
609	-4.90005889870534\\
610	-5.61627923572242\\
611	-6.3086790718003\\
612	-6.69504975011285\\
613	-6.79180847886871\\
614	-6.77075432398513\\
615	-6.7342481388489\\
616	-6.65186017274618\\
617	-6.5885580556883\\
618	-6.75532983644688\\
619	-6.9081164139532\\
620	-6.92755952710667\\
621	-7.03648079519473\\
622	-7.16985809874355\\
623	-7.43604504842589\\
624	-7.74566516868573\\
625	-8.06592718396973\\
626	-8.29090663465215\\
627	-8.13731033611843\\
628	-7.89198106290266\\
629	-7.73413501016821\\
630	-7.83007275330997\\
631	-8.01773091792229\\
632	-8.25264795762615\\
633	-8.49023514760796\\
634	-8.69952789014085\\
635	-8.7955339535739\\
636	-8.74354569456131\\
637	-8.51988718374593\\
638	-8.30638016501252\\
639	-8.08630093019822\\
640	-7.86909674268515\\
641	-7.61990857237932\\
642	-7.37052297922357\\
643	-7.01938121022336\\
644	-6.66133689747701\\
645	-6.42284536699184\\
646	-5.96491404403855\\
647	-5.59551523362211\\
648	-5.26725602987652\\
649	-5.01652397173048\\
650	-4.59021841472035\\
651	-3.87900292593528\\
652	-3.08591774558424\\
653	-2.09062452218255\\
654	-1.39827147393379\\
655	-0.953870625804646\\
656	-0.677782694066777\\
657	-0.668902244298419\\
658	-0.820831829555062\\
659	-0.868912869040953\\
660	-0.734544685691474\\
661	-0.533077059528273\\
662	-0.577568806756682\\
663	-0.211515271952364\\
664	-0.14131019003663\\
665	-0.0989194440003293\\
666	-0.205384808050881\\
667	0.0168511723992008\\
668	0.514695553148487\\
669	1.37315395084505\\
670	1.9400868633733\\
671	2.45282287194578\\
672	2.66032926826922\\
673	2.75898118211035\\
674	2.95550055567234\\
675	2.79311296260205\\
676	2.73355662912821\\
677	2.4124234431934\\
678	2.43731100311053\\
679	2.75687057126221\\
680	3.13302521820359\\
681	3.29608968760911\\
682	3.48182070445758\\
683	3.66021513123049\\
684	3.66800871862742\\
685	3.53940869592038\\
686	3.12943439045318\\
687	2.72257055826327\\
688	2.59936682110435\\
689	2.36263233042088\\
690	1.90781115285467\\
691	1.39880066711494\\
692	1.01242279641348\\
693	0.982090012560932\\
694	1.39975812775004\\
695	1.97713010777649\\
696	2.3154598975393\\
697	2.39656015139083\\
698	2.08565637574447\\
699	1.77396043453447\\
700	1.58325151772848\\
701	1.28366734455713\\
702	0.930878883664032\\
703	0.633089277077446\\
704	0.345749011669587\\
705	0.177993796331401\\
706	0.0354594174573034\\
707	-0.137514842013112\\
708	-0.383247742516198\\
709	-0.496758076312743\\
710	-0.504470144410957\\
711	-0.468263423236787\\
712	-0.509875673922218\\
713	-0.65098948113378\\
714	-0.623833998677363\\
715	-0.474847160319264\\
716	-0.35200295127126\\
717	-0.332201144098767\\
718	-0.515681444951547\\
719	-0.861220346258166\\
720	-1.19442124867722\\
721	-1.40961697450849\\
722	-1.54146719927716\\
723	-1.57576707278404\\
724	-1.62289502846153\\
725	-1.53354161803638\\
726	-1.41493080561056\\
727	-1.20619216936864\\
728	-1.0047147324616\\
729	-0.807086254871518\\
730	-0.665701329921313\\
731	-0.628649531153394\\
732	-0.711919475014737\\
733	-0.891550074455234\\
734	-0.939129905707311\\
735	-0.957716197779641\\
736	-0.755550652263824\\
737	-0.480742199094773\\
738	-0.368268596045309\\
739	-0.332717251590104\\
740	-0.254131156728091\\
741	-0.14949766814817\\
742	0.193414044937229\\
743	0.579309547582258\\
744	1.05846626632399\\
745	1.4329756812163\\
746	1.86715216600766\\
747	2.165287661806\\
748	2.3139957716843\\
749	2.43786504921628\\
750	2.13045990139321\\
751	1.56413416879449\\
752	0.90741017515218\\
753	0.341738890556647\\
754	0.219522670230226\\
755	0.291812414900942\\
756	0.3526405920341\\
757	0.312265862613491\\
758	0.209540764944725\\
759	0.10902061514728\\
760	-0.258893387745334\\
761	-0.794062201360271\\
762	-1.2750659265907\\
763	-1.36462014159409\\
764	-1.31553990420959\\
765	-1.28038238652573\\
766	-1.43272953200912\\
767	-1.71552169072168\\
768	-1.59228845492569\\
769	-1.08895431534822\\
770	-0.521706731330435\\
771	-0.553869191746228\\
772	-1.31924910719576\\
773	-2.56825676130647\\
774	-4.44995437969867\\
775	-6.83392711642521\\
776	-9.52471581075853\\
777	-12.5028664965027\\
778	-15.7955795775635\\
779	-19.3459491644847\\
780	-22.9996102899641\\
781	-26.6785380778612\\
782	-30.2135890166805\\
783	-33.6782992203167\\
784	-37.1455975924602\\
785	-40.7741810475002\\
786	-44.3356443642987\\
787	-47.5920361346546\\
788	-50.6567278515427\\
789	-53.4076471624555\\
790	-56.0386802366287\\
791	-58.1813300576905\\
792	-59.9075747184334\\
793	-60.9980547352018\\
794	-61.4814384980664\\
795	-61.5015588386698\\
796	-60.8855668791584\\
797	-59.5606012610607\\
798	-57.8029843803391\\
799	-55.2584665422522\\
800	-52.1627326261395\\
801	-49.2793110816493\\
802	-46.2377429731598\\
803	-43.4917371019469\\
804	-40.7605254299338\\
805	-38.0054578380569\\
806	-35.4587109743942\\
807	-33.2282462255257\\
808	-30.9590143777025\\
809	-28.6667176202487\\
810	-26.3192859433724\\
811	-23.826623570945\\
812	-21.1043437450424\\
813	-18.4121424813795\\
814	-15.6288973660475\\
815	-13.2133996911099\\
816	-11.0958304283239\\
817	-9.40781373194409\\
818	-7.86787246455545\\
819	-6.61827191604471\\
820	-5.24925180821243\\
821	-3.44798670808775\\
822	-1.61189325428086\\
823	-0.33922989482231\\
824	0.727556466918881\\
825	2.22511278276242\\
826	4.06275742275213\\
827	5.73810756708362\\
828	6.94998458850823\\
829	7.77415986334677\\
830	8.21816576324477\\
831	8.40673407279917\\
832	7.94983061732776\\
833	7.10950063460546\\
834	6.1405657511724\\
835	5.41564914868443\\
836	4.75524683313026\\
837	3.99362435680506\\
838	3.28892273553175\\
839	2.63214855193935\\
840	1.95851123406753\\
841	0.975298851982655\\
842	0.287683267637642\\
843	-0.190629397455917\\
844	-0.589508439808307\\
845	-0.919612598852303\\
846	-1.44605657582868\\
847	-2.25065714001201\\
848	-3.08692250033148\\
849	-3.90650449799192\\
850	-4.38997918290922\\
851	-4.65799631818721\\
852	-4.80913331106541\\
853	-4.95867447844007\\
854	-4.96559894310197\\
855	-4.92451157270349\\
856	-4.67347080412438\\
857	-4.36727537863753\\
858	-3.94763844644819\\
859	-3.30049196761397\\
860	-2.63760455390585\\
861	-2.26749916697296\\
862	-2.43901988424118\\
863	-3.03611229939334\\
864	-3.63763267767519\\
865	-4.18026898937253\\
866	-4.50510839608548\\
867	-4.67736404931312\\
868	-4.8168686513647\\
869	-4.83068875748337\\
870	-4.59809956215208\\
871	-4.17962520843258\\
872	-3.67291136002666\\
873	-3.31312531244339\\
874	-3.11859890775341\\
875	-2.99033726325561\\
876	-3.05304849579732\\
877	-3.3149341065305\\
878	-3.88735685191233\\
879	-4.72452292168534\\
880	-5.79408046113418\\
881	-7.07392671590369\\
882	-8.35006604612913\\
883	-9.53754356639972\\
884	-10.7783007150439\\
885	-12.1703875541531\\
886	-13.747273808488\\
887	-15.3286614539995\\
888	-16.6058771820652\\
889	-17.4758449102355\\
890	-17.9052209901629\\
891	-18.0122038273867\\
892	-17.8691143292928\\
893	-17.4793694293167\\
894	-16.84530220594\\
895	-16.2297395394353\\
896	-15.7034349045031\\
897	-15.1326722190602\\
898	-14.6444890692544\\
899	-14.3928192275923\\
900	-14.1002821254161\\
901	-13.7250246814945\\
902	-12.9815983230243\\
903	-11.9631192340893\\
904	-10.5769921210343\\
905	-8.65317425404455\\
906	-6.584052013901\\
907	-4.58719835099726\\
908	-2.59413484894961\\
909	-0.623941517883015\\
910	1.60350440260308\\
911	3.9445552574713\\
912	6.49303419921383\\
913	9.49492828710676\\
914	12.576757215924\\
915	15.8608268735093\\
916	19.2696638420661\\
917	22.8446174331666\\
918	26.6978257652502\\
919	30.3481756880663\\
920	33.9479864166766\\
921	37.4481527521955\\
922	40.9070075795076\\
923	44.1610701302315\\
924	47.321352771011\\
925	50.4211127216886\\
926	53.486578222305\\
927	56.2428818728531\\
928	58.8469377113086\\
929	61.290164524193\\
930	63.5495713089582\\
931	65.4256594303831\\
932	66.9498331918974\\
933	68.2482450885752\\
934	69.3393492024269\\
935	70.0867997379458\\
936	70.5118750439984\\
937	70.784814093117\\
938	71.2623822417448\\
939	71.8167150464356\\
940	72.3680247983708\\
941	72.8097869642735\\
942	73.5791018614278\\
943	74.2730016493108\\
944	74.6701339875803\\
945	74.8993146628482\\
946	74.9907076073681\\
947	74.9893528418212\\
948	74.8872278274048\\
949	74.7153687991471\\
950	74.4870363814975\\
951	74.2964124195901\\
952	74.2184254099174\\
953	74.1401994429946\\
954	74.1108217464985\\
955	74.1032014348164\\
956	73.9740418035195\\
957	74.0051639634492\\
958	74.0398551719858\\
959	74.1819350027599\\
960	74.473803116139\\
961	74.7793254897886\\
962	74.8383705554546\\
963	74.8467388022847\\
964	74.8396945611335\\
965	74.8654911636105\\
966	74.8309968739537\\
967	74.7170227404074\\
968	74.6099708579127\\
969	74.5858767885656\\
970	74.7258369910211\\
971	75.1141957305103\\
972	75.4743718366966\\
973	75.6255023063685\\
974	75.7261714064083\\
975	76.1156286032917\\
976	76.5535400211629\\
977	76.9828888472208\\
978	77.321193516523\\
979	77.6411686529557\\
980	78.0161017257445\\
981	78.456335197432\\
982	78.8882793492394\\
983	79.2212540647319\\
984	79.5274205843979\\
985	79.687634429304\\
986	79.725379787809\\
987	79.7074221317872\\
988	79.5603145763977\\
989	79.3146081178672\\
990	78.947200624465\\
991	78.5428718535071\\
992	78.0571402048438\\
993	77.4120915654022\\
994	76.6068100964929\\
995	75.8825702747732\\
996	75.2501433951518\\
997	74.8582680069465\\
998	74.8291860334004\\
999	74.9593441478178\\
1000	75.0622531958383\\
1001	74.9692243192496\\
1002	75.0307383041242\\
1003	75.0735761552126\\
1004	75.1362072801862\\
1005	74.7896579816617\\
1006	74.6586965810507\\
1007	74.8024542147061\\
1008	75.0651307657635\\
1009	75.5284597140749\\
1010	75.9033806056844\\
1011	76.2251589066318\\
1012	76.3907011133912\\
1013	76.7150252856577\\
1014	77.1146017329056\\
1015	77.7538552132074\\
1016	78.1584806729863\\
1017	78.3212294248171\\
1018	78.1545087119466\\
1019	77.9887919825147\\
1020	77.9293944662158\\
1021	77.7742641511847\\
1022	77.7891211509606\\
1023	77.5461454248266\\
1024	77.3825516954526\\
1025	77.2519545966223\\
1026	77.5294654354211\\
1027	77.7973060806611\\
1028	78.2073626358573\\
1029	78.4280378997491\\
1030	78.34465770792\\
1031	78.2470974905096\\
1032	78.1438114576224\\
1033	78.4606602820453\\
1034	78.6777709641395\\
1035	79.3761429376663\\
1036	79.8387049223836\\
1037	80.5471968763098\\
1038	81.5623366044924\\
1039	82.9710932142026\\
1040	84.0217219555348\\
1041	84.857129846038\\
1042	84.8501089871882\\
1043	84.6695978779177\\
1044	84.7004703465591\\
1045	84.7347160304142\\
1046	84.7283326663025\\
1047	85.0189953094997\\
1048	85.2578981343726\\
1049	85.0838589801699\\
1050	84.7587126949541\\
1051	84.3913988488286\\
1052	84.0028685449763\\
1053	83.5465229021643\\
1054	82.7305095694372\\
1055	81.5227926188882\\
1056	80.0525968836487\\
1057	78.4469335710997\\
1058	76.7849693925167\\
1059	74.7689862142651\\
1060	72.352444539442\\
1061	69.341868616013\\
1062	65.967382741068\\
1063	62.3559968045593\\
1064	58.1379725228491\\
1065	53.4075309029298\\
1066	48.4557322055131\\
1067	43.5742324925999\\
1068	39.1056553448375\\
1069	34.3198087739366\\
1070	29.6291179133934\\
1071	24.8261012028691\\
1072	20.4870036418192\\
1073	15.9254449455596\\
1074	12.1296994480829\\
1075	8.56290565782311\\
1076	4.73104043109425\\
1077	0.293906321147936\\
1078	-4.45654796696821\\
1079	-9.14038793900118\\
1080	-13.8980223271176\\
1081	-18.6753057010827\\
1082	-23.364356157492\\
1083	-27.9708548188238\\
1084	-32.5270817549575\\
1085	-36.7639575676594\\
1086	-40.4233636144859\\
1087	-43.5999656830898\\
1088	-46.1891823533862\\
1089	-47.6415919297231\\
1090	-47.6333060731991\\
1091	-46.3612608122035\\
1092	-44.1563472732474\\
1093	-41.5644419959137\\
1094	-38.6049342058946\\
1095	-35.8953621449607\\
1096	-32.6606344997704\\
1097	-29.3695104388298\\
1098	-26.239221101535\\
1099	-23.1185395793739\\
1100	-19.5564511530091\\
1101	-15.8038190090947\\
1102	-12.6698401193025\\
1103	-10.4539096571824\\
1104	-8.89829151618211\\
1105	-7.57365128089181\\
1106	-6.22902961204937\\
1107	-4.74663597631822\\
1108	-3.01304400197918\\
1109	-1.40690880078118\\
1110	0.0059623312527986\\
1111	1.36162850182269\\
1112	2.38137534463785\\
1113	2.83703505404241\\
1114	2.86049137150532\\
1115	2.6825767998404\\
1116	2.25295378665626\\
1117	1.69071791115261\\
1118	1.09094898133918\\
1119	0.598771067986776\\
1120	0.0901568059622426\\
1121	-0.38796021518606\\
1122	-0.719475715892858\\
1123	-0.961941191592588\\
1124	-1.19339890606107\\
1125	-1.32643011269287\\
1126	-1.11306025623908\\
1127	-0.824186756918956\\
1128	-0.524997214214648\\
1129	-0.353049798869937\\
1130	-0.362499043617178\\
1131	-0.335481611370182\\
1132	-0.24415867614651\\
1133	-0.187544778130396\\
1134	-0.160792641613486\\
1135	-0.119644903481239\\
1136	-0.17023355563378\\
1137	-0.278859778907207\\
1138	-0.252441248600421\\
1139	-0.268042046359134\\
1140	-0.265920512602158\\
1141	-0.265607981128621\\
1142	-0.267964972391424\\
1143	-0.268235174750869\\
1144	-0.266084868711411\\
1145	-0.267216296049893\\
1146	-0.270624703142011\\
1147	-0.271014020325427\\
1148	-0.27385029164603\\
1149	-0.272565174754624\\
1150	-0.271341488531821\\
1151	-0.270912522171833\\
1152	0.0728303670540476\\
1153	0.0710523729252059\\
1154	0.0740552838899529\\
1155	0.0745987959344195\\
1156	0.0743648485427795\\
1157	0.075420348541599\\
1158	0.0756129650509172\\
1159	0.0762844513887951\\
1160	0.0759985738785492\\
1161	0.0773361641837804\\
1162	0.0784971418981852\\
1163	0.0765996270608202\\
1164	0.0767667270897439\\
1165	0.0749367823563872\\
1166	0.0763798666388494\\
1167	0.0766680653253336\\
1168	0.0770821847084491\\
1169	0.0768552553794919\\
1170	0.0781290059186205\\
1171	0.0762422796366501\\
1172	0.0774762923056357\\
1173	0.0777068722903347\\
1174	0.0785450504506279\\
1175	0.0769617954612773\\
1176	0.0785732097078475\\
1177	0.086612186019768\\
1178	0.0895752292051194\\
1179	0.0888268483999591\\
1180	0.089340428033931\\
1181	0.0900735575950341\\
1182	0.090952725453421\\
1183	0.0921868814488473\\
1184	0.090531107381532\\
1185	0.088485757860617\\
1186	0.0890361924013797\\
1187	0.0874399206736867\\
1188	0.0869341110334653\\
1189	0.0860274817201714\\
1190	0.0846882719344481\\
1191	0.086302648205443\\
1192	0.0872545300178401\\
1193	0.0868354404721307\\
1194	0.087161318850453\\
1195	0.0863482182880245\\
1196	0.086158857161585\\
1197	0.0846674417939097\\
1198	0.0854832752865322\\
1199	0.0863646666510789\\
1200	0.0850901266249981\\
1201	0.0845070032573421\\
1202	0.0867876584815436\\
1203	0.0870703458025514\\
1204	0.0875223501568573\\
1205	0.0865275145875702\\
1206	0.0875539427772352\\
1207	0.0871484591482012\\
1208	0.0870897281822572\\
1209	0.0884993988599194\\
1210	0.09154176465738\\
1211	0.0906233968182534\\
1212	0.0908991446917527\\
1213	0.0883323351913935\\
1214	0.0850606697986196\\
1215	0.0838104112472921\\
1216	0.0856797020013877\\
1217	0.086762093129864\\
1218	0.0863833932916633\\
1219	0.0835163909146541\\
1220	0.0796846836125067\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.00110664767042029\\
3	0.0013122724776588\\
4	0.00238228405058567\\
5	0.00345175390432615\\
6	0.00361548117294375\\
7	0.00377633901989432\\
8	0.00261750534472315\\
9	0.00265265827241049\\
10	0.00423344754480284\\
11	0.00171417346421159\\
12	0.00176171528529112\\
13	0.00337416194132398\\
14	0.0049957154480744\\
15	0.00533868895130619\\
16	0.00518914949858131\\
17	0.0110384739853932\\
18	0.015486489904709\\
19	0.0178955171577574\\
20	0.0239290028736453\\
21	0.0237896459404936\\
22	0.0234099072045532\\
23	0.0212074497462148\\
24	0.0184924037901046\\
25	0.0183613992098417\\
26	0.0182329701568093\\
27	0.0167005027710667\\
28	0.014349418734144\\
29	0.0120006443035588\\
30	0.0115080123372959\\
31	0.00933340356707198\\
32	0.0111210738832767\\
33	0.0116455591309249\\
34	0.012630499615552\\
35	0.0106992626356624\\
36	0.00920601619556736\\
37	0.00929856498760454\\
38	0.00940522759408929\\
39	0.00911837337318578\\
40	0.00813577388770804\\
41	0.00542461671385414\\
42	0.004414416029348\\
43	0.00490210073691659\\
44	0.0049690648752395\\
45	0.00548091529906285\\
46	0.00539327535082747\\
47	0.00617057999966139\\
48	0.00521532814287148\\
49	0.00128647561475167\\
50	-1.04170108162957e-05\\
51	-0.00178615359160319\\
52	-0.00336055690255876\\
53	-0.00407603243339933\\
54	-0.00454958123045839\\
55	-0.00642017649122632\\
56	-0.00774782435128769\\
57	-0.00774110611211419\\
58	-0.00865555024349074\\
59	-0.00622407676513366\\
60	-0.0024953355482751\\
61	-0.0051976585369901\\
62	-0.00120699129418345\\
63	-0.00223452595827779\\
64	-0.00227987604174414\\
65	-0.00166298216912304\\
66	-0.0009231025081395\\
67	-0.000213859154182051\\
68	0.00219573499465977\\
69	0.00545593045955513\\
70	0.00847717583825312\\
71	0.00803525993358805\\
72	0.00838252804315772\\
73	0.00749663581361677\\
74	0.00883464922864957\\
75	0.0101759746634303\\
76	0.0109607259661525\\
77	0.0134078967275398\\
78	0.0152286067236706\\
79	0.0173192468262105\\
80	0.0171270568720041\\
81	0.0170859058105249\\
82	0.014629256559063\\
83	0.0144248879273883\\
84	0.0141012537698508\\
85	0.0140235767172338\\
86	0.0150897687531756\\
87	0.0140868145831919\\
88	0.0139848155634846\\
89	0.0151540054760489\\
90	0.0143607837139667\\
91	0.0164408056768887\\
92	0.0153175138820934\\
93	0.014577412644406\\
94	0.0165276973775385\\
95	0.018139568379791\\
96	0.0180244077723108\\
97	0.0196559777537411\\
98	0.0185311414672635\\
99	0.0181516023710256\\
100	0.0201010956245841\\
101	0.0192855417318303\\
102	0.0183912190284125\\
103	0.0172308031266137\\
104	0.0165398735906682\\
105	0.0147036518880244\\
106	0.0149809161546445\\
107	0.0157666684109509\\
108	0.0160663274196711\\
109	0.0167868004432288\\
110	0.0158454775671193\\
111	0.0154965762287905\\
112	0.0151868922309786\\
113	0.0150494580020489\\
114	0.0160133243955121\\
115	0.0164744961777667\\
116	0.0165301042092618\\
117	0.0177218762256474\\
118	0.0177510809132678\\
119	0.0171654814027882\\
120	0.0184137846303403\\
121	0.0186158660746274\\
122	0.0201249721449443\\
123	0.0212983584054017\\
124	0.0224962796610701\\
125	0.032151113931498\\
126	0.0263867118017141\\
127	0.0233400333497507\\
128	0.0248181598248133\\
129	0.0260033333941102\\
130	0.0272449274382642\\
131	0.0286080897621785\\
132	0.0283625773366342\\
133	0.0297698913836378\\
134	0.0300838794012648\\
135	0.0303434866296541\\
136	0.0306607226807383\\
137	0.0301976330525909\\
138	0.0292345137762429\\
139	0.0234638482249203\\
140	0.0241750655729811\\
141	0.0252774168185369\\
142	0.0240483617549464\\
143	0.0244103363120873\\
144	0.0215159287647868\\
145	0.0209548935051489\\
146	0.013417275928109\\
147	0.0311630901555008\\
148	0.049113148527098\\
149	0.0595353822683217\\
150	0.0595928529140821\\
151	0.0589747437029504\\
152	0.0629556250647277\\
153	0.0669833115325981\\
154	0.0672367551172514\\
155	0.0670428387447127\\
156	0.0676583653616982\\
157	0.0663530417573101\\
158	0.0662625927216066\\
159	0.0668967162740906\\
160	0.0665253648709426\\
161	0.066315240436272\\
162	0.0687192938908127\\
163	0.070121196559526\\
164	0.227018536668672\\
165	0.299242069412052\\
166	0.303358280218294\\
167	0.443923533308079\\
168	0.508550575004968\\
169	0.568155044699408\\
170	0.687998536275678\\
171	0.805820324434687\\
172	0.892703485327517\\
173	0.757850527276015\\
174	0.743960191426297\\
175	0.667115012045977\\
176	0.994875990169711\\
177	0.941721693080334\\
178	0.756589062211328\\
179	0.589708232087949\\
180	0.487938413702266\\
181	0.524424265413457\\
182	0.558489103277236\\
183	0.484024066471132\\
184	0.388843803930991\\
185	0.384020463780247\\
186	0.603406767857595\\
187	0.775573499622611\\
188	0.894041561398718\\
189	0.993604688034555\\
190	1.34621185390847\\
191	1.67317164138097\\
192	2.07922970825568\\
193	2.4408087459678\\
194	2.49596870260466\\
195	2.37996382588231\\
196	2.24627883898123\\
197	2.15786209189564\\
198	2.10203957591392\\
199	2.28697274626068\\
200	2.33904134896602\\
201	2.23152289625045\\
202	2.09656163326514\\
203	1.94891217128551\\
204	1.71553895898024\\
205	1.47502902494312\\
206	1.3606570485418\\
207	1.52370213961204\\
208	1.71873868988656\\
209	1.6052312782261\\
210	1.53374373705072\\
211	1.40713118507579\\
212	1.341359663189\\
213	1.38422840951545\\
214	1.3779585931337\\
215	1.31482882044827\\
216	1.24681640919519\\
217	1.1768170778184\\
218	1.13682267539048\\
219	1.04555057978236\\
220	0.916402645042847\\
221	0.819153284805166\\
222	0.811651804065482\\
223	0.87260107776632\\
224	0.940974121769728\\
225	0.966098283921659\\
226	0.986139521239907\\
227	0.969511599880067\\
228	0.985113120091051\\
229	1.03018095037273\\
230	1.10859560111574\\
231	1.13375329764233\\
232	1.1380493648255\\
233	1.1749495244106\\
234	1.2982056988074\\
235	1.43567490200789\\
236	1.58827411751195\\
237	1.67847752318417\\
238	1.76882412355496\\
239	1.89578615537279\\
240	2.0271944595413\\
241	2.11974506122686\\
242	2.14765895769766\\
243	2.18851114290378\\
244	2.16440626875339\\
245	2.07467481630735\\
246	1.89096719020475\\
247	1.6803975088713\\
248	1.49637986160717\\
249	1.40691930768723\\
250	1.26127533426912\\
251	1.07714132250438\\
252	0.855059531893977\\
253	0.566294442114767\\
254	0.244907091213329\\
255	-0.0922150159738366\\
256	-0.36956736205366\\
257	-0.57676347877129\\
258	-0.641057604624026\\
259	-0.698334961607958\\
260	-0.717529272353144\\
261	-0.760277172196949\\
262	-0.81157002206182\\
263	-0.878612974104756\\
264	-0.951056776780004\\
265	-1.09876491203344\\
266	-1.32952847648211\\
267	-1.68297462275828\\
268	-2.15627475230735\\
269	-2.73363867425746\\
270	-3.39959531240391\\
271	-4.08566795527167\\
272	-4.69386468824361\\
273	-5.17702528233589\\
274	-5.55384680703639\\
275	-5.82116897464487\\
276	-6.14348962505013\\
277	-6.3796050356834\\
278	-6.51172196934027\\
279	-6.61661362475012\\
280	-6.63689162816475\\
281	-6.57165125288685\\
282	-6.41843262789608\\
283	-6.20027637793929\\
284	-5.88156341843318\\
285	-5.63119341551546\\
286	-5.41959788405457\\
287	-5.32818760212887\\
288	-5.10927082784172\\
289	-4.75592858478219\\
290	-4.29985453601062\\
291	-3.81608551236945\\
292	-3.12849809699971\\
293	-2.36171125359075\\
294	-1.32811547885826\\
295	-0.148090586569358\\
296	0.98949324700614\\
297	2.17909254789467\\
298	3.47932700845563\\
299	4.93006212339115\\
300	6.55820588621314\\
301	8.26721339411034\\
302	9.88376301415313\\
303	11.437179197963\\
304	13.0904410200847\\
305	14.847106670384\\
306	16.5775852379385\\
307	18.1358986587373\\
308	19.6052256394611\\
309	21.0003692380724\\
310	22.2604797091617\\
311	23.175373176659\\
312	23.7841785638069\\
313	24.0857823631948\\
314	24.1984830916516\\
315	24.3009665365413\\
316	24.4517386516488\\
317	24.5313385185371\\
318	24.6201150443222\\
319	24.7468102864048\\
320	24.8412165300596\\
321	24.8455340804207\\
322	24.7008296824448\\
323	24.4963241599054\\
324	24.3452417908311\\
325	24.2656006964873\\
326	24.1801105870184\\
327	24.1388651424181\\
328	24.0765044753355\\
329	23.9335418122431\\
330	23.7145455738929\\
331	23.4365765511546\\
332	23.1632950208775\\
333	22.8593839709648\\
334	22.5851380501559\\
335	22.2334496711575\\
336	21.7048793933048\\
337	21.1646402993448\\
338	20.7133319826915\\
339	20.4009417968082\\
340	20.074617894445\\
341	19.7363907123429\\
342	19.3965548581141\\
343	19.0270407823435\\
344	18.5971708425337\\
345	18.2147014364231\\
346	17.9167635547188\\
347	17.603405409878\\
348	17.37142329001\\
349	17.1091278011517\\
350	16.8808794506249\\
351	16.7268596115593\\
352	16.6509892503558\\
353	16.7875682129544\\
354	17.1322875223992\\
355	17.6433510280793\\
356	18.1992702971083\\
357	18.8702043143073\\
358	19.6809345596916\\
359	20.7297968623134\\
360	22.0169490766187\\
361	23.4578529800333\\
362	24.7187937603546\\
363	26.1559889058583\\
364	27.6149036644258\\
365	29.0964285286815\\
366	30.3955243721477\\
367	31.3532905351979\\
368	32.0230430187933\\
369	32.5266692326238\\
370	33.3325598922947\\
371	34.6005929635737\\
372	36.121242939827\\
373	37.6127496100372\\
374	38.7043347756884\\
375	39.4539268587228\\
376	39.822219425202\\
377	39.8378626684547\\
378	39.1726192135787\\
379	38.2289196533456\\
380	36.7873057257017\\
381	34.9672055622293\\
382	32.5043310210575\\
383	29.6813631630099\\
384	26.8822001678124\\
385	24.2389707011958\\
386	21.7144681614655\\
387	19.194011353122\\
388	16.8753221755571\\
389	14.8386438030086\\
390	13.0222875470254\\
391	11.4550311329356\\
392	10.1656054945913\\
393	9.0757086401901\\
394	8.09198526881792\\
395	7.16116486869216\\
396	6.41200224827843\\
397	5.76832844695299\\
398	5.31242963488105\\
399	4.99816003068704\\
400	4.78130743987026\\
401	4.5844777497943\\
402	4.48138797528853\\
403	4.45329929774627\\
404	4.43761974680477\\
405	4.43022996830868\\
406	4.46361541906862\\
407	4.62757910655231\\
408	4.96224254715394\\
409	5.52056521478737\\
410	6.27640940644036\\
411	7.1309170813419\\
412	7.86387482319635\\
413	8.38597135072084\\
414	8.67287355747935\\
415	8.90245199777816\\
416	9.11747688005197\\
417	9.28287554050588\\
418	9.37786979965185\\
419	9.41457828918935\\
420	9.37615946386108\\
421	9.18547485457603\\
422	8.88733630581656\\
423	8.51662454286596\\
424	8.17069025771207\\
425	8.15033945988002\\
426	8.01640147309513\\
427	7.95880216510483\\
428	7.79541659493914\\
429	7.51930918040603\\
430	7.39239080144364\\
431	7.33373309956657\\
432	7.39220370867038\\
433	7.6893418675753\\
434	8.16166316796425\\
435	8.99307116741942\\
436	10.1013675741543\\
437	11.1312955723914\\
438	12.1230359468323\\
439	13.126647327735\\
440	14.0207717869305\\
441	14.8941031152289\\
442	15.8072377010539\\
443	16.9085829636171\\
444	18.3032855789749\\
445	20.2272090929997\\
446	22.1729114588667\\
447	23.9822618155426\\
448	25.6406722503046\\
449	27.0612270045813\\
450	28.2902349561559\\
451	29.2583510065998\\
452	29.9779521845776\\
453	30.672791292623\\
454	31.3681637903484\\
455	32.3214919139794\\
456	33.3107448389873\\
457	34.1855231519677\\
458	35.1486170917312\\
459	36.398862844268\\
460	37.6189855609928\\
461	39.1476375486358\\
462	40.6462838421459\\
463	42.1498442202294\\
464	43.7654232358615\\
465	45.5761697555107\\
466	47.7139955156583\\
467	49.9580307084581\\
468	51.841120112332\\
469	53.4559155167688\\
470	54.9987499475067\\
471	56.407066845769\\
472	57.6075147602014\\
473	58.5640416631409\\
474	59.1733592862718\\
475	59.437262362422\\
476	59.6306222710777\\
477	59.7491672140459\\
478	59.493403835613\\
479	58.9561783363357\\
480	58.3321199003716\\
481	57.5348144723031\\
482	56.6504424674596\\
483	55.8035625562851\\
484	54.940762306129\\
485	54.1708890041268\\
486	53.446330530508\\
487	52.6945398583852\\
488	51.8971548466404\\
489	51.0809753362476\\
490	50.0433636831557\\
491	48.9675137087451\\
492	47.7599902055985\\
493	46.5229096824918\\
494	45.5258542906972\\
495	44.8127252900983\\
496	44.0892961021738\\
497	43.608881697129\\
498	43.1751281243264\\
499	42.384429512167\\
500	41.3100962721654\\
501	40.8110524092002\\
502	41.290103631648\\
503	41.8941038578646\\
504	41.704928315045\\
505	41.0080671498703\\
506	40.4717834972504\\
507	38.5465876434288\\
508	34.5443164790606\\
509	27.023802473149\\
510	14.3309626358724\\
511	-9.45562983467656\\
512	-40.5148897492304\\
513	-61.8198911466513\\
514	-68.9275133020851\\
515	-72.5770061756702\\
516	-73.5091286842116\\
517	-73.6772682985182\\
518	-72.8976480519522\\
519	-72.1690837682276\\
520	-71.8791434434633\\
521	-71.3435204154466\\
522	-70.9073389433669\\
523	-70.6940845981839\\
524	-70.6275674081826\\
525	-70.1791501533793\\
526	-69.8410840112828\\
527	-70.0596326234741\\
528	-70.4066691881696\\
529	-70.6929491234344\\
530	-70.8111184307123\\
531	-70.4017145854184\\
532	-70.0359272409131\\
533	-69.821420559344\\
534	-69.5870678757365\\
535	-69.0285253606176\\
536	-68.0050869050103\\
537	-66.9210176158997\\
538	-65.4428621423888\\
539	-64.0222887660892\\
540	-62.5570036112366\\
541	-60.8821771123712\\
542	-59.0002743973163\\
543	-57.1160273581432\\
544	-55.3177329954467\\
545	-53.6502142810452\\
546	-52.0774147188116\\
547	-50.4893869080211\\
548	-48.882301848461\\
549	-47.2428659353668\\
550	-45.6392376745857\\
551	-44.1576480490779\\
552	-42.8107207783177\\
553	-41.6599240339394\\
554	-40.5396643363529\\
555	-39.4108864234108\\
556	-38.3283318337226\\
557	-37.2467556146045\\
558	-36.2192845968286\\
559	-35.1626183095024\\
560	-33.9815921899083\\
561	-32.9089524488356\\
562	-31.9697487329186\\
563	-30.9027479640918\\
564	-29.6091632408909\\
565	-27.7748146784836\\
566	-25.7724083789839\\
567	-24.1749043378009\\
568	-22.5713421144872\\
569	-20.8940938677991\\
570	-19.1951552910798\\
571	-17.8991209711089\\
572	-16.5576702965173\\
573	-15.2046414044384\\
574	-13.5991887860923\\
575	-11.6968555209098\\
576	-10.0634093473406\\
577	-8.57075660350454\\
578	-6.77680359103095\\
579	-4.99515479999587\\
580	-3.12027204760184\\
581	-1.19170961115873\\
582	0.853761403260335\\
583	3.12028859511641\\
584	5.54284971406187\\
585	8.01430590450224\\
586	10.5975336775444\\
587	13.2412284570497\\
588	16.0348166515606\\
589	18.5432602540928\\
590	20.8392373563784\\
591	23.0822183472229\\
592	25.4568011078611\\
593	27.6583873490262\\
594	29.7299599120631\\
595	32.075466451719\\
596	34.4251631753112\\
597	36.6515337274675\\
598	38.9541533955712\\
599	41.2591153718763\\
600	43.3359516001071\\
601	45.1390210694834\\
602	46.8044861351783\\
603	48.6253828939233\\
604	50.8487377391772\\
605	53.2813615825096\\
606	55.7099509418767\\
607	57.9855437477337\\
608	60.2158796830859\\
609	62.1960542027618\\
610	64.0819152063961\\
611	65.8816244668293\\
612	67.7056238271071\\
613	69.4358368099264\\
614	70.8299449669213\\
615	72.0069061254663\\
616	73.1953059804281\\
617	74.5167450464692\\
618	75.9403971514045\\
619	77.3614958327579\\
620	78.6290442742525\\
621	79.7668765824681\\
622	80.9881906032727\\
623	82.1725556921586\\
624	83.2634503814951\\
625	84.3579040224129\\
626	85.3986829908725\\
627	86.1650022985976\\
628	86.4123864744752\\
629	85.9729539843908\\
630	84.9350503783287\\
631	83.8002562592002\\
632	82.7795936162134\\
633	81.9406188316445\\
634	81.10259309089\\
635	80.0518308078923\\
636	78.8145934520986\\
637	77.467313308221\\
638	75.9745091865778\\
639	74.5237094860994\\
640	73.0425248485548\\
641	71.6034472419134\\
642	70.1561093101672\\
643	68.7438818135266\\
644	67.3425629838574\\
645	65.9344366256866\\
646	64.4171246802059\\
647	62.7877729309783\\
648	61.129303966865\\
649	59.4534870094697\\
650	57.6606188557713\\
651	55.4213718387627\\
652	52.8023447244473\\
653	50.101785361328\\
654	47.5646779335108\\
655	45.1229587239216\\
656	42.8979019355787\\
657	40.7915681488172\\
658	38.6843741383843\\
659	36.4337706691804\\
660	33.8736354614908\\
661	31.1567540248165\\
662	28.4181141136966\\
663	25.435868652637\\
664	22.5295565164893\\
665	19.5857687161238\\
666	16.730368806959\\
667	14.0994412090392\\
668	11.487950908937\\
669	8.84060266828641\\
670	6.33817116533015\\
671	3.82874578687724\\
672	1.34429175095094\\
673	-1.20250061650928\\
674	-4.10717878306323\\
675	-6.76128091197257\\
676	-9.35601381923232\\
677	-11.5595500670755\\
678	-13.6854469982463\\
679	-15.8620569689366\\
680	-18.1198997113802\\
681	-20.6188311701846\\
682	-23.2150159021952\\
683	-25.7583192022215\\
684	-28.3144332489876\\
685	-31.0910025552823\\
686	-33.9608930967404\\
687	-36.8349318107127\\
688	-39.7672373704021\\
689	-42.7706883847449\\
690	-45.4912895691139\\
691	-47.9322145021775\\
692	-50.1636586740505\\
693	-52.3119486698891\\
694	-54.5084714202044\\
695	-56.7623720703531\\
696	-58.8624317349562\\
697	-60.910111246237\\
698	-62.7700051556265\\
699	-64.4988583972571\\
700	-66.0858183495164\\
701	-67.6918033836271\\
702	-69.2808784555243\\
703	-70.9276916504015\\
704	-72.5924234570863\\
705	-74.1667450692278\\
706	-75.7132790596717\\
707	-77.2767509325307\\
708	-78.8642909857185\\
709	-80.3146330143602\\
710	-81.3523840001765\\
711	-82.0073386227261\\
712	-82.6383275139007\\
713	-83.4601039381458\\
714	-84.602052552953\\
715	-85.9255816316733\\
716	-87.1555639061857\\
717	-88.0506569387261\\
718	-88.291984790619\\
719	-87.7432970049574\\
720	-86.604956235582\\
721	-85.0685378624455\\
722	-83.2881270008521\\
723	-81.3859653491205\\
724	-79.338152184842\\
725	-77.1813209733878\\
726	-74.7889183570314\\
727	-72.2646180470542\\
728	-69.7227534924069\\
729	-67.2007151682619\\
730	-64.6806612538617\\
731	-62.1858869523805\\
732	-59.7532617010153\\
733	-57.482846496471\\
734	-55.4527357094\\
735	-53.656586902716\\
736	-51.9281996361115\\
737	-50.1341943449451\\
738	-48.2309674118005\\
739	-46.2263242251666\\
740	-44.2519588247618\\
741	-42.5068508117161\\
742	-40.9161512967657\\
743	-39.2402657440543\\
744	-37.2691151389393\\
745	-35.1860628720964\\
746	-33.0883750343864\\
747	-30.8465585724292\\
748	-28.2170908688511\\
749	-25.6903527522506\\
750	-23.0940032905361\\
751	-20.4847220101206\\
752	-17.7540090879025\\
753	-14.8667611667566\\
754	-11.914895697384\\
755	-9.017379272476\\
756	-6.18751084575382\\
757	-3.36313260147649\\
758	-0.5197949581116\\
759	2.30549805433645\\
760	5.24254790429553\\
761	8.18010109525193\\
762	11.1911307887509\\
763	14.0585319200036\\
764	16.7036236547356\\
765	19.2772999266991\\
766	21.8951717288868\\
767	24.5699718621312\\
768	27.225728463277\\
769	30.0325615704797\\
770	32.9677304882082\\
771	35.8476864251502\\
772	38.5351917112439\\
773	40.8221042931077\\
774	42.9391222021488\\
775	45.0330255985053\\
776	47.0085354824223\\
777	48.9585927252485\\
778	50.6995145887723\\
779	52.0229222636632\\
780	52.8831173368457\\
781	53.3131028695756\\
782	53.4529350603405\\
783	53.1642039017023\\
784	52.4317066251793\\
785	51.4512023983146\\
786	50.3301161785891\\
787	49.2570971814166\\
788	47.7764429808298\\
789	45.8382457853456\\
790	43.2667342588058\\
791	40.1705824988117\\
792	36.8057364239304\\
793	32.7921332052244\\
794	27.876230766053\\
795	22.4878251325452\\
796	16.6965189871899\\
797	10.2781617851126\\
798	3.71644469601183\\
799	-2.93642829229646\\
800	-9.25371589134978\\
801	-14.7211252666014\\
802	-20.0268315576047\\
803	-24.848042626157\\
804	-29.0012531162\\
805	-32.5217319150126\\
806	-35.8212420561297\\
807	-38.8187401615289\\
808	-41.36760437072\\
809	-44.0919210631353\\
810	-46.5818797248419\\
811	-49.1232692114004\\
812	-51.4289943014365\\
813	-53.8460660604709\\
814	-56.4456411294279\\
815	-59.0991690640948\\
816	-61.8562298895167\\
817	-64.7720604771779\\
818	-67.8192519126645\\
819	-70.6272961536022\\
820	-73.1861102668976\\
821	-75.1560616935406\\
822	-76.1649826686788\\
823	-75.9612857861564\\
824	-74.6124593298299\\
825	-72.4081916438366\\
826	-69.6771968693771\\
827	-66.7970217496034\\
828	-63.7738235794295\\
829	-60.6055027473548\\
830	-57.4017064133857\\
831	-54.0200949721162\\
832	-50.3205286306067\\
833	-46.503117788768\\
834	-42.526267055101\\
835	-38.6666181676254\\
836	-34.9096311178711\\
837	-31.1251883081491\\
838	-27.4371279927796\\
839	-23.7785824691734\\
840	-20.3160849751099\\
841	-16.9277481905348\\
842	-13.5958314799648\\
843	-10.2860069479309\\
844	-6.99627841558394\\
845	-3.73151000086386\\
846	-0.51976691111488\\
847	2.74082528572684\\
848	6.11322560155473\\
849	9.65784875674016\\
850	13.0854265510761\\
851	16.3144888221809\\
852	19.0715559017791\\
853	21.7599026020558\\
854	24.4322032125298\\
855	27.2779879591517\\
856	30.2867005264021\\
857	33.2902196394776\\
858	36.3950820329064\\
859	39.4709972702732\\
860	42.4201603097154\\
861	45.5484150514902\\
862	48.7949749146459\\
863	52.1878711507051\\
864	55.6874528561231\\
865	59.3152434507843\\
866	62.9090694378937\\
867	66.1644107407043\\
868	69.1273613175318\\
869	71.9604475506525\\
870	74.6198905103172\\
871	77.1549639673465\\
872	79.6328292760833\\
873	81.8318825587491\\
874	83.7175806856401\\
875	85.2468090999277\\
876	86.4417410184743\\
877	87.6831124193829\\
878	88.9115041325857\\
879	89.8128351177515\\
880	90.1468920912388\\
881	89.9907174410379\\
882	89.6044613799571\\
883	89.079370537467\\
884	88.2769081695785\\
885	87.2536144970681\\
886	86.3538450667914\\
887	85.651141421879\\
888	85.0094449863939\\
889	84.1965924571318\\
890	82.9972264957403\\
891	81.2669587980307\\
892	79.1465895779046\\
893	76.6951411263945\\
894	73.8918519638614\\
895	70.810752368831\\
896	67.7253448448943\\
897	64.7351131092403\\
898	61.8534377081653\\
899	59.0390813161328\\
900	56.2418952713985\\
901	53.4288369962764\\
902	50.5813419213632\\
903	47.6333116041138\\
904	44.8524364527028\\
905	42.324213155269\\
906	40.0595653948969\\
907	38.2530939557465\\
908	36.4719276806933\\
909	34.8635550699946\\
910	33.355455640885\\
911	32.0631636345025\\
912	30.8445509676519\\
913	29.4857648912627\\
914	28.6676921935975\\
915	28.2539242498662\\
916	28.1125070232251\\
917	28.1881823746547\\
918	28.2737100839434\\
919	28.4183859642598\\
920	28.5050077113892\\
921	28.6950093514064\\
922	28.8032235920044\\
923	28.9760591781394\\
924	29.4605448986955\\
925	30.0141906282878\\
926	30.5174576345403\\
927	31.0329432610725\\
928	31.5894013201636\\
929	32.2441489430429\\
930	32.8821630228127\\
931	33.5393782796277\\
932	34.2287293630858\\
933	35.6480951658381\\
934	36.8103275540684\\
935	37.8980526064491\\
936	39.5980916110117\\
937	40.9650052442548\\
938	41.6702022294153\\
939	41.8103208412107\\
940	41.155034598742\\
941	40.8940108513828\\
942	39.8685392781391\\
943	38.7823416665483\\
944	37.3700567962864\\
945	35.3381913633462\\
946	33.0485782859272\\
947	30.2691460310378\\
948	27.2440037822998\\
949	23.9934240795964\\
950	20.9217461001617\\
951	18.2910529399023\\
952	15.8010924889595\\
953	13.5013617407263\\
954	11.0518309454933\\
955	8.78910365353481\\
956	7.77339160831344\\
957	6.75454333576134\\
958	5.38409130664618\\
959	4.17923609717648\\
960	3.41385637607372\\
961	2.36926129178643\\
962	1.2155846669342\\
963	-0.438843828136236\\
964	-1.68600568099664\\
965	-2.70034213216324\\
966	-3.9384584561784\\
967	-4.08583202371698\\
968	-4.94958082200288\\
969	-5.69827788001464\\
970	-6.18066594183488\\
971	-7.53057212656675\\
972	-7.67500420575324\\
973	-9.11925108389767\\
974	-11.1765098461635\\
975	-12.6629248311086\\
976	-13.6234264365137\\
977	-15.0575944957157\\
978	-16.3785978321893\\
979	-17.5372812898606\\
980	-19.1678264534393\\
981	-20.4777683837331\\
982	-21.7055212218825\\
983	-23.0857048524363\\
984	-24.9285450022874\\
985	-28.024799197459\\
986	-32.4069188379985\\
987	-38.1498977888611\\
988	-45.677485409539\\
989	-54.1638263770659\\
990	-62.1414082111831\\
991	-69.0800985402262\\
992	-75.7108201042502\\
993	-82.6095249066247\\
994	-89.9275939390853\\
995	-97.0514401747958\\
996	-103.144736886619\\
997	-108.208518206194\\
998	-112.593672024983\\
999	-115.796865831691\\
1000	-117.694283115526\\
1001	-118.909783196366\\
1002	-120.725277183452\\
1003	-123.037664912663\\
1004	-124.601202549534\\
1005	-127.187126487526\\
1006	-129.283633722191\\
1007	-130.748392901914\\
1008	-131.101564285371\\
1009	-131.246300038577\\
1010	-132.240167026069\\
1011	-133.798119897578\\
1012	-135.716843173554\\
1013	-137.993439768207\\
1014	-140.425824273508\\
1015	-141.8758216377\\
1016	-142.172745940491\\
1017	-142.383092800686\\
1018	-142.342232752216\\
1019	-141.241690602987\\
1020	-138.969562445458\\
1021	-135.772996815688\\
1022	-132.379750763274\\
1023	-128.387990668944\\
1024	-125.917355586374\\
1025	-123.692054831059\\
1026	-120.867359629562\\
1027	-117.131606676078\\
1028	-112.722513874976\\
1029	-108.071235399705\\
1030	-105.544353984779\\
1031	-104.43288957506\\
1032	-103.660313213642\\
1033	-101.717415576687\\
1034	-101.289255700636\\
1035	-100.280650873176\\
1036	-99.8184117966237\\
1037	-99.4430320457629\\
1038	-100.179809692523\\
1039	-101.349412190125\\
1040	-103.738181557807\\
1041	-102.672036943493\\
1042	-101.650542389163\\
1043	-98.4236396455269\\
1044	-89.3309814171408\\
1045	-81.5231673500727\\
1046	-78.7376678428559\\
1047	-74.1332478452628\\
1048	-64.8120981548697\\
1049	-52.9288184857096\\
1050	-44.6870371377797\\
1051	-39.2176901571771\\
1052	-36.3394639759933\\
1053	-34.5818639357293\\
1054	-33.8085720852917\\
1055	-31.6695526895068\\
1056	-27.7657304246546\\
1057	-24.6430418390911\\
1058	-21.2526145336021\\
1059	-17.6715639612258\\
1060	-14.2813395058106\\
1061	-10.3841993500998\\
1062	-6.59649680966852\\
1063	-3.24497084031052\\
1064	0.170108616443263\\
1065	2.93010226038107\\
1066	5.06258121744962\\
1067	6.91722673352288\\
1068	8.39573019967583\\
1069	9.57986848338695\\
1070	10.4114200571803\\
1071	10.7590676834949\\
1072	10.9513777001572\\
1073	10.8615376103381\\
1074	10.7334029312087\\
1075	10.3814963537225\\
1076	10.0560963972854\\
1077	10.1114693411563\\
1078	10.2946509027722\\
1079	10.3455473696559\\
1080	10.3603479964637\\
1081	10.4076861823395\\
1082	10.4222418025047\\
1083	10.5094038473958\\
1084	10.6627303904425\\
1085	10.3927715098192\\
1086	9.30771764237929\\
1087	7.87567426395632\\
1088	5.72908204277163\\
1089	2.75874796912059\\
1090	-0.940759270251755\\
1091	-4.32404418473361\\
1092	-7.32758699775856\\
1093	-9.4750664186945\\
1094	-10.8367877734772\\
1095	-10.7637473453912\\
1096	-10.012335841978\\
1097	-8.77055123727486\\
1098	-7.4904600041844\\
1099	-6.33244408847693\\
1100	-5.27423092471249\\
1101	-4.38189149886845\\
1102	-3.55731526856653\\
1103	-2.66460785765696\\
1104	-1.74867157250458\\
1105	-0.893711667539852\\
1106	-0.218629924010584\\
1107	0.356584070808518\\
1108	0.850928931384983\\
1109	1.11407496331732\\
1110	1.4176755516881\\
1111	1.81846629873419\\
1112	2.09532865483184\\
1113	2.16320752367666\\
1114	2.19403332538212\\
1115	2.1702485105739\\
1116	2.00579603073722\\
1117	1.78630238571244\\
1118	1.55089566786641\\
1119	1.34206720186125\\
1120	1.09585115664501\\
1121	0.83155861678201\\
1122	0.641467492674752\\
1123	0.581418079752173\\
1124	0.567489576811396\\
1125	0.524310300228233\\
1126	0.439880160927751\\
1127	0.369200017788271\\
1128	0.339982283357055\\
1129	0.33267067869227\\
1130	0.320508741919303\\
1131	0.318360899543596\\
1132	0.295458592712306\\
1133	0.26793812103974\\
1134	0.150242543033362\\
1135	0.172759233812073\\
1136	0.229758006263547\\
1137	0.21835629687681\\
1138	0.486602354219736\\
1139	0.564570569022999\\
1140	0.560521476643991\\
1141	0.560555188920464\\
1142	0.562837788183346\\
1143	0.564321848569153\\
1144	0.566493343868745\\
1145	0.566062724700834\\
1146	0.566573753255611\\
1147	0.565619221407938\\
1148	0.56522237770018\\
1149	0.565774986113999\\
1150	0.566053001940858\\
1151	0.566496629638065\\
1152	0.448956689637725\\
1153	0.424968544806949\\
1154	0.42338848895188\\
1155	0.423222780168935\\
1156	0.421937482088372\\
1157	0.420556010488177\\
1158	0.419714070623482\\
1159	0.419080352555444\\
1160	0.417644735552116\\
1161	0.417252433145213\\
1162	0.416495792056584\\
1163	0.416610205177187\\
1164	0.417193725830546\\
1165	0.411590777481706\\
1166	0.409643023536358\\
1167	0.410103070434779\\
1168	0.41037824526952\\
1169	0.409137099426268\\
1170	0.408891513576877\\
1171	0.407621492143381\\
1172	0.409379967861358\\
1173	0.409768623336547\\
1174	0.410002439258065\\
1175	0.409767385719981\\
1176	0.409153551434845\\
1177	0.377439920405402\\
1178	0.373450447722277\\
1179	0.373802947878518\\
1180	0.373932152550577\\
1181	0.372180452441245\\
1182	0.372092433918229\\
1183	0.372768926124789\\
1184	0.371836418603619\\
1185	0.37233801605915\\
1186	0.37350353568557\\
1187	0.372689026805156\\
1188	0.372073928379185\\
1189	0.370123414519543\\
1190	0.371685411973009\\
1191	0.371577400908378\\
1192	0.370934130913566\\
1193	0.369614101307849\\
1194	0.36982295602406\\
1195	0.369383699756473\\
1196	0.368052487082756\\
1197	0.368144871289444\\
1198	0.36817716150505\\
1199	0.368076746224747\\
1200	0.369402016237864\\
1201	0.369508851997373\\
1202	0.369533235128617\\
1203	0.369157985856867\\
1204	0.369126255316898\\
1205	0.368573228148085\\
1206	0.367260151895961\\
1207	0.36774132649502\\
1208	0.368686987315792\\
1209	0.350872200849155\\
1210	0.341794202295812\\
1211	0.344210714165963\\
1212	0.343482517406371\\
1213	0.339233847889212\\
1214	0.319090862606842\\
1215	0.282988175658158\\
1216	0.283288641178614\\
1217	0.264684839893796\\
1218	0.262693632198354\\
1219	0.257686558193622\\
1220	0.2654384318121\\
};
\addlegendentry{yaw}


\end{axis}

\end{tikzpicture}%

==> pics/diagram.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows,fit,calc}
%
%\tikzset{box/.style={draw, rectangle, rounded corners, thick,
%node distance=12em, text width=6em, text centered,
%minimum height=3.5em}}
%\tikzset{cond/.style={draw, diamond, rounded corners, thick,
%node distance=12em, text width=6em, text centered,
%minimum height=2.5em}}
%\tikzset{switch/.style={draw, circle, minimum size=3em, node distance=12em}, }
%
%\tikzset{container/.style={draw, rectangle, dashed, inner sep=2em}}
%\tikzset{line/.style={draw, thick, -latex}}
%\tikzset{line2/.style={draw, thick}}
%
%
%\begin{document} 
\begin{tikzpicture}[auto]
\node [box] (gyro) {\huge $\omega_{out}$};
\node [box, below of=gyro] (acc) {\huge $g_{out}$};
\node[container , fit=(gyro) (acc)] (IMU) {};
\node at (IMU.north) [above,node distance=0 and 0] {\huge IMU};

\node [box, right of=gyro ] (propagation) {\LARGE Predict};
\path [line] (gyro) |- (propagation);

\node[coordinate, right of=propagation, xshift=4em] (decide) {};
\node[box, right of=propagation, xshift=8em, yshift=3em] (correction) {\LARGE Correct};
\node[right of=propagation, xshift=21em, yshift=-3em] (no_correction) {};

\path [line2] (propagation) -- (decide);

\node[right of=decide,yshift=3em] (decide1) {};
\node[right of=decide,yshift=-3em] (decide2) {};
\path [line2] (decide) -- (decide1.center);
\path [line2] (decide) -- (decide2.center);
\path [line] (decide1.center) -- (correction);
\path [line2] (decide2.center) -- (no_correction.center);

\node[right of=correction, xshift=6em] (output1) {};
\node[right of=no_correction, xshift=2em] (output2) {};
\node[switch, right of=correction, yshift=-3em] (decide2) {};
\path [line2] (correction) --(output1.center);
\path [line2] (no_correction.center) --(output2.center);
\path [line2] (output1.center) -- (decide2);
\path [line2] (output2.center) -- (decide2);

\node [cond, right of=acc, xshift=24em] (conditions) {\huge \eqref{eq:cond1}-\eqref{eq:cond4}};
\path [line] (IMU) --(IMU-|propagation) |- (conditions);
%\path [line] (conditions.north) |- (IMU -| decide.south) -- (decide.south);
\path [line] (conditions) -| (decide2.south);

\node[container , fit=(propagation) (decide) (correction) (decide2) (no_correction) (conditions)] (sMEKF) {};
\node at (sMEKF.north) [above,node distance=0 and 0] {\huge sMEKF};

\node[right of=decide2, xshift=6em] (output) {\huge $\hat{q}_{t+\delta t|t+\delta t}$};
\path [line] (decide2) -- (output);
\end{tikzpicture}
%\end{document}

==> pics/errors100.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{width=7cm,compat=1.8}
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{NCF},{GDC},{sMEKF}},
xlabel={},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=6.2,
ylabel={Degrees},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none},
major x tick style = transparent,
ybar=2pt,
bar width=20pt,
ymajorgrids = true,
scaled y ticks = false,
]

\addplot[style={fill=mycolor1},error bars/.cd, y dir=plus, y explicit, error bar style={line width=1.5pt,solid}]
          coordinates {
          (1, 2.23) += (0,2.25) -= (0,2.25)
          (2, 1.38) += (0,1.37) -= (0,1.37)
          (3, 1.10) += (0,1.30) -= (0,1.30)
          };  

          
\addplot[style={fill=mycolor2},error bars/.cd, y dir=plus, y explicit,error bar style={line width=1.5pt,solid},]
          coordinates {
          (1, 2.70) += (0,2.90) -= (0,2.90)
          (2, 2.28) += (0,2.43) -= (0,2.43)
          (3, 1.46) += (0,1.71) -= (0,1.71)
          };


\addplot[style={fill=mycolor3},error bars/.cd, y dir=plus, y explicit,error bar style={line width=1.5pt,solid},]
          coordinates {
          (1, 2.42) += (0,2.62) -= (0,2.62)
          (2, 2.11) += (0,2.24) -= (0,2.24)
          (3, 1.35) += (0,1.62) -= (0,1.62)
          };
        

\legend{Roll, Pitch, Yaw}

%\addplot [color=black, line width=2.0pt, draw=none, forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%0.777777777777778	1.78696666666667	1.65276666666667	1.65276666666667\\
%1.77777777777778	0.8164	0.691066666666667	0.691066666666667\\
%2.77777777777778	0.3606	0.4782	0.4782\\
%};
%\addplot [color=black, line width=2.0pt, draw=none, forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	1.2313	1.54133333333333	1.54133333333333\\
%2	0.8738	1.01753333333333	1.01753333333333\\
%3	0.2964	0.447433333333333	0.447433333333333\\
%};
%\addplot [color=black, line width=2.0pt, draw=none, forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1.22222222222222	1.162	1.44936666666667	1.44936666666667\\
%2.22222222222222	0.915833333333333	1.14343333333333	1.14343333333333\\
%3.22222222222222	0.3314	0.379333333333333	0.379333333333333\\
%};
%\addplot[ybar, bar width=0.222, fill=mycolor2, draw=mycolor2] table[row sep=crcr] {%
%1	1.162\\
%2	0.915833333333333\\
%3	0.3314\\
%};
%\addlegendentry{Roll}
%
%\addplot[ybar, bar width=0.222, fill=mycolor3, draw=mycolor3] table[row sep=crcr] {%
%1	1.2313\\
%2	0.8738\\
%3	0.2964\\
%};
%\addlegendentry{Pitch}
%
%\addplot[ybar, bar width=0.222, fill=mycolor1, draw=mycolor1] table[row sep=crcr] {%
%1	1.78696666666667\\
%2	0.8164\\
%3	0.3606\\
%};
%\addlegendentry{Yaw}
%
%\addplot [color=black, forget plot]
%  table[row sep=crcr]{%
%0.5	0\\
%3.5	0\\
%};
\end{axis}
\end{tikzpicture}%

%\end{document}

==> pics/errors1k.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{width=7cm,compat=1.8}
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{NCF},{GDC},{sMEKF}},
xlabel={},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=6.2,
ylabel={Degrees},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none},
major x tick style = transparent,
ybar=2pt,
bar width=20pt,
ymajorgrids = true,
scaled y ticks = false,
]

%ROLL
\addplot[style={fill=mycolor1},error bars/.cd, y dir=plus, y explicit, error bar style={line width=1.5pt,solid}]
          coordinates {
          (1, 1.89) += (0,1.41) -= (0,1.41) %NCF
          (2, 0.96) += (0,0.81) -= (0,0.81) %GDC
          (3, 0.71) += (0,0.79) -= (0,0.79) %sMEKF
          };  

        %pitch  
\addplot[style={fill=mycolor2},error bars/.cd, y dir=plus, y explicit,error bar style={line width=1.5pt,solid},]
          coordinates {
          (1, 1.93) += (0,2.09) -= (0,2.09)
          (2, 1.48) += (0,1.43) -= (0,1.43)
          (3, 0.71) += (0,0.75) -= (0,0.75)
          };

%yaw
\addplot[style={fill=mycolor3},error bars/.cd, y dir=plus, y explicit,error bar style={line width=1.5pt,solid},]
          coordinates {

          (1, 2.01) += (0,2.03) -= (0,2.03)
          (2, 1.57) += (0,1.51) -= (0,1.51)
          (3, 0.86) += (0,0.82) -= (0,0.82)
          };
        

\legend{Roll, Pitch, Yaw}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> pics/madgwick.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xtick ={0,300,600,900,1200},
xticklabels ={0,15,30,45,60},
xlabel=Time (s),
ylabel=Degrees,
xmin=0,
xmax=1200,
ymin=-4.5,
ymax=4.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%grid = both,
ymajorgrids = true,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	3.10601043111672e-18\\
2	-0.0599117498154708\\
3	-0.0712372507376707\\
4	-0.0182878453036533\\
5	0.00194731064759555\\
6	-0.0269872916550811\\
7	0.00162583915533749\\
8	0.0546030421551095\\
9	-0.00863242362823245\\
10	0.115170712708493\\
11	0.0160710350333932\\
12	-0.0267198874534059\\
13	-0.115078277593778\\
14	-0.0610128227572244\\
15	-0.0523269254906466\\
16	-0.063890475649489\\
17	-0.0496025199800743\\
18	0.0148891942399191\\
19	0.108507202395872\\
20	-0.0890852289533164\\
21	0.0979908375489238\\
22	-0.0173498717944077\\
23	0.0212750851859692\\
24	-0.0474848776514452\\
25	-0.0808807953717186\\
26	-0.0297068521940658\\
27	-0.0376028210893514\\
28	0.0872693440631068\\
29	0.0164467879409921\\
30	-0.0818886504277925\\
31	0.119213822019287\\
32	0.00457688419055323\\
33	-0.0196272328663089\\
34	-0.136475984775782\\
35	-0.016402130450187\\
36	-0.0248781574689651\\
37	-0.0896150913458251\\
38	0.0864089274666723\\
39	0.120666936778245\\
40	-0.0632819555763136\\
41	-0.0335806640181789\\
42	-0.063041320870524\\
43	-0.0519749109709804\\
44	-0.0721598551618257\\
45	0.0146230364400411\\
46	0.0411376667544934\\
47	0.0389075406978309\\
48	-0.0436215465251464\\
49	-0.0253979449711567\\
50	-0.152908298485142\\
51	0.00690056685824868\\
52	-0.0446418844814214\\
53	-0.140960477107419\\
54	-0.114715377541641\\
55	-0.0500020354368305\\
56	-0.0717808497284806\\
57	0.0773578612208105\\
58	0.00450399692816508\\
59	0.103723543963965\\
60	-0.0566903306262922\\
61	0.0523668361950489\\
62	0.0541740487817188\\
63	-0.131417711100434\\
64	-0.0434824272104679\\
65	-0.0289925527672586\\
66	-0.0229142147520105\\
67	0.00120615007686787\\
68	-0.0740235575967398\\
69	-0.0401212082364711\\
70	-0.0963500726295573\\
71	-0.104947601617372\\
72	-0.0638325736272872\\
73	-0.0296680010875332\\
74	0.056961542998382\\
75	0.0440153536397904\\
76	-0.0533928019100608\\
77	0.00174062007797535\\
78	-0.0132044399159975\\
79	-0.144563429711553\\
80	0.0371500392688792\\
81	0.0140758411216808\\
82	0.000636981789164627\\
83	0.00623591487093547\\
84	-0.0596609268179835\\
85	-0.00261505842476802\\
86	-0.0182683971402022\\
87	0.0688624027301175\\
88	-0.0114939683481537\\
89	0.027264362843255\\
90	0.0487050743712921\\
91	0.0637964209573964\\
92	0.104834779225568\\
93	0.0800327246372737\\
94	-0.0425570617905977\\
95	0.0479063064711616\\
96	-0.0839502308003856\\
97	-0.0855581568862965\\
98	-0.0952999768839703\\
99	-0.117194935280631\\
100	-0.0514884231887244\\
101	-0.140342836177674\\
102	0.155155083434685\\
103	0.0650397927927256\\
104	0.0817619919203581\\
105	0.0552437630184075\\
106	0.168066440567219\\
107	-0.00615514493299617\\
108	-0.123255123386332\\
109	0.164523825706098\\
110	0.00387270720462093\\
111	0.468445181377002\\
112	-0.0460926154705391\\
113	-0.0263426860441154\\
114	1.25784911553456\\
115	0.401455505840739\\
116	-0.167239965147489\\
117	-0.43504026558138\\
118	0.0743262711487157\\
119	0.49073466225444\\
120	0.886851083551652\\
121	-0.0555566932395254\\
122	-0.120588335163997\\
123	-0.792513966404362\\
124	-0.343413402375388\\
125	0.40572411667863\\
126	0.569885189972677\\
127	-1.01286865105152\\
128	-1.27443404253651\\
129	-2.60135317276586\\
130	-1.3979826796171\\
131	0.0721384899917976\\
132	0.618296820393017\\
133	0.953335084324246\\
134	-0.010971983611957\\
135	-0.314164894352536\\
136	-0.729859296626802\\
137	-0.528761416783125\\
138	0.0247265491242741\\
139	-0.0614082732775356\\
140	0.348277585597149\\
141	0.214564136267063\\
142	-0.198728526649879\\
143	-0.242983714076367\\
144	-1.19468664677719\\
145	-0.6694185572213\\
146	0.119835124339764\\
147	-0.732672158865813\\
148	-0.921940387330445\\
149	-0.0322609653481723\\
150	0.19960198925671\\
151	-0.402705252854488\\
152	1.03333752270518\\
153	-0.341693942281288\\
154	-0.689176601701164\\
155	0.440346135771339\\
156	-0.109216099298554\\
157	0.0878358198902337\\
158	-0.250427929968301\\
159	0.330811947324911\\
160	0.334421585283731\\
161	-0.203074404625833\\
162	-0.5191687956492\\
163	-0.67907594955205\\
164	-0.600321979922634\\
165	0.207776394945766\\
166	0.228123275795873\\
167	0.751399037338612\\
168	0.173513177027763\\
169	0.101144498094838\\
170	-0.884804705944438\\
171	-0.190165309362997\\
172	-0.193159512634138\\
173	0.549130491686135\\
174	-0.334400212426284\\
175	-0.194622411841817\\
176	-0.853279398433048\\
177	0.0794744377586427\\
178	0.42559465989321\\
179	0.741234641320384\\
180	0.0448347141020261\\
181	-0.482891861122715\\
182	-0.820250321534984\\
183	-1.0689035492526\\
184	-0.212258159425324\\
185	0.572554988243566\\
186	-0.220129715799519\\
187	0.072624011939711\\
188	0.684373035273795\\
189	-0.650640209328922\\
190	-0.65207814330654\\
191	0.364220236218108\\
192	0.338119902887451\\
193	0.655177200679331\\
194	0.35790671583197\\
195	0.336790734663232\\
196	0.421831611670749\\
197	-0.356079444684671\\
198	0.46843593761201\\
199	0.580294969528015\\
200	0.221763036566874\\
201	0.21225335954698\\
202	0.0326276287606953\\
203	0.577058889731137\\
204	0.841940131933023\\
205	0.384400805204963\\
206	1.21104222702696\\
207	0.980006161039387\\
208	0.761063763925421\\
209	0.796584384060295\\
210	0.225201075809978\\
211	-0.173937422228776\\
212	0.388900213603131\\
213	0.743598386984833\\
214	-0.207537271346225\\
215	0.4966638394759\\
216	-0.0574824716341986\\
217	-0.715425436948101\\
218	-0.260097050793652\\
219	-0.0783675581173913\\
220	0.726446237966735\\
221	0.469482520549064\\
222	-0.6809211840485\\
223	-0.775250383662955\\
224	0.0568630745230792\\
225	-0.255070529125292\\
226	-0.131241934820467\\
227	0.334730518740278\\
228	-0.412092050162348\\
229	0.152886667549814\\
230	0.0991121805489218\\
231	-0.907795598298916\\
232	-0.24347183472109\\
233	-0.67297877271796\\
234	-0.931745566945835\\
235	-0.717534714738862\\
236	-0.24647826084016\\
237	-0.973317449892818\\
238	-0.668856091313292\\
239	-0.195817795545384\\
240	-1.22403059587786\\
241	-0.959896124394552\\
242	-0.690567398804822\\
243	-0.685827740827179\\
244	-0.380558527711461\\
245	-0.881466033038968\\
246	-0.892694286798661\\
247	-0.973095835347064\\
248	-0.446631357834296\\
249	-0.317098552640729\\
250	-0.260573061685786\\
251	-0.612439170549258\\
252	0.0407133500622718\\
253	0.320429260424136\\
254	-0.256519210429308\\
255	0.113529193944442\\
256	0.340843284104965\\
257	0.766633680944237\\
258	0.29422517359098\\
259	-0.585534641741717\\
260	-0.361700883061643\\
261	-0.120964361378098\\
262	-0.0604375980391991\\
263	0.235856123079309\\
264	0.188661846701316\\
265	0.0471250186101333\\
266	-0.348104960839103\\
267	-0.0959615234650194\\
268	-0.545525135801828\\
269	-0.352353582016571\\
270	-0.684034775423815\\
271	-0.777167784340247\\
272	-0.2460950471275\\
273	-0.123096833039565\\
274	-0.553249182145199\\
275	-0.75526255631397\\
276	-0.992003540401476\\
277	-0.266951288069324\\
278	-0.326045882797009\\
279	-0.51224854570071\\
280	-0.419701744971425\\
281	-0.0512265341703289\\
282	-0.159176932078332\\
283	-0.0676131907772969\\
284	-0.246307552729407\\
285	-0.151872862560675\\
286	-0.508090837390093\\
287	-0.226269501512754\\
288	-0.276747298427672\\
289	0.0468283245492633\\
290	-0.555948080434412\\
291	0.0153279940099057\\
292	0.252719199215239\\
293	-0.397481038731138\\
294	-0.341104106909223\\
295	-0.684283017834385\\
296	0.0986217520703398\\
297	-0.667492556359307\\
298	-0.552656256435821\\
299	-0.886156224755912\\
300	-1.12279836171993\\
301	-1.20520611181722\\
302	-0.516609253573192\\
303	-0.374843661042389\\
304	-0.0517520583894149\\
305	-0.689713512006012\\
306	-0.274788286197699\\
307	-1.19068690560759\\
308	-0.993706568120802\\
309	-0.163211779560682\\
310	-0.2285895196127\\
311	-0.345023468125559\\
312	-0.231614199964724\\
313	-0.796912153340988\\
314	-0.684298175426451\\
315	-0.872789848854734\\
316	-0.854670175299973\\
317	-0.832925594014436\\
318	-0.782345835921923\\
319	-1.0004705342206\\
320	-0.886886267314084\\
321	-1.21591812773561\\
322	-1.02437106095664\\
323	-0.880661452989227\\
324	-1.38356405056835\\
325	-0.571193747964519\\
326	-0.482050862117849\\
327	-0.00910051069441748\\
328	-0.016835706909587\\
329	-0.583078747717044\\
330	-0.875904642525157\\
331	0.0266810666504772\\
332	-0.0631259117404954\\
333	0.207316320653866\\
334	-0.155881335203075\\
335	-0.560173868970029\\
336	-0.554098666652347\\
337	0.483138250460156\\
338	0.00179681573854401\\
339	0.955848787748377\\
340	-0.0449705451416509\\
341	-0.243992546251532\\
342	0.124267389750218\\
343	0.139821663117983\\
344	0.435193471337625\\
345	0.382252842029546\\
346	0.211517581002721\\
347	0.227921854859521\\
348	0.627786129334577\\
349	-0.261605125450174\\
350	-0.252368560507843\\
351	-0.491754303546302\\
352	-0.273333290853644\\
353	-0.201633508467867\\
354	-0.471487442161206\\
355	-0.48943522565037\\
356	0.011887165916327\\
357	0.0455145455205723\\
358	0.0892374622573516\\
359	-0.384378116635205\\
360	-0.345980293821709\\
361	-0.151269722874738\\
362	-0.328360307940801\\
363	-0.439739316289664\\
364	0.242381240892012\\
365	0.319325635519478\\
366	-0.111628712212619\\
367	-0.113624346046845\\
368	-0.268484162108087\\
369	-0.822913537818596\\
370	-0.136058330477729\\
371	-0.506214385297803\\
372	0.0165519132166698\\
373	0.425593340210144\\
374	-0.640082664984701\\
375	-0.680721783114083\\
376	-1.41531682477442\\
377	-1.12260597735521\\
378	-0.393821733600138\\
379	-0.686552011065018\\
380	-1.31354789745167\\
381	-0.67537748764614\\
382	-0.912063306896621\\
383	0.000145894796084832\\
384	0.865059894541361\\
385	0.391892961024786\\
386	-0.974171426238244\\
387	-0.213278266050365\\
388	-0.736608269597766\\
389	-0.227623348460519\\
390	-0.246832737605571\\
391	-0.071993666811821\\
392	0.121242080151364\\
393	0.94824844576423\\
394	1.60242089321496\\
395	0.54744240733647\\
396	1.18396710994665\\
397	0.573938928828475\\
398	0.244058631457698\\
399	0.848429013158541\\
400	0.4335499076947\\
401	0.479565069238367\\
402	0.573991852766549\\
403	0.56671695616482\\
404	1.02004475000946\\
405	1.80975808241329\\
406	1.08359484837867\\
407	-0.153359283394888\\
408	-1.34655949537425\\
409	-1.15042085218753\\
410	-0.53205762238878\\
411	-0.510691882275458\\
412	-1.02726524881995\\
413	-1.15559363700839\\
414	-1.49737286564094\\
415	-0.834480876265296\\
416	0.253357323271426\\
417	-0.586024210204594\\
418	-0.413681826696827\\
419	-1.08884266133415\\
420	-0.857130892878215\\
421	-0.659946901937193\\
422	-1.10960129487015\\
423	-0.565668467224472\\
424	-1.23014038550211\\
425	-1.16970079771906\\
426	-0.376121099206545\\
427	-0.489485344210737\\
428	-0.392618170270556\\
429	-0.446934035733188\\
430	-1.56101159067943\\
431	-0.593490710077647\\
432	-1.22082066095974\\
433	-0.268104676808834\\
434	-0.684704361725766\\
435	-0.266875606419053\\
436	-0.442394703827605\\
437	-0.731460293513936\\
438	-0.689655916766386\\
439	-1.58039320597527\\
440	-0.854366038254434\\
441	0.631240337374779\\
442	0.365575089047826\\
443	-0.328376461126802\\
444	-0.958691625700124\\
445	-0.555602168274701\\
446	-1.00091255637618\\
447	-0.782665053012535\\
448	-0.512845821046673\\
449	-0.171082567923659\\
450	-0.294436583313722\\
451	-0.860376149483514\\
452	-0.566904695026624\\
453	-0.299104935378924\\
454	0.732305546270639\\
455	0.562573424916965\\
456	-0.133523865879604\\
457	-0.776618378428181\\
458	-1.06144544417798\\
459	0.162163181352517\\
460	-0.444174844583967\\
461	-0.525525213716477\\
462	-1.26763758695237\\
463	-1.17407656164535\\
464	-1.02558464410003\\
465	-0.0770453277365584\\
466	0.977101399817894\\
467	0.204820034362428\\
468	-0.39186099896894\\
469	0.865660742523519\\
470	0.0864053818744273\\
471	0.91049945374678\\
472	0.827465406772236\\
473	-0.170951919008374\\
474	-1.32175194592152\\
475	-1.00463757813288\\
476	-2.16146836422284\\
477	-2.39779038755022\\
478	-1.06512097921852\\
479	-1.3457562990893\\
480	-0.741115757002365\\
481	-0.627170470107802\\
482	0.38617833837974\\
483	0.250866222710265\\
484	0.395790939895158\\
485	-0.135030033182216\\
486	0.688498441550619\\
487	-0.596926874075761\\
488	0.0274495901858936\\
489	0.00888158052006115\\
490	-0.61282871605653\\
491	0.24271551521714\\
492	0.227119715345754\\
493	0.256945637279097\\
494	0.755581874215911\\
495	0.195202919288855\\
496	0.273166984684993\\
497	0.842791551457806\\
498	-0.486322085948351\\
499	0.656164213889152\\
500	0.795037532637916\\
501	-0.193730349197162\\
502	-0.0388825287650097\\
503	-0.851223493645305\\
504	-0.26661828906666\\
505	1.17756636441131\\
506	0.0308241641656388\\
507	-1.14245723100722\\
508	-0.549900670822853\\
509	0.147091611133388\\
510	0.308346580374324\\
511	0.216731896412265\\
512	0.850467357260483\\
513	0.599837244689227\\
514	0.648296473506083\\
515	-0.51363160386563\\
516	-1.29749847110516\\
517	0.301697374953387\\
518	0.801744906706069\\
519	-0.0232604192752777\\
520	-0.828196581198002\\
521	-0.737218393817291\\
522	0.380315808499044\\
523	0.339998438678626\\
524	-0.139952285320037\\
525	0.0393745190917682\\
526	1.07491838509594\\
527	1.29877188416514\\
528	0.362472238119184\\
529	1.2142195161193\\
530	0.644115633708409\\
531	0.74197332744734\\
532	0.0657082046088421\\
533	0.54759480397944\\
534	1.7876083177233\\
535	0.697793206133262\\
536	-0.0146143848339443\\
537	-1.42086693636679\\
538	0.0806336711456464\\
539	0.656672735238395\\
540	0.329664883606095\\
541	0.576037900277446\\
542	-0.435489823901988\\
543	0.754370573956455\\
544	-0.430859838518067\\
545	0.946709318865652\\
546	0.524920382732393\\
547	0.517959466364866\\
548	0.337191208117223\\
549	-0.671833872139206\\
550	0.319397424627392\\
551	0.249099737133003\\
552	0.206491116026141\\
553	-0.920380027720605\\
554	-0.26564651416212\\
555	1.0428690297344\\
556	0.345778613664138\\
557	0.0713204402473303\\
558	0.270207295940065\\
559	0.21674995782942\\
560	0.03850922789997\\
561	0.449557611692969\\
562	0.0363957318059626\\
563	-0.572174420423276\\
564	0.211481922007822\\
565	-0.119033592971546\\
566	0.222883031927851\\
567	-0.335305199599784\\
568	-1.01008303041371\\
569	-1.67787185753406\\
570	-1.32249183275779\\
571	0.340331166756779\\
572	-0.359886406119699\\
573	0.629056319270777\\
574	-0.614863833672874\\
575	-0.0714116281533911\\
576	-1.13573353714291\\
577	-0.255824604066389\\
578	0.592098370451018\\
579	-0.269644193525156\\
580	0.580532443913815\\
581	-0.894782199349431\\
582	0.178656260890283\\
583	-0.578744986049668\\
584	0.122493350145625\\
585	0.246032261174369\\
586	0.712579851988857\\
587	-0.0792446056031129\\
588	0.555946954055668\\
589	-0.728393206365793\\
590	-0.730752162500272\\
591	-0.585458936168967\\
592	0.21482899416078\\
593	1.30695211044719\\
594	-0.116715224137987\\
595	0.690626961210158\\
596	-0.293740015549057\\
597	-0.369049850624944\\
598	-0.873236892924158\\
599	-0.554370721186656\\
600	-0.470563868284555\\
601	-0.338243254924923\\
602	-0.619031784556323\\
603	-0.886843311515422\\
604	-0.318610901766574\\
605	0.711785802782447\\
606	0.458103467407701\\
607	-0.211111863424817\\
608	-0.00844016831345594\\
609	0.391542762929245\\
610	0.867097994241037\\
611	0.153219326723414\\
612	-0.210084031698609\\
613	0.628127709098411\\
614	0.918155150140136\\
615	1.55818821407259\\
616	0.479028780275929\\
617	0.923866633299541\\
618	0.505380658547112\\
619	1.30086834288026\\
620	0.980494376593862\\
621	-0.0155424423032172\\
622	0.376027733703278\\
623	0.431587726955664\\
624	-0.601345175848254\\
625	0.0387088459087505\\
626	-0.460070480456497\\
627	0.523531089612469\\
628	-0.62871338574439\\
629	0.0698104271170203\\
630	0.431666583160592\\
631	0.569033696283333\\
632	0.453632127382242\\
633	0.172956668778515\\
634	-0.261900872682249\\
635	0.0229340233005255\\
636	0.363746628533768\\
637	-0.080905422630866\\
638	-0.12341541563483\\
639	-0.429555301465118\\
640	-0.732179340461896\\
641	0.135506215510448\\
642	0.126964611604165\\
643	-0.490010868412948\\
644	0.0197170181422354\\
645	-0.104608145560159\\
646	0.105011743851249\\
647	0.490749444010572\\
648	0.7323217262075\\
649	-0.0500907091679247\\
650	0.311413510407743\\
651	-0.570590503431844\\
652	-0.326934328619547\\
653	0.0269078575731684\\
654	-0.0637236202196281\\
655	-0.277870986192076\\
656	0.250758549392382\\
657	0.977589776704161\\
658	0.425047407677307\\
659	0.081606369237001\\
660	-0.204529023309257\\
661	-0.407676179313513\\
662	0.479543138403195\\
663	0.10727226010445\\
664	0.982036750410032\\
665	0.309690415531646\\
666	0.542153775718738\\
667	0.283133466311201\\
668	0.153866084097775\\
669	0.32018187436436\\
670	0.134801829673527\\
671	-0.105007515081099\\
672	-0.0494396788954625\\
673	0.553719800864893\\
674	-0.618768927552425\\
675	-0.57936214612597\\
676	0.12548178821899\\
677	0.0619008781732562\\
678	0.374481111712503\\
679	0.840354036201966\\
680	-0.151974391200764\\
681	-0.927661177222865\\
682	-1.10326559301169\\
683	0.0524835937091035\\
684	0.0108378083948471\\
685	-0.390920568815771\\
686	-0.698805681927285\\
687	0.0710753415323966\\
688	-0.689678016338582\\
689	-0.0870320706080108\\
690	-0.328107045791715\\
691	0.718242436291721\\
692	0.260649442448878\\
693	0.189089457178452\\
694	-0.903801742721788\\
695	-0.667013904081915\\
696	0.254261634720051\\
697	0.958595160545971\\
698	0.53262123923527\\
699	0.745998344480905\\
700	0.400597646845648\\
701	0.868485163190221\\
702	0.0238460795420949\\
703	-0.333555689310084\\
704	-0.0253863134105393\\
705	0.055221821018325\\
706	0.0953601953034051\\
707	0.911792795233781\\
708	1.95395619998445\\
709	1.07036798389069\\
710	0.30649211956174\\
711	1.12796512771907\\
712	0.99135218868531\\
713	0.154831298055568\\
714	-0.134667570464639\\
715	0.143620694591554\\
716	1.11525549181764\\
717	1.19038344564047\\
718	-0.603517598448128\\
719	-0.816583282541824\\
720	-1.51825026830471\\
721	-1.42061543921493\\
722	-1.30223189761075\\
723	-1.54922119170489\\
724	-1.86302100789854\\
725	-0.576370954583101\\
726	-0.739304432012707\\
727	-1.03204299815418\\
728	-1.4598995064582\\
729	-1.4309536982727\\
730	-1.16230487627842\\
731	-0.0452329258170769\\
732	0.197396490669612\\
733	-0.0127975491498573\\
734	0.0491999926557997\\
735	0.980938064427736\\
736	-0.281552492279404\\
737	0.379214613186811\\
738	0.625740632527247\\
739	-0.71009646318162\\
740	-0.221261675683432\\
741	-0.431859989657769\\
742	-0.336115005959512\\
743	-1.2731732674568\\
744	-1.63234894163343\\
745	-0.396962746823635\\
746	0.542151465050342\\
747	0.273540848576725\\
748	-0.259572519258303\\
749	-0.0717930068057016\\
750	0.724584206534864\\
751	-0.118815362106238\\
752	0.504178957304481\\
753	-0.110373445391857\\
754	-0.196284124573039\\
755	0.448334196865864\\
756	0.380579464384396\\
757	0.538720366362723\\
758	-0.0264775413226268\\
759	-0.716504337383036\\
760	-1.74092412496971\\
761	-1.21513050556566\\
762	-2.36718536724969\\
763	-3.65162921200939\\
764	-2.71788551625298\\
765	-3.07071830297023\\
766	-1.83341590683821\\
767	-2.18623588405193\\
768	-0.733148943231672\\
769	-0.738971765437637\\
770	-0.0418005925779334\\
771	0.509983082555966\\
772	1.42634960905299\\
773	0.719110496094122\\
774	1.0115605731003\\
775	1.29851667995897\\
776	1.2736346484043\\
777	1.2583154802563\\
778	0.898433866506846\\
779	1.48481823174899\\
780	1.28339007615856\\
781	1.57203313447713\\
782	0.742716079925127\\
783	0.468268196293873\\
784	0.203506823821712\\
785	-0.114935015623293\\
786	0.293743992195282\\
787	-0.0642001794324002\\
788	0.672615821660953\\
789	0.116589053972327\\
790	0.195779815188237\\
791	0.0393032989904484\\
792	0.731747314831319\\
793	1.20890155780693\\
794	0.360177302533115\\
795	1.18497418411088\\
796	0.720494306240307\\
797	0.506914073959389\\
798	0.621976524484773\\
799	-0.0806686436522751\\
800	1.02040414106124\\
801	1.09113561003756\\
802	1.32268224453057\\
803	1.54409146920027\\
804	0.0215463350073084\\
805	1.31986616096426\\
806	0.194253036400963\\
807	-0.884387190070311\\
808	-0.823433766694669\\
809	-1.13090914955486\\
810	-1.05183251857364\\
811	-0.0527355511247314\\
812	-0.869439025041412\\
813	-0.845469659290331\\
814	0.119032461734841\\
815	-0.886127451508996\\
816	-0.246585431138298\\
817	-0.0135421423402689\\
818	-0.479795407529593\\
819	-0.492452398295701\\
820	-1.62753938006977\\
821	-0.833206340225868\\
822	-0.459610878065035\\
823	-0.759502988740519\\
824	-0.194049678004797\\
825	0.173434266147354\\
826	0.360115219749835\\
827	-0.53909967289771\\
828	-0.459975531761283\\
829	-0.109887249525545\\
830	-0.862718542750052\\
831	-0.25356292103965\\
832	-0.213916323104016\\
833	0.0748114952012224\\
834	0.0426273732935852\\
835	-0.0468227800444715\\
836	-0.133402880803086\\
837	-0.306091209500013\\
838	0.455674053666272\\
839	-0.0544390564138107\\
840	0.658325312458955\\
841	0.412846467432996\\
842	-0.524137123026576\\
843	-0.369101040879898\\
844	-1.09208564405805\\
845	-0.109659475942102\\
846	0.611807620223286\\
847	0.465636158480276\\
848	0.880558532808684\\
849	-0.324497360103695\\
850	-0.324550170078116\\
851	0.112691293648419\\
852	-0.0211988736263773\\
853	0.792374907696492\\
854	0.829217018708058\\
855	-0.276740815077739\\
856	-1.04084918842198\\
857	0.500628209809439\\
858	0.164686720360561\\
859	0.429603008813663\\
860	-0.0780672768697789\\
861	-0.195807695547371\\
862	0.626932386293368\\
863	0.286963152339158\\
864	-0.223631396173995\\
865	0.370582810423234\\
866	-0.22440170881455\\
867	-1.02075564373308\\
868	-0.697433845245627\\
869	-0.980908788843535\\
870	-0.643972249018321\\
871	-0.427743744204697\\
872	-0.094844590969295\\
873	0.675888929029867\\
874	0.964346261217686\\
875	-0.560391804356829\\
876	-0.784539751209554\\
877	0.292877516400569\\
878	0.258066531912572\\
879	0.113760937194482\\
880	-0.585106753136999\\
881	-0.758312661699638\\
882	-0.298542962001763\\
883	-0.723999195615214\\
884	-1.20894159518878\\
885	-1.1884085371811\\
886	-0.637655729412918\\
887	-0.878777890586302\\
888	-1.54938407453218\\
889	-0.648208870569767\\
890	-0.312162731941664\\
891	-0.645647839935408\\
892	0.067811837467826\\
893	-0.86635645275271\\
894	0.326128884512907\\
895	-0.318352732373455\\
896	0.102885104165362\\
897	-0.170879530136623\\
898	-1.30239693462811\\
899	-1.09294853121117\\
900	0.182501092319248\\
901	0.347915890035067\\
902	0.199780520052809\\
903	0.274638104448841\\
904	-0.166909131410798\\
905	-0.439931469228958\\
906	-0.433850522820332\\
907	-0.151766501781356\\
908	-0.116225874071012\\
909	-0.154066693310642\\
910	0.527276458702871\\
911	0.275761956169362\\
912	0.972319102799286\\
913	0.0252028320948231\\
914	-0.263795379596878\\
915	0.0231402248272343\\
916	0.400197682664704\\
917	-0.0706824900105673\\
918	0.343435053594796\\
919	0.53894223550979\\
920	0.555301014301524\\
921	0.879925162845457\\
922	0.774818670363265\\
923	1.10206320229087\\
924	0.947481395969605\\
925	0.0417971576896321\\
926	0.682264494302347\\
927	1.10346252581988\\
928	1.75681425853215\\
929	1.92131791846359\\
930	0.838928880218062\\
931	0.474974453589229\\
932	0.36472954164973\\
933	-0.206272761741221\\
934	0.871959725739492\\
935	1.18309656505093\\
936	0.795707712605651\\
937	-0.466257755570794\\
938	-0.784092746218432\\
939	0.0722882525348504\\
940	0.857146315602649\\
941	0.622337077280695\\
942	1.03082367890503\\
943	1.33003552680483\\
944	1.56515696602872\\
945	1.36777716646971\\
946	0.224365817781216\\
947	-0.0755580298434444\\
948	0.53700223805016\\
949	0.426813545847192\\
950	-0.190676824024537\\
951	0.420904926338978\\
952	1.58076238817224\\
953	1.54668499562446\\
954	0.9032156029917\\
955	0.47022485867524\\
956	0.191340866726597\\
957	1.1803168599197\\
958	1.34562878553227\\
959	0.495527515623364\\
960	0.905921846581366\\
961	1.17926766190886\\
962	1.115512818925\\
963	1.56528652943435\\
964	2.02385647581335\\
965	1.71368691188495\\
966	1.15264998288886\\
967	1.39720236319629\\
968	0.994067374108375\\
969	1.88472447696911\\
970	1.85196483004401\\
971	1.62888632421864\\
972	1.10721729614782\\
973	1.32970079643546\\
974	1.9860232975276\\
975	2.25590566392847\\
976	1.15989276547738\\
977	1.20752360737558\\
978	1.42959434542087\\
979	0.355643314471997\\
980	-0.520471368259704\\
981	-0.571609034782905\\
982	-0.0317664084089396\\
983	0.195828182281741\\
984	-0.0361770467478891\\
985	0.880464037055474\\
986	1.41494602490236\\
987	1.58559994705268\\
988	1.77461910674446\\
989	0.639082803986563\\
990	-0.38182113866027\\
991	-1.29468604091671\\
992	-1.85831654980294\\
993	-2.48693197549188\\
994	-1.29779325158201\\
995	-1.00546370423599\\
996	-1.54609262046574\\
997	-1.31474375402182\\
998	-1.68371856093967\\
999	-1.35768111486447\\
1000	-0.865951322560588\\
1001	-1.26151445083587\\
1002	-0.786572426104907\\
1003	-0.516349772572016\\
1004	-0.977953310871243\\
1005	-0.237035004197957\\
1006	0.0835070642924358\\
1007	0.72770533244934\\
1008	0.317777678845896\\
1009	-0.727893841972039\\
1010	0.200755371514133\\
1011	-0.33379322870454\\
1012	0.242966707237599\\
1013	-0.33620069601594\\
1014	0.726417776963929\\
1015	0.506013544996084\\
1016	0.99521575458759\\
1017	0.458851382283021\\
1018	0.890670826066132\\
1019	0.14895633315271\\
1020	0.2394154895758\\
1021	0.0644995815949523\\
1022	0.6822298480335\\
1023	-0.0433515657126722\\
1024	-0.771734853746332\\
1025	-1.99874743160516\\
1026	-1.69365476963822\\
1027	-2.20905644964915\\
1028	-2.84970183050102\\
1029	-2.87820683399161\\
1030	-3.49228213696641\\
1031	-3.27297097372553\\
1032	-2.6568886682995\\
1033	-0.821310910521451\\
1034	-0.207584344093631\\
1035	0.699463313316053\\
1036	0.0294228371985118\\
1037	-0.639886398632563\\
1038	-1.12492386089026\\
1039	-1.44209182465052\\
1040	-1.29710308480276\\
1041	-0.274153093770307\\
1042	0.591211904643965\\
1043	1.15910729513163\\
1044	0.97381702309552\\
1045	0.405107929051978\\
1046	-0.182372780365997\\
1047	0.211239562129683\\
1048	1.28985320668142\\
1049	0.558895440463357\\
1050	1.56421409636981\\
1051	0.53887679164193\\
1052	0.145535499252418\\
1053	0.657268233939496\\
1054	0.576209921668637\\
1055	0.41582126375111\\
1056	-0.118420388062986\\
1057	-0.0513196318621147\\
1058	0.335744974975431\\
1059	0.794601204404867\\
1060	-0.0133390179219328\\
1061	1.60900373240006\\
1062	0.261125648349403\\
1063	0.433490805586883\\
1064	0.295548127244984\\
1065	-0.19517104402875\\
1066	0.221459544467438\\
1067	0.215905986528523\\
1068	0.429052148725089\\
1069	0.698417257282773\\
1070	0.343244983396786\\
1071	0.149870284228901\\
1072	0.473833353731891\\
1073	0.177413326966261\\
1074	-0.0425863819627191\\
1075	-0.0290678313276406\\
1076	0.00255942197644827\\
1077	0.167817852974001\\
1078	0.103669942366703\\
1079	-0.00515576348037118\\
1080	0.0769982895727731\\
1081	0.117615732458671\\
1082	0.0276542362053746\\
1083	-0.067095520527204\\
1084	0.0166890065710104\\
1085	-0.0509968381375603\\
1086	0.0394120766975496\\
1087	0.136877995452335\\
1088	-0.00653970873146224\\
1089	0.0572266237201601\\
1090	0.0253120658993385\\
1091	0.136444501442927\\
1092	0.047864875173095\\
1093	-0.0223339423468213\\
1094	0.00650697505368667\\
1095	0.00852856085928114\\
1096	0.0337886784383097\\
1097	-0.0544307719594153\\
1098	-0.0615009348290589\\
1099	-0.00607425632723539\\
1100	-0.0369994285404171\\
1101	-0.0707488794242505\\
1102	0.0222779803237742\\
1103	-0.0389380686383959\\
1104	0.0159236671932493\\
1105	0.0541813481263377\\
1106	0.00174561362313486\\
1107	-0.030564960192333\\
1108	0.0987998272038194\\
1109	-0.0346060873733542\\
1110	0.0523656645060673\\
1111	-0.12095662904151\\
1112	-0.0543634704646751\\
1113	0.0276113192971728\\
1114	-0.022296707905331\\
1115	0.0124250175356579\\
1116	0.0125028356235265\\
1117	0.00393751304076498\\
1118	-0.0168018160899354\\
1119	-0.0208629984500178\\
1120	-0.0205540185091502\\
1121	0.0190663103121201\\
1122	-0.0523356927271575\\
1123	-0.0896527711277878\\
1124	0.0274663621178547\\
1125	-0.0647074347569695\\
1126	0.0349716547812143\\
1127	0.10211268488046\\
1128	-0.0608613474711535\\
1129	-0.00363704310466069\\
1130	0.0295268969799745\\
1131	-0.0416832134314308\\
1132	0.0597234844535986\\
1133	0.0141572142180577\\
1134	0.0193650686976421\\
1135	0.0182594284295969\\
1136	-0.0510280258502864\\
1137	0.0895537812543839\\
1138	-0.0189271780965944\\
1139	-0.049080350863388\\
1140	0.156166125070595\\
1141	0.0260645644461883\\
1142	0.0235768949351186\\
1143	-0.0692431796064175\\
1144	0.0011540399163346\\
1145	0.00350763218981147\\
1146	-0.0431506475204275\\
1147	0.0168857372391185\\
1148	0.163083116327081\\
1149	-0.0619186527275474\\
1150	-0.107845034404813\\
1151	-0.0478298259445428\\
1152	-0.0187694674481748\\
1153	-0.0119570595013957\\
1154	0.0616095041613523\\
1155	-0.0663841464593586\\
1156	0.0452994780035735\\
1157	0.0174334981149981\\
1158	-0.0140707685445648\\
1159	-0.023316210076276\\
1160	nan\\
};
\addlegendentry{roll}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-3.10620000694869e-18\\
2	0.0622287438461248\\
3	-0.0224621350072209\\
4	-0.0310732583376767\\
5	0.037599092929366\\
6	0.0115286281747026\\
7	0.0105355813032843\\
8	-0.0871255848040019\\
9	-0.0095090133974714\\
10	-0.0903469587974689\\
11	-0.0534953790124027\\
12	-0.100404889200986\\
13	-0.032864053329183\\
14	0.013910829417079\\
15	0.0344789260537681\\
16	-0.018212665674359\\
17	-0.0470270687947858\\
18	-0.00988789370963901\\
19	0.0490480990863014\\
20	0.0119439449139316\\
21	-0.0252401649548449\\
22	-0.0631816447251525\\
23	-0.0235801367073546\\
24	-0.024274335851842\\
25	-0.000692308290593543\\
26	0.000647837745983002\\
27	0.118981140896131\\
28	0.00146288633161427\\
29	-0.0384599677322837\\
30	-0.0977674034434882\\
31	-0.0502640671800733\\
32	-0.0177043468680334\\
33	0.0209619047943657\\
34	-0.0213153873153013\\
35	0.0652190115165423\\
36	-0.221802165790286\\
37	-0.0204476367451176\\
38	-0.0432989421313659\\
39	-0.0635858039608104\\
40	-0.0133502805286472\\
41	-0.0138993061064284\\
42	-0.00614728718363682\\
43	-0.161596543855401\\
44	0.0529738362098936\\
45	-0.0241368277366031\\
46	-0.00640991579805105\\
47	-0.0637124830475253\\
48	-0.106439870569342\\
49	-0.0468650030085906\\
50	0.0400692700914576\\
51	-0.0804802407643783\\
52	-0.0607293702547834\\
53	0.00605652277956943\\
54	0.067051391245393\\
55	0.0294912983292608\\
56	-0.0118274026930473\\
57	0.0113072957575179\\
58	-0.0343241936756496\\
59	-0.0880924704832272\\
60	-0.0461991482299218\\
61	-0.0276221428203268\\
62	-0.0388464758811691\\
63	-0.140154075207048\\
64	-0.00826042779329578\\
65	-0.0340622181867726\\
66	-0.0398779355895157\\
67	-0.0787533437041655\\
68	-0.0134482052378105\\
69	-0.0912738885711686\\
70	-0.0506661673521453\\
71	0.0522287953750237\\
72	-0.0537708062126756\\
73	-0.0636920014660455\\
74	-0.119804988085687\\
75	-0.0804995913176223\\
76	-0.075319561347737\\
77	0.0234992829834879\\
78	0.036071239250237\\
79	-0.0566618029197396\\
80	-0.0344296234018047\\
81	-0.0594225437691146\\
82	-0.00233599506204323\\
83	0.0436000186404019\\
84	-0.0825641783378117\\
85	-0.13736710350612\\
86	-0.0815387300826432\\
87	-0.086122592302364\\
88	-0.0931398868113022\\
89	-0.0846479608000529\\
90	-0.0153009354462952\\
91	0.146500149941628\\
92	0.0427002073445481\\
93	-0.0229631028600134\\
94	-0.0717556538676988\\
95	-0.170559723137733\\
96	-0.0124252001137977\\
97	-0.219798882151493\\
98	-0.204146947978477\\
99	-0.191387784813477\\
100	-0.105879357941132\\
101	-0.0764282158999869\\
102	-0.00884022210618386\\
103	0.165685394269884\\
104	-0.0753866721579407\\
105	-0.36365631284201\\
106	0.206565627329701\\
107	0.042825515400935\\
108	-0.108012391187932\\
109	0.216596696144499\\
110	0.0880729485880754\\
111	-0.177786054777621\\
112	-0.878144026435639\\
113	0.178602068507394\\
114	0.18300174896217\\
115	0.472646914678111\\
116	0.742774649033553\\
117	-0.365768460630196\\
118	0.482554372157319\\
119	-0.558102826192569\\
120	0.591072153125744\\
121	0.076549404636539\\
122	-1.00267339014243\\
123	-0.31746847663931\\
124	0.249768561426178\\
125	0.480235910532789\\
126	-0.507511205578311\\
127	-0.503897382338712\\
128	-1.66975262467954\\
129	-1.08860863220304\\
130	-0.756077531637854\\
131	0.0399029515228101\\
132	0.70403946909903\\
133	-0.570543117312816\\
134	-0.205410655640787\\
135	0.417024541729455\\
136	1.66734130380353\\
137	0.994743991793876\\
138	0.964872058902137\\
139	0.808768542177167\\
140	-0.652791329582739\\
141	-0.986108157341609\\
142	-0.443938252639215\\
143	-0.204666090915736\\
144	0.749600932508287\\
145	1.01035181611826\\
146	1.41660631604086\\
147	-0.153489532061818\\
148	-1.48836677940819\\
149	-0.974566706795376\\
150	-0.503637675159183\\
151	0.31067657071569\\
152	0.823057228279096\\
153	0.619977684737102\\
154	0.802830046270309\\
155	1.29138860186909\\
156	0.215007444908374\\
157	0.245388323763331\\
158	0.186655960880569\\
159	0.0820836919024855\\
160	-0.18951431927592\\
161	0.220431470876096\\
162	-0.0816782467685343\\
163	-0.199571716055538\\
164	-0.839216527523104\\
165	0.197340044975517\\
166	0.219821279334555\\
167	0.158519196594321\\
168	0.226825514443248\\
169	0.184288310828267\\
170	0.276655867154429\\
171	0.0264386849956186\\
172	0.778472860711547\\
173	0.30823905445319\\
174	0.396029185060238\\
175	-0.157605346462104\\
176	-0.0445126617225558\\
177	0.0927638779317467\\
178	0.193610625371976\\
179	0.505082887643099\\
180	0.037873555591659\\
181	-0.256679471376318\\
182	-0.0618405575538706\\
183	-0.264178708681251\\
184	-0.0258210969336025\\
185	-0.167806459774828\\
186	0.526207827284222\\
187	-0.342899710370256\\
188	0.365634411303567\\
189	-0.605260063721399\\
190	-0.10242530136393\\
191	0.558575319460953\\
192	-0.323751997279535\\
193	-0.402717871757406\\
194	0.00734164815910317\\
195	-0.396359835080508\\
196	0.0909810696480511\\
197	0.672148139932311\\
198	0.419341166735423\\
199	-0.114577464495262\\
200	-0.324168842235694\\
201	0.190404689868995\\
202	-0.283789465603658\\
203	-0.304781567324856\\
204	-0.415999979352978\\
205	-0.369813955401086\\
206	-0.390484969327491\\
207	-0.723914208098337\\
208	-0.0499922433012214\\
209	-0.766510495245194\\
210	-0.256292866444309\\
211	-0.535555825595978\\
212	-0.433785012298039\\
213	-0.157306154620908\\
214	-0.514751714368637\\
215	-0.763684809128307\\
216	-0.789878939271759\\
217	-0.107840928410333\\
218	-0.898574373654922\\
219	-1.44696984021572\\
220	-0.816499573047065\\
221	-0.864132428838913\\
222	-0.791672417198573\\
223	-0.0335264937410355\\
224	-0.656480807553078\\
225	-0.65257123185488\\
226	-1.25710208095139\\
227	-0.918792744807644\\
228	0.108272245433248\\
229	-0.789912013722731\\
230	-0.531438211266799\\
231	-0.309075354534799\\
232	-1.03694541522506\\
233	-0.407406049526342\\
234	-0.148720249121487\\
235	-1.33369140595148\\
236	-1.02622557421894\\
237	-0.163736206729127\\
238	-0.630892136041322\\
239	-1.17369866969336\\
240	-0.33336621579086\\
241	-0.463589407145156\\
242	0.181100220395096\\
243	0.420994200373996\\
244	0.434219731248513\\
245	1.17290937775029\\
246	-0.0187944943232003\\
247	0.280569486389833\\
248	1.19107985819398\\
249	0.825172701278564\\
250	0.327049374224859\\
251	-0.120978747846121\\
252	-1.24146062978329\\
253	-0.531806755962602\\
254	-0.188472021635804\\
255	0.499713100880156\\
256	-0.605568474513072\\
257	0.485892667135851\\
258	0.550261650332151\\
259	0.849196845329666\\
260	0.376124239861575\\
261	-0.00846729292726385\\
262	-0.97500652403655\\
263	-0.297308843773749\\
264	-0.0240740099854594\\
265	0.069605862991802\\
266	-0.0140070958016302\\
267	0.479045936295695\\
268	0.687947657782002\\
269	0.113952142040644\\
270	0.0283014609144607\\
271	0.118036375070418\\
272	0.236316609090478\\
273	0.0767504537095962\\
274	0.158413038127345\\
275	-0.108174822782598\\
276	-0.57496330723731\\
277	-0.139774412460383\\
278	0.601625397736809\\
279	-0.16039220092878\\
280	0.14169523212885\\
281	-0.189710613374937\\
282	0.0596428327440511\\
283	-0.248346118921519\\
284	-0.117099870819853\\
285	0.420343365067144\\
286	0.188593679247565\\
287	0.47055543932611\\
288	0.198963651229639\\
289	-0.424098352837034\\
290	0.060232296293361\\
291	0.580415418374443\\
292	-0.00347252044702423\\
293	0.328486911051718\\
294	0.412295978330873\\
295	-0.208559760105813\\
296	0.313707042932519\\
297	0.0423256280254604\\
298	0.0875919477456674\\
299	0.64361076351653\\
300	0.165069143075143\\
301	-0.167337251011571\\
302	-0.119444276009153\\
303	-0.483559839777925\\
304	-0.282354430458707\\
305	-1.20434305189127\\
306	-1.34520979594127\\
307	-0.864791684302447\\
308	-0.618481499698529\\
309	0.138177728582687\\
310	0.849605168449788\\
311	0.55068623893247\\
312	0.03072888162596\\
313	-0.262283545076761\\
314	0.0619761459226225\\
315	-0.0981729217191645\\
316	-0.13532092024884\\
317	-0.445971618247809\\
318	0.0022785963404245\\
319	-0.702190699858619\\
320	-0.619303657335399\\
321	-0.285352692685145\\
322	0.520828685478707\\
323	0.852582260490339\\
324	0.896928185878777\\
325	0.372931560616392\\
326	0.243245559677702\\
327	0.172112434059654\\
328	0.0947810151294679\\
329	0.844222843044715\\
330	-0.431031829069074\\
331	-0.230957446750182\\
332	0.219760198936146\\
333	-0.176492856972499\\
334	-0.160240471425604\\
335	-0.484064037721085\\
336	-1.14788374131682\\
337	-0.93057168086552\\
338	-0.630385549997145\\
339	-0.0384301176458049\\
340	-0.626039929052223\\
341	-0.228139280734851\\
342	0.638872656200312\\
343	-0.294343602223456\\
344	0.139066751022831\\
345	-0.167291979297902\\
346	-0.104988656864387\\
347	-1.12699990100169\\
348	0.200067372664522\\
349	0.737711589387623\\
350	1.4625636401992\\
351	0.194815810675022\\
352	-0.893617222350519\\
353	-1.3756495642975\\
354	-0.426118047149297\\
355	-0.872802623732463\\
356	-0.852953403951193\\
357	0.519429769392798\\
358	0.460717158359358\\
359	-0.327706815882205\\
360	0.0127663754954019\\
361	-0.738009349090166\\
362	0.184662328643166\\
363	-0.349615520395101\\
364	0.6327565517295\\
365	0.434290471223828\\
366	-0.420521186297648\\
367	0.39297731882496\\
368	-0.416877116782461\\
369	-1.27383602082552\\
370	-0.145478995013816\\
371	0.0525729547679711\\
372	0.28939917125903\\
373	0.655569404624962\\
374	0.480507759038084\\
375	0.708793758536634\\
376	0.604149771336194\\
377	0.652299710423621\\
378	1.40424110835133\\
379	0.727509391852289\\
380	0.770145234484619\\
381	1.14665677807056\\
382	1.57523796217513\\
383	1.20670009887473\\
384	2.0315779947091\\
385	1.59665579719954\\
386	0.923391207796207\\
387	1.37391044610795\\
388	0.958595961779728\\
389	0.439954041376425\\
390	1.68665938885272\\
391	0.873084959744366\\
392	-0.1276013220158\\
393	1.19543197335738\\
394	1.12839487924561\\
395	0.208033876817473\\
396	0.433560211981223\\
397	-0.353604865802943\\
398	-0.240945679276163\\
399	-0.159123558590242\\
400	0.0610835020487496\\
401	0.0338325469727518\\
402	-0.976519633989259\\
403	-0.387889134921391\\
404	0.845611145716534\\
405	0.830119484188774\\
406	0.206372475656649\\
407	-0.108959271753436\\
408	-1.02233809993611\\
409	-1.01284427822021\\
410	0.342879876880646\\
411	-0.751246158576956\\
412	-1.40779393017617\\
413	-1.67011916364007\\
414	-1.45017392062502\\
415	-0.977902806159458\\
416	0.0229675789551563\\
417	-1.31097484852407\\
418	-1.83583236045829\\
419	-0.852960300814702\\
420	-0.0951211845913504\\
421	-0.197085369251947\\
422	0.508328576088874\\
423	-0.219855891257879\\
424	0.230982364098224\\
425	0.207001296923725\\
426	0.357272871157953\\
427	0.0572558817936867\\
428	0.146671593724862\\
429	-0.936277188748115\\
430	-0.398594635904046\\
431	-0.741465512853754\\
432	-0.920439618367576\\
433	0.495629257922624\\
434	0.688943882968107\\
435	0.519195322298088\\
436	0.866326224447325\\
437	0.762215264860948\\
438	0.830585773745049\\
439	0.224014854796108\\
440	0.460149894185217\\
441	1.05142520538564\\
442	0.806954349288295\\
443	0.0127730256127197\\
444	-0.640138996781126\\
445	-0.250089335536363\\
446	-0.317876589909834\\
447	-0.131111365680136\\
448	-0.028545241893649\\
449	-0.186145783121433\\
450	-0.330337839916709\\
451	-0.15949552016664\\
452	-0.52722613212788\\
453	0.0605738205028091\\
454	-0.246760760097394\\
455	-1.04977554026285\\
456	-0.415112597404523\\
457	-1.55148500024674\\
458	-0.978157137191885\\
459	0.0182712601294816\\
460	-0.41283640614024\\
461	-0.574998812671229\\
462	-1.67063838698853\\
463	-0.743511658194356\\
464	-0.221940753264968\\
465	-0.399822586183182\\
466	0.234188639498723\\
467	0.375719552964572\\
468	-0.556844558412595\\
469	-1.11012739993429\\
470	-0.353885854647536\\
471	-0.170237101815211\\
472	0.0303886521127218\\
473	0.289536020755545\\
474	0.307966083390323\\
475	0.219188357572446\\
476	0.278910770220733\\
477	0.472430336878758\\
478	0.475595674039105\\
479	-0.321378773453565\\
480	1.10623243033436\\
481	1.14344630461347\\
482	0.819717899142227\\
483	-0.480841537800005\\
484	-0.0767030954423742\\
485	-0.318523866944355\\
486	-0.252584082055083\\
487	0.0685430190011024\\
488	-0.127613933532881\\
489	-0.493607673776356\\
490	-0.114353859495531\\
491	-0.289660987893225\\
492	-1.02913825343984\\
493	-0.328355100115336\\
494	-0.338711904749684\\
495	0.313457805259246\\
496	0.055738080599149\\
497	0.0193744312869985\\
498	-0.0510686151785324\\
499	0.656458505494345\\
500	0.363915297606753\\
501	-0.0292472605309506\\
502	0.241911898323196\\
503	1.00694613734293\\
504	1.14716247913822\\
505	1.21443628939421\\
506	0.343671611414894\\
507	0.0374106644263977\\
508	0.189710822667129\\
509	0.708349003514559\\
510	-0.521068677088554\\
511	-0.584175763235075\\
512	0.116091580219527\\
513	0.315517401548303\\
514	1.39613932592397\\
515	1.07141328554843\\
516	0.0360696073672772\\
517	0.258222507217391\\
518	0.906404807845315\\
519	-0.307866444185083\\
520	0.387614237259594\\
521	-0.0419661053800677\\
522	0.392033648244169\\
523	0.528711021090704\\
524	-0.535932582036017\\
525	-0.627123628195962\\
526	-0.311380482775065\\
527	0.55903543861113\\
528	-0.392001154854515\\
529	-1.36325138448305\\
530	0.0115066692194775\\
531	1.3164801936456\\
532	0.974190775504432\\
533	-0.510503154802607\\
534	0.467613378874217\\
535	1.61056373070259\\
536	0.259867615450218\\
537	0.753163860674059\\
538	0.446756741721896\\
539	-0.279115707269582\\
540	-0.339844898884804\\
541	-1.20889068834821\\
542	-0.685865131689565\\
543	0.147799577378187\\
544	0.517823402533082\\
545	0.601607557915323\\
546	-0.688370299511343\\
547	-0.125247668471457\\
548	-0.596741990136483\\
549	-0.293596768324427\\
550	-0.583168403311828\\
551	0.77173945492528\\
552	0.954656978078398\\
553	0.00181856198579661\\
554	-0.163005176141548\\
555	0.414732924553824\\
556	0.326722849867733\\
557	-0.158958982253528\\
558	-0.716865940009181\\
559	-0.243255837981371\\
560	-1.28297605530491\\
561	0.0169667544102097\\
562	-0.912339198495905\\
563	-0.610000310680032\\
564	0.802100304026189\\
565	0.2029219911401\\
566	0.127615303980516\\
567	0.0661995342836787\\
568	-1.43321551743896\\
569	-1.92760877967519\\
570	-0.618086140614795\\
571	-0.450957640193357\\
572	0.0950251874161538\\
573	0.346231613115794\\
574	-0.569100247021841\\
575	-0.589607480639254\\
576	-0.0660821164871165\\
577	-0.577061567977759\\
578	0.146878148893909\\
579	-0.431317040461183\\
580	0.00396199227388333\\
581	-0.443906151085098\\
582	-0.341487135688378\\
583	-0.333586632446024\\
584	-0.287187686833504\\
585	-0.0573958670416636\\
586	-0.458833140490228\\
587	-0.812084389217346\\
588	0.254449742856725\\
589	-0.436680464069295\\
590	0.140236489520778\\
591	-1.10825090951435\\
592	0.0109022886814298\\
593	0.125902509946238\\
594	0.0718565457430548\\
595	0.439506789966102\\
596	0.76243417447345\\
597	-0.308210519612189\\
598	0.674990476592665\\
599	-0.695633358949458\\
600	-1.25272005225378\\
601	-1.548000615794\\
602	-1.18258860816904\\
603	-1.24503199937354\\
604	-0.22620930160978\\
605	-0.752594109102994\\
606	0.85493862354933\\
607	0.163332250432656\\
608	0.146332386013045\\
609	0.261617505078848\\
610	-0.0531835472544025\\
611	0.0764518099700102\\
612	0.803115730303817\\
613	-0.671593996477723\\
614	-0.447325423551781\\
615	0.442494348845132\\
616	0.559827248385829\\
617	1.41008000286441\\
618	0.572339536787126\\
619	0.827697165638084\\
620	-0.156577816062286\\
621	-0.786032977376389\\
622	0.404866371717607\\
623	0.670425452276526\\
624	0.567727350581771\\
625	0.475361104761898\\
626	0.711352818590358\\
627	0.115117853626161\\
628	-0.751293724887941\\
629	-0.543095191213936\\
630	0.730491810397135\\
631	0.409502987603026\\
632	-0.07621241663758\\
633	-0.325345229073838\\
634	-0.801063817292549\\
635	0.359600378142819\\
636	0.74120336653979\\
637	-0.532370505097097\\
638	-0.00740502725661817\\
639	-0.802919792788119\\
640	-0.689766715658863\\
641	-0.662846006281013\\
642	-0.317062680390011\\
643	-0.0194667336441153\\
644	0.590504573919593\\
645	0.928674036653061\\
646	0.929816392358458\\
647	0.528759644615245\\
648	0.423852166512621\\
649	-0.162901806377714\\
650	-0.242911595067416\\
651	-0.232300048351128\\
652	-0.190668158903931\\
653	0.05133120270816\\
654	-1.01761724606658\\
655	-0.427275312751356\\
656	0.173539133427918\\
657	0.347888547256153\\
658	1.96297256852146\\
659	2.80708919314672\\
660	1.23473813185361\\
661	1.16863079222133\\
662	0.177502850895744\\
663	0.498798763138531\\
664	-0.441743381363017\\
665	-0.0390844850420125\\
666	0.114195490991304\\
667	0.0241615119010279\\
668	0.440595994949513\\
669	0.590679907486092\\
670	0.37655450648449\\
671	0.590965572041421\\
672	-0.229306731686755\\
673	-0.42256551971968\\
674	-0.430096604203573\\
675	-0.499997339059913\\
676	0.820384714474514\\
677	0.334241828474477\\
678	0.684963760522752\\
679	0.32979181967922\\
680	-0.213671079875679\\
681	0.16794169450295\\
682	0.346261300780029\\
683	0.776720188182562\\
684	0.147610689110169\\
685	-0.174775523431984\\
686	0.382629205761266\\
687	1.43830720854993\\
688	0.685946186279715\\
689	-0.632399122425441\\
690	-0.850092994568941\\
691	0.108830724818787\\
692	-0.252419291900468\\
693	-0.148746982354007\\
694	1.10523221261902\\
695	-0.226664550763283\\
696	-0.774055820789428\\
697	-0.625970335780029\\
698	-0.564267759205716\\
699	-0.101130552906129\\
700	-0.494604201706927\\
701	-0.504675317870834\\
702	0.0779397417056485\\
703	-1.34609135041998\\
704	-0.659130784561879\\
705	0.0907079662015407\\
706	0.115329063255385\\
707	-0.0732473835523278\\
708	-0.101150825368557\\
709	1.15976411869343\\
710	-0.197248536685958\\
711	-0.394349507993869\\
712	-0.905552150085547\\
713	-0.542476692296715\\
714	-0.381471206394847\\
715	-0.553884001066336\\
716	0.00219288577567852\\
717	0.135186115398207\\
718	-0.33795744750513\\
719	-0.542165506870986\\
720	0.44486089874445\\
721	0.572343422510411\\
722	0.507635125644062\\
723	0.579302052928243\\
724	0.83065129033565\\
725	1.23540511856463\\
726	2.96918573080964\\
727	2.14340251245185\\
728	2.37416268838086\\
729	1.1119332919517\\
730	0.961097296497381\\
731	1.11016995919843\\
732	0.792782830456017\\
733	0.401818432093062\\
734	0.116608114239484\\
735	0.526447996432572\\
736	-0.509548677103905\\
737	-0.87259502339241\\
738	-1.46316249921488\\
739	-1.81898940467989\\
740	-0.909958880162533\\
741	-0.367792430347208\\
742	-1.08650377610856\\
743	-1.93994888391586\\
744	-1.25597911291264\\
745	-0.624618707016506\\
746	0.202482517504768\\
747	1.42830590581286\\
748	1.14121533329183\\
749	0.275399019058736\\
750	-1.12327573668956\\
751	-0.306688676308213\\
752	0.226722396355392\\
753	-0.935200121101828\\
754	-1.69960900529103\\
755	-0.111260603745396\\
756	-0.76583257938148\\
757	-0.976272677830533\\
758	-0.663627524830298\\
759	-0.447586979431109\\
760	0.0155692259910828\\
761	1.13061504690746\\
762	1.36202628916162\\
763	1.21291605534728\\
764	0.232459162052003\\
765	-0.784347658296175\\
766	-1.85934065019929\\
767	-1.40850305222446\\
768	-1.75287300767276\\
769	-1.5897967557405\\
770	-1.40678761325316\\
771	-1.67254593056276\\
772	-0.495033471907672\\
773	-0.420144051782606\\
774	-0.780057667901303\\
775	-0.458150444181211\\
776	-0.277001929496781\\
777	-0.141115659893509\\
778	0.598179892699906\\
779	0.383579756604843\\
780	0.422078512609682\\
781	0.0242817110515477\\
782	1.207049241669\\
783	0.34787705420234\\
784	1.63946856453832\\
785	0.87847009527939\\
786	0.540692992040794\\
787	0.819870038559947\\
788	1.2951625457699\\
789	0.2845203677921\\
790	-0.39979229041108\\
791	-1.40203842278743\\
792	-1.00233692339532\\
793	0.192976026819698\\
794	0.356487648770307\\
795	1.54347686701462\\
796	0.491722045624039\\
797	0.807756572349442\\
798	1.19169681732828\\
799	-0.207332804691424\\
800	1.06170613816015\\
801	0.954131004595504\\
802	1.05203819657363\\
803	0.316390140249828\\
804	0.665413556643731\\
805	0.831464315570376\\
806	-0.326400823400146\\
807	-0.434444522957848\\
808	-0.419051801264844\\
809	-0.363472454846598\\
810	-0.691445971540197\\
811	0.310335159338132\\
812	-1.1160534173315\\
813	-1.0237801283201\\
814	-0.431592254114795\\
815	0.0172769036602751\\
816	0.554691213529289\\
817	0.811219899903553\\
818	-0.0486997302927387\\
819	-1.02500832592077\\
820	-1.55949442664364\\
821	-1.09916209063346\\
822	-0.501867935499254\\
823	-0.772198170487326\\
824	-1.20521734730107\\
825	0.191832383746231\\
826	0.838057997879678\\
827	0.345515587423481\\
828	0.193090372719118\\
829	-0.26476807877678\\
830	-1.3469792165963\\
831	-0.58690140861269\\
832	-0.346076601278805\\
833	-0.38095338889399\\
834	-0.788923495747881\\
835	-0.803111547106617\\
836	0.472464875896908\\
837	0.788792421479468\\
838	0.441476237217009\\
839	0.851169424467486\\
840	1.31040200258014\\
841	0.714948217287114\\
842	1.39347752868354\\
843	0.888899563124613\\
844	2.11173780327558\\
845	0.775419481691\\
846	1.57749934721681\\
847	0.2460597696724\\
848	-0.328170714898759\\
849	-0.456947603424895\\
850	-1.0450477255718\\
851	-0.210398466699701\\
852	-1.63202155820916\\
853	-1.10205365719997\\
854	-0.460307771110092\\
855	-1.02095302816822\\
856	-0.586479898199819\\
857	-1.38970601619102\\
858	-2.29666844916285\\
859	-2.37357085232589\\
860	-2.12480291997233\\
861	-1.61414828217878\\
862	-1.1898152440802\\
863	-0.867340850489571\\
864	-0.799334296155254\\
865	-0.928135708545105\\
866	-1.61032989379225\\
867	-1.16344845261469\\
868	-1.57969536215401\\
869	-0.935777577712903\\
870	-0.288834048850179\\
871	0.370404100920619\\
872	0.26519403548674\\
873	0.365386583629308\\
874	0.432981791645762\\
875	0.138777199608869\\
876	0.871589101996861\\
877	0.624476614904781\\
878	1.62892667018279\\
879	1.52140703886419\\
880	1.21299597033209\\
881	0.695925043375466\\
882	0.751428143190137\\
883	1.01087324532521\\
884	0.573455200250104\\
885	0.803149357678022\\
886	1.5918357861023\\
887	0.450894223192824\\
888	0.461755605288549\\
889	0.467411074107994\\
890	0.326929381335167\\
891	-0.0506291563490186\\
892	0.977294561808038\\
893	0.724220739866112\\
894	0.764529223550757\\
895	1.09514711479277\\
896	0.116776273485557\\
897	-0.687926408359334\\
898	-0.353195939185769\\
899	0.87421974877958\\
900	1.53772446441265\\
901	1.55304599443217\\
902	0.655474806664308\\
903	1.42995225815058\\
904	1.19425354910229\\
905	0.713135043696471\\
906	0.777748760357564\\
907	0.508517834716664\\
908	0.825521581700732\\
909	0.552139185343227\\
910	1.12292803707149\\
911	1.2672683896161\\
912	0.514396062108019\\
913	-0.0754580376303638\\
914	0.811192181845345\\
915	1.38816116293361\\
916	0.961864144357018\\
917	0.842440396711072\\
918	1.00589031980535\\
919	0.987799611125685\\
920	1.21264252101707\\
921	0.727916486506268\\
922	0.673891915584802\\
923	0.607530017256905\\
924	-0.0396790474696749\\
925	-0.26594662873609\\
926	0.234989173729247\\
927	0.235925288976885\\
928	0.347565137456957\\
929	0.878592198480141\\
930	1.20214829367648\\
931	1.08784778566854\\
932	1.1700104467369\\
933	1.16023127015624\\
934	1.2754275535041\\
935	2.05271458817167\\
936	0.459066036188179\\
937	0.157542523715476\\
938	1.5214361694101\\
939	0.585986136437014\\
940	-0.39271855919561\\
941	0.736611251755374\\
942	0.256323753401912\\
943	1.55203376245015\\
944	0.696820217400914\\
945	-0.321446509489844\\
946	-0.906853731357\\
947	-0.648961534347484\\
948	-0.328715878819341\\
949	1.00729553751099\\
950	1.17526277654635\\
951	1.12300113176663\\
952	1.27286219684606\\
953	-0.0278268314709344\\
954	-0.118432641224484\\
955	-0.348692481081703\\
956	-1.75332717910607\\
957	-1.73210564918557\\
958	-1.48388944086458\\
959	-1.06441869099959\\
960	-2.10509497905974\\
961	-0.918164979781007\\
962	-1.48666461705708\\
963	0.0547377757525869\\
964	-0.482699376942214\\
965	0.616640316623643\\
966	0.560961683229457\\
967	-0.639866927399312\\
968	-0.474798887022264\\
969	-0.221909364433805\\
970	0.942935320489274\\
971	0.678291864508161\\
972	1.05188662411729\\
973	1.14175322595349\\
974	1.33818196504534\\
975	1.38121744229854\\
976	1.50081883091207\\
977	1.78654435537395\\
978	1.6811084533438\\
979	1.52154948371059\\
980	0.846690517879497\\
981	-0.252559833830107\\
982	-0.589447590841539\\
983	0.748849031812402\\
984	0.621872564528101\\
985	0.307393271893138\\
986	1.44025169020345\\
987	1.30366733009484\\
988	2.17282811720766\\
989	3.07843688291788\\
990	2.46540374067854\\
991	1.79459231493059\\
992	0.759474325615051\\
993	0.537800423233231\\
994	1.09146928156748\\
995	1.14306628573986\\
996	0.447826709214413\\
997	-0.884135094255656\\
998	-0.503674129216646\\
999	-1.43798153112703\\
1000	-0.453556246010547\\
1001	0.83250224606834\\
1002	-0.827307224579015\\
1003	0.0433854397475723\\
1004	1.38500158086103\\
1005	1.48490141094222\\
1006	-0.760728350350926\\
1007	-0.298586497266194\\
1008	0.677071153086507\\
1009	1.05997248190497\\
1010	0.926600607560291\\
1011	0.898578924396307\\
1012	-0.371014792323384\\
1013	1.37556721203423\\
1014	-0.205848933954831\\
1015	0.606940552912684\\
1016	2.17167178613469\\
1017	1.8012425968947\\
1018	0.303337198460508\\
1019	0.977557911839819\\
1020	1.34966629999044\\
1021	0.657915931361235\\
1022	1.09506218720537\\
1023	0.0694807765496771\\
1024	0.791527001296593\\
1025	-0.761463423397362\\
1026	0.00694925396779907\\
1027	0.722342777041379\\
1028	0.51135047270451\\
1029	-0.906314735285078\\
1030	0.218207122521706\\
1031	-1.34773680938727\\
1032	-1.04431111286561\\
1033	-0.909100148503891\\
1034	-0.295658806161259\\
1035	-0.428427812947978\\
1036	0.0472923697627237\\
1037	0.613635732662825\\
1038	-0.171972158655772\\
1039	-1.45842374054591\\
1040	-2.31254116558798\\
1041	-1.53287195268938\\
1042	-1.16504020500804\\
1043	0.0103722220805442\\
1044	-0.337439192392716\\
1045	-0.43341914404369\\
1046	-0.188419330204492\\
1047	-0.873125339471952\\
1048	-0.944829014397114\\
1049	-0.685628596149658\\
1050	1.09979219030855\\
1051	0.195072172457139\\
1052	-0.322005722891785\\
1053	0.936281489989985\\
1054	1.31631054659167\\
1055	0.552837354385191\\
1056	0.0415498307220866\\
1057	0.69942567212164\\
1058	0.422190490251326\\
1059	-0.300784959508151\\
1060	-0.350747278358931\\
1061	0.00869025644497029\\
1062	0.2566661747069\\
1063	-0.113608480606125\\
1064	-0.0595362192088286\\
1065	-0.878243559678164\\
1066	-0.3275793716734\\
1067	-0.0441354900113905\\
1068	0.236851564710138\\
1069	0.266150065318543\\
1070	0.117043526759012\\
1071	-0.0993544794773034\\
1072	0.15485449427382\\
1073	0.0269238748686527\\
1074	0.179321353224661\\
1075	0.589674135276541\\
1076	-0.46177057077572\\
1077	0.067016323313296\\
1078	-0.0126504953816666\\
1079	-0.422734334330518\\
1080	-0.185822998949273\\
1081	-0.103707934112352\\
1082	0.0111805127847262\\
1083	-0.0677224867346527\\
1084	-0.0606713425798823\\
1085	0.0166761955757172\\
1086	0.00780635627192271\\
1087	-0.0457962646857814\\
1088	-0.0562299232641777\\
1089	0.0419927653806709\\
1090	-0.0529239662781914\\
1091	-0.0826347905453707\\
1092	-0.0867725879551146\\
1093	-0.071053452542445\\
1094	-0.0507154713119965\\
1095	-0.102685437721609\\
1096	-0.0129849684394485\\
1097	-0.00588806403551009\\
1098	-0.0138257269910996\\
1099	-0.0481312039840637\\
1100	0.0183111093523702\\
1101	-0.112339012609225\\
1102	-0.0293442626995712\\
1103	-0.0588252178785712\\
1104	0.0114278552083474\\
1105	-0.0607034930469153\\
1106	-0.015328432596954\\
1107	0.0388930838716705\\
1108	0.00738518486010995\\
1109	-0.0691942552090178\\
1110	0.0286805600755951\\
1111	-0.0280094341108511\\
1112	0.0101357905985765\\
1113	-0.0858705672150217\\
1114	0.0635541744619209\\
1115	-0.067698246654554\\
1116	-0.0143647777984986\\
1117	-0.0177232534869166\\
1118	0.00922946645036278\\
1119	0.0492996332227466\\
1120	0.0816122181383939\\
1121	0.0171829722345762\\
1122	-0.0852668133125811\\
1123	0.0059787548279901\\
1124	-0.0204348350741635\\
1125	0.0900203089100692\\
1126	-0.064765341463277\\
1127	0.0455122592729906\\
1128	0.0485493633237827\\
1129	-0.00851303319433986\\
1130	0.0222572058405725\\
1131	-0.0675870317606421\\
1132	-0.00956875951180728\\
1133	0.0688918116023005\\
1134	-0.0312855984336394\\
1135	-0.08005368322866\\
1136	0.0158722666209122\\
1137	0.0751094455463483\\
1138	0.0826987565125624\\
1139	-0.128567621264583\\
1140	0.0222837336133644\\
1141	0.0295135431128671\\
1142	0.0301320148500735\\
1143	-0.00216804996968867\\
1144	0.0266424957817521\\
1145	0.0114829191735605\\
1146	-0.0416235296112588\\
1147	-0.102301534511985\\
1148	0.00468688994179561\\
1149	0.00481421506658138\\
1150	-0.0846542441612719\\
1151	-0.102627321838555\\
1152	-0.0640344391795353\\
1153	0.0436827728966732\\
1154	-0.0667133185105302\\
1155	-0.0666850250591204\\
1156	-0.178295275511539\\
1157	-0.0205166853690215\\
1158	-0.106353733706945\\
1159	0.00891271372888539\\
1160	nan\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-7.89319335533637e-38\\
2	0.00410053493104995\\
3	0.00345498579533013\\
4	-0.00124690082529724\\
5	0.00274540854080767\\
6	0.00219455742339008\\
7	0.00190780120311704\\
8	-0.00269662961158347\\
9	-0.00306915788365004\\
10	-0.00231106198222527\\
11	-0.00202173575381716\\
12	0.000574076974066524\\
13	-0.00133303148543274\\
14	-0.000652960319689702\\
15	0.000868510242891478\\
16	0.00152170078232208\\
17	0.00208612664403971\\
18	0.00545193283330548\\
19	0.00817895616916928\\
20	0.006027916489448\\
21	0.0060394586520695\\
22	0.00589165718663039\\
23	0.00325945782262236\\
24	0.00253969625757754\\
25	0.00287472234051936\\
26	0.00580750294584145\\
27	0.00598300805001565\\
28	0.00183670449388925\\
29	0.00688553231338078\\
30	0.00510190754532943\\
31	0.00702224488583836\\
32	0.0049747545050964\\
33	0.00538600618012203\\
34	0.00218386156748333\\
35	0.00531417365405666\\
36	0.00688595176201381\\
37	0.00764061837616887\\
38	0.00887868316194211\\
39	0.00586055467373313\\
40	0.0091795580279524\\
41	0.00937986251937771\\
42	0.00785076818474861\\
43	0.00590941586832458\\
44	0.00512307623825034\\
45	0.00525726514531455\\
46	0.00500519769023248\\
47	0.00439675611319412\\
48	0.0068173501930034\\
49	0.00754604544542463\\
50	0.00558197732412029\\
51	0.00294482256318454\\
52	0.00294091194767164\\
53	0.00576044296924539\\
54	0.005250541930655\\
55	0.00495575762205995\\
56	0.00659707563000116\\
57	0.00745938968286939\\
58	0.00784544416701234\\
59	0.00750284232443335\\
60	0.00724657050208833\\
61	0.00926600299000164\\
62	0.00904733236369484\\
63	0.0101342340291232\\
64	0.0119892122433307\\
65	0.011604290967034\\
66	0.0116899292736606\\
67	0.00840018275239517\\
68	0.0130534582646348\\
69	0.0154342248656089\\
70	0.0141216770566977\\
71	0.0154853647592484\\
72	0.0195440726182377\\
73	0.0168291465905909\\
74	0.0178046568490289\\
75	0.018913103437515\\
76	0.0204529168513035\\
77	0.0205850396168369\\
78	0.0392485203198337\\
79	0.029125168915466\\
80	0.0368259683814738\\
81	0.0396113273807345\\
82	0.0364758510575713\\
83	0.0278382965686406\\
84	0.0253765537620605\\
85	0.0305386682827839\\
86	0.0253764614655009\\
87	0.00982294345370572\\
88	0.0165896297494947\\
89	0.00837480999720707\\
90	0.0183863355614105\\
91	0.0252772677183046\\
92	0.032320994926253\\
93	0.0287253017789754\\
94	0.0255203211083798\\
95	0.0207435507773096\\
96	0.0229699588230176\\
97	0.00858062911170508\\
98	0.0145249333829423\\
99	0.0175877334998305\\
100	0.0256972338001614\\
101	0.0190458952800734\\
102	0.0159687065186109\\
103	0.00879574835755639\\
104	0.0298547733759829\\
105	0.0233220701630064\\
106	0.0243815891623869\\
107	0.0324443113236792\\
108	0.0237269671596554\\
109	0.0126586576203651\\
110	0.0183315177587403\\
111	0.0282150050333308\\
112	0.0453158586008459\\
113	0.0330697830364606\\
114	0.0790450802035894\\
115	0.0224993375836985\\
116	-0.0346900323716162\\
117	0.0267022791714803\\
118	0.0423817417500911\\
119	0.055303019212082\\
120	0.0710918760982625\\
121	0.0563660120636294\\
122	0.0701102779687585\\
123	0.0837443937815117\\
124	0.0887350212622021\\
125	0.0803466446812299\\
126	0.101463358204381\\
127	0.110625822086796\\
128	0.0977894300538097\\
129	0.0720051615022485\\
130	0.0366250587907876\\
131	0.0669876470416123\\
132	0.0912270632952964\\
133	0.108690118165829\\
134	0.120171440456114\\
135	0.124866665487805\\
136	0.0934141622588894\\
137	0.10342717353349\\
138	0.11563909231656\\
139	0.122641415010781\\
140	0.123949263323864\\
141	0.127917085127094\\
142	0.134828423379635\\
143	0.156048132715444\\
144	0.130007254597447\\
145	0.128056255124271\\
146	0.132164606596097\\
147	0.116720965494382\\
148	0.141577263627333\\
149	0.106481604658952\\
150	0.118823159580041\\
151	0.121925743267596\\
152	0.0879913039645732\\
153	0.0904829575265569\\
154	0.0879789992305776\\
155	0.108140802847375\\
156	0.101506956505976\\
157	0.096952034943047\\
158	0.105098451378434\\
159	0.107320356722768\\
160	0.0744561273787022\\
161	0.0556993665064097\\
162	0.0446548912905037\\
163	0.0456307629661594\\
164	0.049468628487213\\
165	0.031439940189357\\
166	0.010345692798851\\
167	-0.00877500452827541\\
168	-0.0427150172945605\\
169	-0.0472612819442072\\
170	-0.064300037313334\\
171	-0.086312963192846\\
172	-0.107385872262144\\
173	-0.109110019996096\\
174	-0.141603655018719\\
175	-0.160212524639672\\
176	-0.181247315636218\\
177	-0.22481266982857\\
178	-0.224892165166439\\
179	-0.251883779777547\\
180	-0.24157099452161\\
181	-0.222370394472292\\
182	-0.279760668711769\\
183	-0.292921380638331\\
184	-0.326608229639619\\
185	-0.264177950837756\\
186	-0.195315443773702\\
187	-0.234506169194603\\
188	-0.263418534410116\\
189	-0.309355169023763\\
190	-0.249711453173054\\
191	-0.26102917301933\\
192	-0.300573933396821\\
193	-0.316134489636363\\
194	-0.321120352889316\\
195	-0.305026770414487\\
196	-0.332018600789101\\
197	-0.370510962086574\\
198	-0.363683609725573\\
199	-0.383594482269168\\
200	-0.369679146545443\\
201	-0.366523909926352\\
202	-0.373306045761921\\
203	-0.492756285977763\\
204	-0.356487293976021\\
205	-0.343135497906243\\
206	-0.366955710445239\\
207	-0.279579211964335\\
208	-0.289606189291354\\
209	-0.178686170233367\\
210	-0.356067385061526\\
211	-0.335973710712953\\
212	-0.363251618491019\\
213	-0.505458257117402\\
214	-0.385162444062383\\
215	-0.308806016736168\\
216	-0.153557189720977\\
217	-0.425404874258621\\
218	-0.402852089767956\\
219	-0.42398748039069\\
220	-0.397333032949219\\
221	-0.384355623376503\\
222	-0.41363280363996\\
223	-0.395213605303306\\
224	-0.377939427786965\\
225	-0.388426079074076\\
226	-0.461182025159437\\
227	-0.423438816055222\\
228	-0.413848017267555\\
229	-0.363368007541735\\
230	-0.316565205791763\\
231	-0.356686186417628\\
232	-0.376184856730695\\
233	-0.419006144061688\\
234	-0.370917407878955\\
235	-0.385202654729699\\
236	-0.389330946357638\\
237	-0.258055573212956\\
238	-0.135485051281477\\
239	-0.311162410273587\\
240	-0.226469415375732\\
241	-0.366860904500074\\
242	-0.360259578854292\\
243	-0.393808818144474\\
244	-0.378128937612973\\
245	-0.360142047210806\\
246	-0.282377232268977\\
247	-0.270783643752865\\
248	-0.277540173502358\\
249	-0.361550294691118\\
250	-0.3492947184879\\
251	-0.253902443789406\\
252	-0.250794968023719\\
253	-0.257567791989155\\
254	-0.112993124979059\\
255	-0.0432105213929829\\
256	-0.138457680545946\\
257	-0.0670589627009407\\
258	-0.0155420966940649\\
259	0.0175599417114275\\
260	0.02863510564488\\
261	0.0538980517381112\\
262	0.0700391792331263\\
263	0.1060991763413\\
264	0.131614806208206\\
265	0.161512077271114\\
266	0.185971403527752\\
267	0.208584309295675\\
268	0.254208356455363\\
269	0.28598314815842\\
270	0.260438721673832\\
271	0.289259862953893\\
272	0.303265852111409\\
273	0.307900630584376\\
274	0.345167606000333\\
275	0.38675839854006\\
276	0.378549738980295\\
277	0.362974579898353\\
278	0.390905600604379\\
279	0.311669412927528\\
280	0.294868997230793\\
281	0.334603196348342\\
282	0.339805214608272\\
283	0.323662137712219\\
284	0.334047806673541\\
285	0.38104036987706\\
286	0.409350401938456\\
287	0.400505165995123\\
288	0.398406374583968\\
289	0.249115720452456\\
290	0.413635810042371\\
291	0.711826211846983\\
292	0.488207465428526\\
293	0.296658437289717\\
294	0.41010381058503\\
295	0.31545396496952\\
296	0.453470353250845\\
297	0.287753328503912\\
298	0.293670883542886\\
299	0.323658737666367\\
300	0.307077946964266\\
301	0.331589143907405\\
302	0.302343800651026\\
303	0.227093827192572\\
304	0.19292028143135\\
305	0.0894157536836465\\
306	0.181572713338352\\
307	0.191837526724578\\
308	0.456790200320955\\
309	0.261315410088648\\
310	0.138842933364677\\
311	0.0645981933155099\\
312	0.121965214153868\\
313	0.102819243770794\\
314	0.0747471315508191\\
315	0.0678576857877213\\
316	0.0523616664621508\\
317	0.00876302299403666\\
318	0.0268954786989452\\
319	0.0556901016835316\\
320	0.073215622495877\\
321	0.115460753496195\\
322	0.257021478445378\\
323	0.0355557603295319\\
324	-0.0193333272390755\\
325	0.0196025294785378\\
326	0.0552072207354063\\
327	0.161725833124686\\
328	0.301063141306014\\
329	0.0377478553273157\\
330	0.256090299021678\\
331	0.25612568438381\\
332	0.143856253433661\\
333	0.141035040679794\\
334	0.141732353647924\\
335	0.216215666194618\\
336	0.202843862437724\\
337	0.161704000705242\\
338	0.0879473473948143\\
339	0.0457979608501592\\
340	0.0200191037352364\\
341	-0.00653715961210935\\
342	-0.0287144965204581\\
343	-0.0547677991119032\\
344	-0.082259880771166\\
345	-0.100488169120773\\
346	-0.139300892552007\\
347	-0.200697205330699\\
348	-0.161815574353866\\
349	-0.192218739281903\\
350	-0.207518634131694\\
351	-0.223817254741141\\
352	-0.215697642502882\\
353	-0.252600127781613\\
354	-0.252416325606425\\
355	-0.346280775656659\\
356	-0.207588110047557\\
357	-0.341218232211321\\
358	-0.355743162768557\\
359	-0.356102420895938\\
360	-0.333905970723728\\
361	-0.345567776088075\\
362	-0.382312093855764\\
363	-0.39270531677749\\
364	-0.403810913053309\\
365	-0.372229970075802\\
366	-0.343076746652865\\
367	-0.440513690611562\\
368	-0.338322373002099\\
369	-0.233345714132155\\
370	-0.383652896124607\\
371	-0.465890474718426\\
372	-0.453957758990025\\
373	-0.503784676903933\\
374	-0.541027908219446\\
375	-0.587010714312704\\
376	-0.66498647825376\\
377	-0.56106202625385\\
378	-0.497679384877923\\
379	-0.50869784318723\\
380	-0.475229517449856\\
381	-0.515285413288638\\
382	-0.534342137356931\\
383	-0.422752952447728\\
384	-0.380416612066806\\
385	-0.392183052389824\\
386	-0.41731939654944\\
387	-0.278200919476178\\
388	-0.276541888449376\\
389	-0.240775813523265\\
390	-0.241057941159996\\
391	-0.26201071829618\\
392	-0.250797308151759\\
393	-0.325153340222748\\
394	-0.210309681136694\\
395	-0.0851532896218015\\
396	-0.12091316100245\\
397	-0.206113713432696\\
398	-0.168131443666515\\
399	-0.123010092895699\\
400	-0.0153090566885138\\
401	-0.153056778002456\\
402	-0.0364538501822214\\
403	-0.0717989111223642\\
404	0.105150093157958\\
405	-0.0218446238026456\\
406	0.0522120721399572\\
407	0.162743454757207\\
408	-0.000979339446291981\\
409	0.0746191226431837\\
410	0.10103650673502\\
411	0.140829329666885\\
412	0.131763890848888\\
413	0.145554282067385\\
414	0.228968063063947\\
415	0.222775985370061\\
416	0.241263785107517\\
417	0.286986707739266\\
418	0.30647735276996\\
419	0.344759175723037\\
420	0.566897283367446\\
421	0.454836955422823\\
422	0.73411627042741\\
423	0.399130460728188\\
424	0.407576366692683\\
425	0.35580494576786\\
426	0.399545152013359\\
427	0.32069982748956\\
428	0.318820086445903\\
429	0.286435125504146\\
430	0.444629085586593\\
431	0.449764889718296\\
432	0.400774217191386\\
433	0.62029418275788\\
434	0.801068339647212\\
435	0.444521512158252\\
436	0.618360781718113\\
437	0.674240734387313\\
438	0.509337751972686\\
439	0.740843715353604\\
440	0.471954518581171\\
441	0.558273997564246\\
442	0.484208563257626\\
443	0.426467513531696\\
444	0.370144513646256\\
445	0.435227728111552\\
446	0.466256049722174\\
447	0.378685919745876\\
448	0.706303627435565\\
449	0.451904871791754\\
450	0.507592525842682\\
451	0.561144752429692\\
452	0.716359775565178\\
453	0.54016679228342\\
454	0.604517392020911\\
455	0.493290953418989\\
456	0.554318095342483\\
457	0.72548757160353\\
458	0.563349812804064\\
459	0.565571006210059\\
460	0.525187004429692\\
461	0.539808760689127\\
462	0.594202828808162\\
463	0.602337437563245\\
464	0.77346853662809\\
465	0.701152138143145\\
466	0.633121109486017\\
467	0.664005034182337\\
468	0.809415398892082\\
469	0.740487739603473\\
470	0.666375178086755\\
471	1.21302582587008\\
472	0.585567780762444\\
473	0.450789691327131\\
474	0.455566367236306\\
475	0.520685199720216\\
476	0.526599486228772\\
477	0.498499496680735\\
478	0.534653107667698\\
479	0.558391632083501\\
480	0.60519560718688\\
481	0.506632103788487\\
482	0.582397443204674\\
483	0.199987503448851\\
484	0.44548994996216\\
485	0.238903774237431\\
486	0.228205911206102\\
487	0.216619089219907\\
488	0.147057769643618\\
489	0.198011284467516\\
490	0.382657857810688\\
491	0.280755588216364\\
492	0.260436668556446\\
493	0.235531116518366\\
494	0.230621420919229\\
495	0.20946714647081\\
496	0.109972997343665\\
497	0.155124054194401\\
498	0.0215620081239651\\
499	0.0851704285606092\\
500	-0.0501887717087015\\
501	0.0516813934670857\\
502	-0.157524289831788\\
503	-0.00964618782464868\\
504	-0.00574843021587883\\
505	0.0411997954753767\\
506	0.19663591144969\\
507	0.166338117332921\\
508	0.152737379536345\\
509	-0.0384602617132233\\
510	-0.0579249900779381\\
511	-0.0211570763686999\\
512	-0.266773417549791\\
513	0.0719823184005173\\
514	0.0399324569919637\\
515	0.0744103668516025\\
516	0.0233794962603499\\
517	-0.0330850742389102\\
518	-0.0702437953190397\\
519	0.0806631330178799\\
520	0.0458707557386153\\
521	-0.363728702977854\\
522	0.0612397648755781\\
523	0.0529232710359235\\
524	0.0249883073648142\\
525	0.0576895648373774\\
526	0.156799811581105\\
527	0.180281959718289\\
528	0.216633050749557\\
529	0.204479089652481\\
530	0.161613539090167\\
531	0.0139192387211506\\
532	0.0236383717981133\\
533	0.153380183474274\\
534	0.0384393210869957\\
535	0.092979562524593\\
536	0.029576109980985\\
537	-0.531948049264414\\
538	0.0542439894959191\\
539	0.0430415576902176\\
540	-0.209535763034581\\
541	0.0468350940534665\\
542	-0.173884177075354\\
543	-0.143877200781432\\
544	-0.708184678308479\\
545	-0.411403617434484\\
546	-0.210600523554588\\
547	0.155236352985658\\
548	0.150830635394102\\
549	0.0126692585675614\\
550	0.163171537740136\\
551	0.200751325069074\\
552	0.0776804658370633\\
553	0.0602750178629434\\
554	0.118486963708287\\
555	0.136928535854361\\
556	0.0644528004923774\\
557	0.097143511359608\\
558	0.150865648460258\\
559	0.0645068643572769\\
560	0.107960531385475\\
561	-0.0455914078251025\\
562	-0.29186225548315\\
563	0.109202457714328\\
564	0.149456558524954\\
565	0.0186443035664716\\
566	0.0982238761787896\\
567	0.193444333199948\\
568	0.235513685589116\\
569	0.232136265346852\\
570	0.191157540127157\\
571	0.185170639728726\\
572	0.259481453216688\\
573	0.293251650966744\\
574	0.447337944728652\\
575	0.25887489764209\\
576	0.303521629098899\\
577	0.252213917779691\\
578	0.353981965791767\\
579	0.891644562854691\\
580	0.282691821372901\\
581	0.239910250592213\\
582	0.467115176156325\\
583	0.399504874199181\\
584	0.458882524553182\\
585	0.338747456899752\\
586	0.304253728745099\\
587	0.38263255459959\\
588	0.4178169542461\\
589	0.23369690339226\\
590	0.29485695756232\\
591	0.390537257919983\\
592	0.590046877557517\\
593	0.386727365606907\\
594	0.49857886840282\\
595	0.641033603982503\\
596	0.286475103403329\\
597	0.419065255142204\\
598	0.150419889268443\\
599	0.292095017767538\\
600	0.249453003182262\\
601	0.14441353426617\\
602	0.208106156318549\\
603	0.195422871334115\\
604	0.293800416554253\\
605	0.068196265775211\\
606	0.445115223410787\\
607	0.106255339319439\\
608	0.0489068484333904\\
609	0.0817707184953804\\
610	0.133077749351432\\
611	0.0699420225095953\\
612	0.0857901675228233\\
613	0.086462550861941\\
614	0.279380454567617\\
615	0.232127315357604\\
616	0.336412711876683\\
617	0.0519958265022077\\
618	0.554974665373904\\
619	0.591820686710064\\
620	0.64125661267594\\
621	0.67609371648139\\
622	0.613142480973115\\
623	0.421029606497159\\
624	0.254833373125587\\
625	0.757532557873429\\
626	0.487479256490386\\
627	0.749816306687989\\
628	0.125120777920313\\
629	0.0955003716153811\\
630	0.190543255899096\\
631	0.290512032125973\\
632	0.22756682991254\\
633	0.387331426059217\\
634	0.232317153437916\\
635	0.0564796295158489\\
636	0.224649531833046\\
637	0.0153519227366054\\
638	0.156865174603725\\
639	0.139611955883603\\
640	0.246879918812653\\
641	0.0743567740374303\\
642	0.0453247401950211\\
643	0.0572123359053173\\
644	0.0584831294907643\\
645	0.0537587688182308\\
646	0.0638908737307252\\
647	0.17262115661494\\
648	0.0654405891030172\\
649	0.0357715921562316\\
650	0.0706124322983861\\
651	0.0763107672772644\\
652	0.11852615495875\\
653	0.0738227353225148\\
654	0.169781913690738\\
655	0.0680460867569871\\
656	0.123429431996247\\
657	0.129907267597996\\
658	0.00728744436039626\\
659	-0.0705814548159415\\
660	-0.146052400371733\\
661	-0.139369564403281\\
662	0.0078052449864732\\
663	0.0202469366156095\\
664	-0.0209841738085009\\
665	-0.157479510871028\\
666	0.026204212584164\\
667	-0.0548522252539214\\
668	-0.0581439261471683\\
669	-0.00171263707416556\\
670	-0.375516582582542\\
671	0.0239833786151501\\
672	-0.0111648542114204\\
673	-0.000466894645991088\\
674	0.0287083953981021\\
675	-0.121000683839841\\
676	-0.170532517739016\\
677	-0.00897292105325182\\
678	-0.186064497337731\\
679	0.0524776711593407\\
680	0.0398590388425179\\
681	0.0252600371241568\\
682	-0.0653138784337026\\
683	-0.0318606183824095\\
684	-0.182993110822134\\
685	-0.212763820971435\\
686	-0.115006433597736\\
687	-0.0280393795778814\\
688	-0.0220862693152613\\
689	0.0163184859941425\\
690	0.0281763686026632\\
691	0.00929774185454445\\
692	-0.404113988570531\\
693	-0.0767206948267601\\
694	-0.0180399483190815\\
695	-0.0343158331237413\\
696	-0.0495079695394288\\
697	-0.111979807447483\\
698	-0.136326539138409\\
699	-0.0549574021578879\\
700	-0.0455631410384219\\
701	-0.0560033049611927\\
702	-0.0530282881261657\\
703	-0.130194536360851\\
704	-0.0332537031619688\\
705	-0.221134587208275\\
706	-0.153539430344908\\
707	0.103618951784661\\
708	-0.263141556927564\\
709	-0.0790099856042555\\
710	-0.512776625937319\\
711	-0.331815388577497\\
712	-0.0249739499456624\\
713	-0.17623916345018\\
714	-0.269753834980407\\
715	0.0911523806850859\\
716	0.149903580373471\\
717	0.223678988954411\\
718	-0.0365954047641131\\
719	0.293358522959138\\
720	0.222642985439793\\
721	0.322805226499018\\
722	0.38943313614508\\
723	0.511490274205148\\
724	0.645676535096343\\
725	0.39167848132604\\
726	0.64342276371825\\
727	0.426191892364921\\
728	0.426791776577016\\
729	0.372910590192809\\
730	0.452481501564211\\
731	0.791777349926097\\
732	0.376236857201389\\
733	0.364233433972726\\
734	0.497563022733526\\
735	0.417737267015726\\
736	0.473129978422904\\
737	0.339168927988709\\
738	0.622838610099991\\
739	0.490796631480407\\
740	0.871421220981944\\
741	0.610364008175841\\
742	0.977566101947698\\
743	1.02796432787315\\
744	1.55902515293395\\
745	0.823301475710237\\
746	1.02538254427326\\
747	0.822074788919608\\
748	0.447920213934652\\
749	0.667250263391664\\
750	1.11076103025125\\
751	0.651016757943261\\
752	0.377912021352682\\
753	0.406078423364732\\
754	1.09313936958906\\
755	0.506363178466602\\
756	0.36988101816607\\
757	0.333320192346727\\
758	0.286982088826675\\
759	0.438205226226187\\
760	0.241244529817212\\
761	0.26670824328924\\
762	0.190449295249928\\
763	-0.0696119611219587\\
764	-0.316885797493898\\
765	-0.525781927661883\\
766	-0.0594266192840152\\
767	-0.106377505196392\\
768	-0.172028900329864\\
769	-0.174113636356818\\
770	-0.182015894129861\\
771	-0.330519508507711\\
772	-0.166941085508623\\
773	-0.0424884490292918\\
774	-0.080001575404467\\
775	-0.264730881583655\\
776	-0.871242285501634\\
777	-0.0370800080432714\\
778	-0.323008677573421\\
779	0.00215075108553349\\
780	-0.17118908534346\\
781	-0.111225905959955\\
782	-0.17027624335572\\
783	-0.0828621358547443\\
784	-0.0100534094302113\\
785	-0.539878288450363\\
786	-0.182309339713706\\
787	-0.523505628911757\\
788	0.0450064941292344\\
789	-0.273221911749289\\
790	-0.589150168763977\\
791	-0.264115869653155\\
792	-1.38558899310934\\
793	-0.205761754745303\\
794	-0.604764462099507\\
795	-0.457045586713372\\
796	-0.554925220441297\\
797	-0.0868670393489071\\
798	-0.0855286279745994\\
799	-0.113393900514754\\
800	-0.558751046006014\\
801	-0.347677047152049\\
802	-0.0550047951399784\\
803	0.0561956263693241\\
804	-0.148992952317132\\
805	0.176142590283897\\
806	-0.110291931525837\\
807	-0.0779133542538388\\
808	-0.245213057477882\\
809	-0.00948596917610488\\
810	-0.0533102578278793\\
811	-0.0473259375598729\\
812	-0.00585678057784827\\
813	0.0211944270070614\\
814	0.0679548228891678\\
815	-0.0855712764671835\\
816	0.0654507323121835\\
817	0.0436786241240797\\
818	0.0327948430589843\\
819	0.0968206532822275\\
820	0.110365506506032\\
821	0.113954515266107\\
822	0.191324163954003\\
823	0.155732773426069\\
824	0.231030956045005\\
825	0.398397950068449\\
826	0.213020172899631\\
827	0.111513518426588\\
828	0.110240210897893\\
829	0.151472480118225\\
830	0.156256911416546\\
831	0.247281671218309\\
832	0.225383853159483\\
833	0.339467029035208\\
834	0.239347801125028\\
835	0.374819665587585\\
836	0.182233784827373\\
837	0.171162726347588\\
838	0.338571640394021\\
839	0.251833871821544\\
840	0.310400553500894\\
841	0.530141692908315\\
842	0.45691435698848\\
843	0.146270247133683\\
844	0.214885995720525\\
845	0.26369996899677\\
846	0.103589268763708\\
847	0.0835373359277537\\
848	0.0383538690133834\\
849	0.0308027139013384\\
850	0.00849501667012288\\
851	-0.0121637562954778\\
852	-0.109424786481228\\
853	-0.132427298792885\\
854	-0.111154143040272\\
855	-0.184687274650503\\
856	-0.201389226879412\\
857	-0.256352204203926\\
858	-0.348523421340333\\
859	-0.336011925012587\\
860	-0.371175871886844\\
861	-0.339477660750156\\
862	-0.422669845982734\\
863	-0.423789329629977\\
864	-0.421575335303455\\
865	-0.485320938551531\\
866	-0.394860769214697\\
867	-0.405436712083452\\
868	-0.384189869204248\\
869	-0.452626561990973\\
870	-0.513228809278791\\
871	-0.503722322397096\\
872	-0.490894623985098\\
873	-0.490073168317291\\
874	-0.438010383378641\\
875	-0.349788391025866\\
876	-0.0595702924149251\\
877	-0.459586849066727\\
878	-0.510097868310482\\
879	-0.473409408171395\\
880	-0.418336072785557\\
881	-0.427919194169266\\
882	-0.479908542310028\\
883	-0.601923021577947\\
884	-0.25916583774194\\
885	-0.43589145093367\\
886	-0.524888214278671\\
887	-0.636342668144039\\
888	-0.182702201101974\\
889	-0.0710059837707962\\
890	0.215298220545865\\
891	-0.307229876416993\\
892	-0.142846113953134\\
893	-0.47464367553551\\
894	-0.297559730533031\\
895	-0.485128731308959\\
896	-0.415177908824551\\
897	-0.326174982456154\\
898	-0.402057054433239\\
899	-0.47394442364263\\
900	-0.522331214883725\\
901	-0.498144659573366\\
902	-0.403485237039761\\
903	-0.347493152785883\\
904	-0.449611172430193\\
905	-0.232732916417135\\
906	-0.12842503052418\\
907	-0.143217369758661\\
908	-0.40488062778845\\
909	-0.437376829542811\\
910	-0.0722387968246988\\
911	-0.335706990675672\\
912	-0.107407667931361\\
913	0.0923773673667095\\
914	-0.0293177642698834\\
915	0.265365220834812\\
916	0.617171036986518\\
917	-0.349065756455796\\
918	-0.273603793288793\\
919	-0.198925210804825\\
920	-0.403532071118779\\
921	-0.338529946096623\\
922	-0.367906036449967\\
923	-0.194475424813388\\
924	-0.222966924547431\\
925	-0.205823939574141\\
926	-0.341857057244937\\
927	-0.192287640809438\\
928	-0.50001173243491\\
929	-0.359371017951711\\
930	-0.403309153711761\\
931	-0.0630555329241982\\
932	-0.468896959325515\\
933	-0.497822824879022\\
934	-0.472287830834199\\
935	-0.439036463819669\\
936	-0.528585866942083\\
937	-0.455401649142727\\
938	-0.335952205107377\\
939	-0.458849876924891\\
940	-0.246401336043481\\
941	-0.104850784815705\\
942	-0.12840263812551\\
943	0.228330192509349\\
944	-0.335217250144342\\
945	-0.313467859576018\\
946	-0.10767670686079\\
947	-0.266004499523735\\
948	-0.394567747819298\\
949	-0.217589234088695\\
950	-0.607336507581638\\
951	-0.365851928826357\\
952	-0.424328769322489\\
953	-0.689504502652898\\
954	-0.6467185217382\\
955	-0.705858845200902\\
956	-0.609133975719076\\
957	-0.651353302120641\\
958	-0.947201774433677\\
959	-1.07801069494682\\
960	-1.08208751912926\\
961	-1.24034567951259\\
962	-0.570773334529352\\
963	-0.767923823839326\\
964	-0.634992316997658\\
965	-0.445791753634541\\
966	-1.01271816579343\\
967	-1.06282004837877\\
968	-0.648408433178862\\
969	-1.18314869752012\\
970	-0.614001904542125\\
971	-0.884844109553035\\
972	-0.88755318460943\\
973	-1.76098126917986\\
974	-0.68650414887305\\
975	-1.24735045367946\\
976	-0.721868882141059\\
977	-0.393826106003202\\
978	-0.445975162523337\\
979	-0.597882917008349\\
980	-0.572476833282456\\
981	-0.747156807849714\\
982	-0.917217139458144\\
983	-0.400713015671055\\
984	-0.608358630635099\\
985	-1.45663133721439\\
986	-0.702804309008499\\
987	-0.730545981266855\\
988	-0.803811775205263\\
989	-0.85808682381892\\
990	-0.692465154980626\\
991	-0.803857409322101\\
992	-0.77371308480454\\
993	-1.25307237666569\\
994	-1.88055500109021\\
995	-0.718318385907099\\
996	-1.33456712346596\\
997	-0.889277480357288\\
998	-0.897542209605114\\
999	-0.640084248251232\\
1000	-0.924613030477091\\
1001	-1.52834288149814\\
1002	-0.720297057616144\\
1003	-0.777886664903955\\
1004	-0.989099775578723\\
1005	-1.30166009987142\\
1006	-0.545947063805288\\
1007	-0.671096956102129\\
1008	-0.840529887952327\\
1009	-0.935823001780448\\
1010	-0.649258425904035\\
1011	-0.451333973661939\\
1012	-0.385297876129827\\
1013	-0.349647887913301\\
1014	-0.278542347831848\\
1015	-0.321482681304132\\
1016	-0.246091857681841\\
1017	-0.233221778790263\\
1018	-0.171323108795568\\
1019	-0.152201276698468\\
1020	-0.128365944517427\\
1021	-0.127988051613082\\
1022	-0.136199909746657\\
1023	-0.0182321874655331\\
1024	-0.0916902941958557\\
1025	-0.0340844053726604\\
1026	-0.0630759309273568\\
1027	0.00613943250426264\\
1028	0.0636567890541313\\
1029	0.0719117882489613\\
1030	0.219073978052868\\
1031	0.520570071326729\\
1032	0.63603401088844\\
1033	0.317727554012127\\
1034	0.283182359511781\\
1035	0.208055870686132\\
1036	0.0913427996648132\\
1037	-0.164647292833574\\
1038	0.0322518521813353\\
1039	0.00688433632651866\\
1040	-0.0409421810134165\\
1041	-0.12587767961214\\
1042	-0.0521439109365161\\
1043	-0.237828772118897\\
1044	-0.267796277310146\\
1045	-0.205943810812607\\
1046	-0.278806340185275\\
1047	-0.210844000535866\\
1048	-0.217098974990783\\
1049	-0.247852572047681\\
1050	-0.180401889342619\\
1051	-0.192673588808671\\
1052	-0.191796274125736\\
1053	-0.197126591788684\\
1054	-0.192424384825557\\
1055	-0.165680126988227\\
1056	-0.178897665506902\\
1057	-0.159798913443246\\
1058	-0.116127098219217\\
1059	-0.157239293265956\\
1060	-0.156047626146117\\
1061	-0.146078855477606\\
1062	-0.184334229989374\\
1063	-0.176180480048394\\
1064	-0.191130509449166\\
1065	-0.175013034584453\\
1066	-0.182457467295857\\
1067	-0.195797003123259\\
1068	-0.209253006354621\\
1069	-0.20494545397763\\
1070	-0.193090388569592\\
1071	-0.194804183723633\\
1072	-0.207860839773229\\
1073	-0.197044935835573\\
1074	-0.195740782228982\\
1075	-0.202484183382432\\
1076	-0.172765086042945\\
1077	-0.199411519638276\\
1078	-0.199278342749531\\
1079	-0.193472198075227\\
1080	-0.195100423029397\\
1081	-0.193386808346548\\
1082	-0.192164144643831\\
1083	-0.194971265131945\\
1084	-0.197638843819524\\
1085	-0.201186614307582\\
1086	-0.197410770129145\\
1087	-0.195486672598459\\
1088	-0.199991420835199\\
1089	-0.194347387690957\\
1090	-0.201151619867149\\
1091	-0.196031584598884\\
1092	-0.195734733214389\\
1093	-0.197962999421073\\
1094	-0.198460089995078\\
1095	-0.195047775197212\\
1096	-0.195737048315272\\
1097	-0.199552233773728\\
1098	-0.200217552571072\\
1099	-0.202064313931653\\
1100	-0.199534538395949\\
1101	-0.199939681099023\\
1102	-0.20045583941945\\
1103	-0.200833530691457\\
1104	-0.198896362074923\\
1105	-0.19547875663362\\
1106	-0.19322854071439\\
1107	-0.194386351936711\\
1108	-0.192669479000647\\
1109	-0.193046443766406\\
1110	-0.194550728034257\\
1111	-0.19479554330453\\
1112	-0.191591153469168\\
1113	-0.191674254051596\\
1114	-0.19116972614308\\
1115	-0.195105034055753\\
1116	-0.191802587422743\\
1117	-0.188657000482096\\
1118	-0.187689960804583\\
1119	-0.185185809902328\\
1120	-0.185876820998956\\
1121	-0.187946797000606\\
1122	-0.187122384144216\\
1123	-0.186779146723628\\
1124	-0.186507712043636\\
1125	-0.181645089710727\\
1126	-0.186007986368968\\
1127	-0.18320235823738\\
1128	-0.183387502862124\\
1129	-0.187410465076413\\
1130	-0.182397213523749\\
1131	-0.182949405322695\\
1132	-0.179407135883801\\
1133	-0.184563969039849\\
1134	-0.184812009475898\\
1135	-0.183974725300318\\
1136	-0.185286211170369\\
1137	-0.184535976178032\\
1138	-0.182063689473866\\
1139	-0.181252362128358\\
1140	-0.179171021655721\\
1141	-0.180431875915912\\
1142	-0.179032622255691\\
1143	-0.179773064017575\\
1144	-0.17887270357886\\
1145	-0.180738545635221\\
1146	-0.17856592150551\\
1147	-0.177974504469939\\
1148	-0.179810048437029\\
1149	-0.180366845322518\\
1150	-0.180096470272842\\
1151	-0.174526690584163\\
1152	-0.174894566353894\\
1153	-0.174174991070415\\
1154	-0.173180062180295\\
1155	-0.174166681278235\\
1156	-0.171428874720873\\
1157	-0.169287940244167\\
1158	-0.167389452010006\\
1159	-0.170026706205353\\
1160	nan\\
};
\addlegendentry{yaw}



\end{axis}
\end{tikzpicture}%

==> pics/madgwick_drift.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xtick ={0,300,600,900,1200},
xticklabels ={0,15,30,45,60},
xlabel=Time (s),
ylabel=Degrees,
xmin=0,
xmax=1200,
ymin=-20,
ymax=20,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ymajorgrids = true,
%grid = both,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.134851556804505\\
3	0.0708895315169809\\
4	-0.0789166450723148\\
5	0.0662140240968617\\
6	-0.00209506993369208\\
7	0.0382151385985696\\
8	0.182368819752092\\
9	0.0639010818361597\\
10	0.00359884655060428\\
11	0.0113063676887307\\
12	0.0740570265218719\\
13	0.159323061446079\\
14	0.18870557499837\\
15	0.142050895305496\\
16	0.133745572466598\\
17	0.0487616677092356\\
18	0.116745794010991\\
19	0.0352843546882536\\
20	0.0985264293236695\\
21	0.0907009222546355\\
22	0.0797900592076774\\
23	0.103866961086622\\
24	0.178654060072072\\
25	0.106557016171079\\
26	0.124387865588252\\
27	0.111593158506195\\
28	-0.016255920085131\\
29	0.10502779228319\\
30	0.0213953626871379\\
31	0.0438250394272815\\
32	0.0546296350772737\\
33	0.175094478581343\\
34	0.128521593057971\\
35	0.125102856104038\\
36	0.101247688227201\\
37	0.0250306579733536\\
38	0.0597547974027778\\
39	0.23366771735447\\
40	0.0330333305615909\\
41	0.13525572828478\\
42	0.037398304824505\\
43	0.169314647943145\\
44	0.126205382355923\\
45	0.0996539592856839\\
46	0.0575347389682756\\
47	0.160891397726286\\
48	0.162033805241559\\
49	0.0230223514044629\\
50	0.106316256666341\\
51	0.053102777529449\\
52	0.162969742321038\\
53	0.000344394227678611\\
54	0.122894414485793\\
55	0.117146170863049\\
56	0.0647234061237012\\
57	0.0746609837290869\\
58	0.157875740627197\\
59	0.0690745307496486\\
60	0.0523142310868195\\
61	0.0528031891920514\\
62	0.0621269681671756\\
63	0.116636932987536\\
64	-0.0174924460412399\\
65	-0.0193919008555195\\
66	0.103384708470037\\
67	0.0729013169990274\\
68	0.0368981846145671\\
69	0.0779910977410368\\
70	0.0173327704766642\\
71	0.0860121368948502\\
72	0.140577507216917\\
73	0.0808198638721255\\
74	0.110228426815792\\
75	0.0733931398545254\\
76	0.00102433513866608\\
77	0.131133779929745\\
78	0.144363680272397\\
79	0.0462478943053335\\
80	0.0590977791653441\\
81	0.0617914431948231\\
82	0.0371348706573847\\
83	0.115249467550455\\
84	0.0705417083801477\\
85	0.0379462124899136\\
86	0.169761655383883\\
87	0.156129525547111\\
88	0.0881396592804207\\
89	-0.045481471207267\\
90	0.0677276957342667\\
91	0.0612398245754609\\
92	0.115175300613199\\
93	0.169072596820318\\
94	0.0801293970196073\\
95	0.084930039512913\\
96	0.122202883943973\\
97	0.0751557672754772\\
98	0.0885371483710615\\
99	0.103593186092762\\
100	0.0556154035106803\\
101	0.0760467127022306\\
102	0.0836939869832726\\
103	0.083597352174152\\
104	0.109485530526363\\
105	0.140324104738857\\
106	0.276647134588429\\
107	0.00983364866147534\\
108	0.0421473921327706\\
109	0.0608312872156504\\
110	0.0538265510515814\\
111	0.0502616059780527\\
112	0.152159441338104\\
113	0.0310238972561357\\
114	0.0640350099532425\\
115	0.0588410455983426\\
116	0.0632173161315338\\
117	0.102485526858396\\
118	0.198292871240677\\
119	-0.0162463583078427\\
120	-0.0559921903413096\\
121	0.0614653814257814\\
122	0.0888754998066902\\
123	-0.0263285492129874\\
124	0.0341578714516654\\
125	0.0568683079450363\\
126	0.0902964273504004\\
127	0.074870995917562\\
128	0.0456128541816425\\
129	0.134957363607118\\
130	0.153429290349523\\
131	0.101955224508172\\
132	0.104114238427193\\
133	0.121887970589101\\
134	0.10618033017021\\
135	0.0248799677712251\\
136	-0.0471718820345356\\
137	0.122274002285515\\
138	0.148069314320316\\
139	0.034965389559049\\
140	-0.00616194315314242\\
141	0.0293686462527365\\
142	0.129506009507592\\
143	0.111739424311005\\
144	0.0729859395833094\\
145	0.034254505561287\\
146	0.117214471202247\\
147	0.0594216004831551\\
148	0.163459761585764\\
149	0.0948879572092312\\
150	0.068746925845527\\
151	0.0351443396546921\\
152	0.230533354565712\\
153	0.0173422488126718\\
154	0.145231684333438\\
155	0.135943723489078\\
156	0.0545065877870879\\
157	0.0587315442492308\\
158	0.0185354073282603\\
159	0.101993242208621\\
160	0.0453470369544838\\
161	-0.00431132895538267\\
162	0.0270593388796203\\
163	0.0365646964830821\\
164	0.0545668147928899\\
165	0.092612044598041\\
166	0.111751302742885\\
167	0.0574878455599678\\
168	0.0507652951655487\\
169	0.058254733548559\\
170	0.0625438789396582\\
171	0.0749133877535594\\
172	-0.0357492252546604\\
173	0.224054740551782\\
174	0.0806948549941986\\
175	0.064616802018103\\
176	0.0966970426294311\\
177	0.104512814810106\\
178	0.148673754460654\\
179	-0.0476769946658124\\
180	0.028869272489174\\
181	0.130147569999848\\
182	0.089291786522132\\
183	0.0639300792919912\\
184	0.0682148881840016\\
185	0.0997550086243649\\
186	0.0330299982188006\\
187	-0.00111642974495582\\
188	0.0362372924934053\\
189	0.113037933868006\\
190	0.078594922821696\\
191	0.0851198730664732\\
192	0.13857088157489\\
193	0.046214689517493\\
194	-0.00816280213237757\\
195	0.0699587455953697\\
196	0.115657733192475\\
197	0.119532948294541\\
198	0.0201379949746677\\
199	0.0322304346873374\\
200	0.136385357381236\\
201	0.091588977596891\\
202	0.0688114663034723\\
203	0.0866608673203979\\
204	0.166763803938497\\
205	0.0928982760085629\\
206	-0.0395058522279028\\
207	0.0587064050542496\\
208	0.106306255714246\\
209	0.0743113733787195\\
210	0.0724421582862952\\
211	0.0399500926276698\\
212	0.0663886280811906\\
213	0.0524773821856998\\
214	0.120223303479876\\
215	0.22327377589465\\
216	0.193871100181847\\
217	0.136547751428427\\
218	0.1312109960973\\
219	0.167841320819138\\
220	0.126242973684897\\
221	0.165185610348281\\
222	0.0475325078567503\\
223	0.145788806370498\\
224	0.0929847816823798\\
225	0.143656103570831\\
226	0.146917171585943\\
227	0.122405515638235\\
228	-0.010887160780066\\
229	0.0487072763595822\\
230	0.0379711403381416\\
231	0.127791579915722\\
232	0.0584940094312148\\
233	-0.00847279610230357\\
234	0.0710053282709019\\
235	0.0185445932760766\\
236	0.236328186484696\\
237	0.104390270673496\\
238	0.0548146335841555\\
239	0.0854931827786599\\
240	0.112603623046975\\
241	0.140268040380398\\
242	-0.0122871663433651\\
243	0.0754845957221284\\
244	0.0870898603709081\\
245	0.171507938045763\\
246	0.0835986381229784\\
247	-0.00126314016118426\\
248	0.0402414023108964\\
249	0.0104327322942971\\
250	0.0521912641992458\\
251	0.0812808148025287\\
252	0.124084383276094\\
253	0.0727119147297657\\
254	0.0817536270200251\\
255	0.0311321499712152\\
256	0.038067803519336\\
257	0.0106854416466531\\
258	0.0778342236950795\\
259	0.110475075278127\\
260	-0.0293474279275285\\
261	0.0863191568901678\\
262	0.0845001483323908\\
263	0.0473983070979451\\
264	0.120349755856327\\
265	0.109256552903117\\
266	0.0944336033844739\\
267	0.173969095833096\\
268	0.0429205253663309\\
269	0.141287049369708\\
270	0.0728842833901311\\
271	0.109890359297519\\
272	0.0615107368628934\\
273	0.0919629493751312\\
274	0.0512034067578937\\
275	-0.00652025066748776\\
276	0.0428533459345347\\
277	0.0878399111608272\\
278	0.0606093161635645\\
279	0.111840828456984\\
280	-0.041175252393995\\
281	0.0554492785229415\\
282	0.0701922433303245\\
283	0.0738682201390418\\
284	0.141033416090658\\
285	0.0755228159443843\\
286	0.0603385946926\\
287	0.0015643535089284\\
288	0.0191140671750461\\
289	0.0606705001287427\\
290	0.0813867765863287\\
291	0.0234273716229832\\
292	0.11261966394738\\
293	0.075907198398146\\
294	0.0559769515527515\\
295	0.0575562953109821\\
296	-0.0218330698343855\\
297	0.0658424330204499\\
298	0.0485868499926428\\
299	0.028959309136034\\
300	-0.0508368037082564\\
301	0.107199385011136\\
302	0.0118568277072205\\
303	0.0727182266998143\\
304	0.0563349141613897\\
305	0.125102821065372\\
306	0.0875357109129501\\
307	0.118385373838973\\
308	0.0855772144843582\\
309	0.0288825949915925\\
310	0.163620654126473\\
311	0.0993884400056753\\
312	0.0572166932576401\\
313	0.0420313874090876\\
314	0.0237391914267114\\
315	0.0696589379145454\\
316	0.0303186790050129\\
317	0.110527536301431\\
318	0.10112838869688\\
319	-0.0263823537886286\\
320	0.00902161589761811\\
321	-0.0120098641155622\\
322	0.115145150598944\\
323	0.0410275049713532\\
324	0.0650572164834178\\
325	0.106721106192876\\
326	0.105550853084479\\
327	0.044686571039709\\
328	-0.060703694796548\\
329	0.0358741730372358\\
330	0.0666532934725398\\
331	0.0449013516763475\\
332	0.00566623219338608\\
333	0.088402871099582\\
334	0.0693857576760381\\
335	0.0466029624271029\\
336	0.035675121485316\\
337	0.0448740645547068\\
338	-0.0563536963057738\\
339	-0.098648704410454\\
340	0.117468293864867\\
341	0.0634404164715088\\
342	0.152460026483407\\
343	0.041139246321092\\
344	-0.0387891630246287\\
345	0.0296351091051868\\
346	2.63341036736759e-05\\
347	0.126856444736577\\
348	0.00843948015291408\\
349	0.0595837452545701\\
350	0.0762495095496946\\
351	0.0363897533860963\\
352	0.00346308304388775\\
353	0.00336191805876737\\
354	0.0199046641114583\\
355	0.0552562072609823\\
356	0.104384724843578\\
357	0.0730569603285529\\
358	0.0917680186145734\\
359	0.0461235259605338\\
360	0.00308034974606699\\
361	0.0335234862464369\\
362	0.0791715023935095\\
363	0.0785742668346521\\
364	0.184940956378194\\
365	0.173508799893525\\
366	0.138605029575896\\
367	0.014245530207522\\
368	0.0848132045078513\\
369	-0.0552273067724063\\
370	0.000439250593075155\\
371	0.00363388147625163\\
372	-0.0654500713069346\\
373	0.0702930958095317\\
374	0.0464625581375042\\
375	0.0736282561989255\\
376	0.00429784054727294\\
377	-0.0444996989048653\\
378	0.0672974105568628\\
379	0.0127561663099742\\
380	0.028566338427359\\
381	0.0701701728147399\\
382	0.0228674883875209\\
383	0.0829270047716787\\
384	0.0356646754760108\\
385	0.105913974385355\\
386	0.100018631547027\\
387	0.0645872379542276\\
388	-0.03652945641583\\
389	0.0497536102982424\\
390	0.0192183367793948\\
391	0.106042391278695\\
392	-0.11764237681085\\
393	-0.0729273840713201\\
394	0.0858100669023123\\
395	0.0552244045655922\\
396	0.111262755120649\\
397	0.15116045776739\\
398	-0.0243205299679415\\
399	0.0291511884873079\\
400	-0.0110369566118819\\
401	0.0889262756952002\\
402	0.0331820376327264\\
403	0.0993396502403955\\
404	0.0991059306128387\\
405	0.0367489914795475\\
406	0.0910390446253856\\
407	0.0879287047976897\\
408	-0.0289594359205446\\
409	0.0515953883159177\\
410	0.0377371231353428\\
411	0.0265067797632233\\
412	0.058336039817575\\
413	0.162010296124092\\
414	0.100295469978119\\
415	-0.0248034200351669\\
416	0.0980701056779482\\
417	0.0884782021483332\\
418	0.0135460435683201\\
419	0.0706541678460406\\
420	0.082977837519416\\
421	0.055545594281644\\
422	0.0715403657339763\\
423	0.107515033418254\\
424	0.0380568302707411\\
425	0.11538692118661\\
426	0.159195131164427\\
427	0.155501208250317\\
428	-0.00690387020488089\\
429	-0.0282535978031066\\
430	0.124929184806282\\
431	0.033572181052512\\
432	0.0379031660692267\\
433	0.0341939494396129\\
434	-0.0228866638959735\\
435	-0.0106253851219143\\
436	0.0530484274652411\\
437	0.0761996010131916\\
438	0.16607685116498\\
439	-0.023618493400243\\
440	-0.0647210148104027\\
441	0.0225132330566264\\
442	0.077194793051366\\
443	0.0351791719493423\\
444	0.0491627693412575\\
445	0.0397148762887172\\
446	0.0398581697027469\\
447	0.1232892369952\\
448	0.05950481896736\\
449	0.0512996660535952\\
450	0.0728958606038865\\
451	0.00934216396666471\\
452	0.134496242855176\\
453	0.0504707872212656\\
454	0.145199265423104\\
455	0.108231631914406\\
456	0.0416760403204854\\
457	0.051839018254508\\
458	-0.065931595209476\\
459	0.0918362087047335\\
460	-0.023128367904177\\
461	0.0414779003160103\\
462	0.109282495764833\\
463	0.0463772999088584\\
464	0.0529798964824486\\
465	0.0350195685795275\\
466	0.0794207226225518\\
467	0.0177917807773154\\
468	-0.0388756154804041\\
469	0.0468301349441901\\
470	-0.107311006368528\\
471	0.058182984297316\\
472	0.0470287809071152\\
473	0.0122807526134124\\
474	0.099932657063619\\
475	0.0353276831100312\\
476	0.136733622051458\\
477	0.0294325787563392\\
478	0.0673803693446391\\
479	0.0273088355907837\\
480	0.0290248983233927\\
481	0.0495785452663765\\
482	0.147454718198034\\
483	-0.0163795275830748\\
484	-0.0413072981891294\\
485	0.0441306117115414\\
486	0.0534041601346919\\
487	-0.0198267421125749\\
488	0.0228077394597991\\
489	-0.0779612085181332\\
490	0.0592247931070536\\
491	0.025228934209898\\
492	-0.0362360969603579\\
493	0.0500347443400886\\
494	0.0873621074752323\\
495	0.0212946855718596\\
496	0.0505219387711124\\
497	0.016646059426137\\
498	0.109475758059593\\
499	0.0573032387761979\\
500	0.0513868030113595\\
501	0.0770480649126547\\
502	0.0921624802578089\\
503	-0.0356654062732848\\
504	-0.266105619531936\\
505	-0.2971594783819\\
506	-0.43713827971939\\
507	0.12274090828873\\
508	0.199487561568393\\
509	-0.10019888492315\\
510	-0.749261554257604\\
511	-1.06837745317312\\
512	-0.885545633069267\\
513	-1.35732807050248\\
514	-1.46397198653228\\
515	-0.127191321549985\\
516	1.22913357962178\\
517	1.68875611429475\\
518	1.9116610238972\\
519	2.25746432181031\\
520	2.75358483112597\\
521	3.82294332943585\\
522	4.61535929370485\\
523	3.77079450975991\\
524	2.80819328648272\\
525	0.898272281247565\\
526	0.537585744524898\\
527	1.63567604282865\\
528	1.5913545079566\\
529	1.37722518855944\\
530	1.02171714785904\\
531	1.8909028557248\\
532	1.87336567822724\\
533	-0.688885465370123\\
534	-1.8207950167034\\
535	-1.31030004500265\\
536	0.0438032545354117\\
537	1.58609541415135\\
538	3.0713252647265\\
539	2.19546079884848\\
540	0.472521943905254\\
541	-1.00341439086287\\
542	-0.41032484767446\\
543	0.7224660730497\\
544	1.13881069663469\\
545	0.377823838754058\\
546	-0.403475231628715\\
547	-1.03805354461851\\
548	-0.916538296362424\\
549	-1.18631335423686\\
550	-2.58764974500563\\
551	-3.74755385767995\\
552	-3.87890722610928\\
553	-4.28235785024827\\
554	-5.39733887469009\\
555	-6.74858007348904\\
556	-7.35802905269811\\
557	-6.18741532401566\\
558	-4.66805103352996\\
559	-3.5755640936758\\
560	-2.4984656461956\\
561	-2.76350298361703\\
562	-2.57321491091765\\
563	-2.77961585706373\\
564	-3.15769271621388\\
565	-2.54099829148717\\
566	-0.942168826410144\\
567	-1.12656554007162\\
568	1.49956572947939\\
569	1.13330337797701\\
570	0.793535389465049\\
571	-0.166148029620005\\
572	0.41051885140508\\
573	0.723937451183815\\
574	-0.51718606284137\\
575	-1.03701652853241\\
576	-2.34761592070857\\
577	-2.93449010986562\\
578	-2.39438461612822\\
579	-1.68978525517375\\
580	-2.66444321110498\\
581	-5.01354550548719\\
582	-5.70521814690407\\
583	-6.86059727108363\\
584	-7.62978554353409\\
585	-6.95764723887751\\
586	-6.23205639173717\\
587	-4.53303283765972\\
588	-3.60080852102923\\
589	-3.0671649415918\\
590	-2.20448592259705\\
591	-1.20838477131972\\
592	-0.714110114914483\\
593	-0.886138791386155\\
594	-1.67439945290349\\
595	-2.25816244419255\\
596	-1.74307191688361\\
597	0.360130010706936\\
598	1.40697590553986\\
599	1.88536437977221\\
600	1.10822818666256\\
601	0.3689471807049\\
602	0.19976308950975\\
603	-0.893882458393051\\
604	-1.08750161138006\\
605	-0.424889392852737\\
606	-0.969694416343189\\
607	-0.65139558397442\\
608	-1.68099151349479\\
609	-1.42612601843126\\
610	-0.751135439977763\\
611	0.532212678699069\\
612	0.96742768622787\\
613	0.485754447688691\\
614	-0.000470141490379122\\
615	-0.696939982540319\\
616	-0.462512735097483\\
617	0.318951757952467\\
618	1.65872162530073\\
619	2.57497162341814\\
620	2.37128864473218\\
621	1.70071669681426\\
622	0.178004130628791\\
623	-1.98505094019041\\
624	-3.64086981086726\\
625	-4.90885664828964\\
626	-5.52767703449204\\
627	-5.97253852503589\\
628	-4.70051584993478\\
629	-2.19510604069556\\
630	0.427420169495305\\
631	1.78615547891302\\
632	1.5989226429943\\
633	1.18274004348854\\
634	0.902487419893725\\
635	1.3435969630449\\
636	1.92183169528051\\
637	1.16823947750613\\
638	-0.472473618890757\\
639	-1.33831995871746\\
640	-2.31306419998754\\
641	-1.81733440896743\\
642	-2.7104709852645\\
643	-2.53658167366788\\
644	-1.26215724502765\\
645	-0.294252883153627\\
646	0.236971318252554\\
647	-0.159726322318549\\
648	-2.10001554636186\\
649	-3.25320890406155\\
650	-1.56872602236102\\
651	0.178548584500942\\
652	2.05233371098134\\
653	3.02076419787534\\
654	3.43025535264497\\
655	0.954713477049784\\
656	-0.113025017238747\\
657	-0.622476028564848\\
658	-1.72594803021526\\
659	-2.56437990694372\\
660	-1.99664131172252\\
661	-0.0175876470967582\\
662	2.50238984009012\\
663	4.06448911320224\\
664	3.88397874485962\\
665	3.07020717354744\\
666	2.19539293643735\\
667	0.807040056862423\\
668	-0.197938193970716\\
669	-0.694403712444684\\
670	-0.2879034865636\\
671	0.794998887878084\\
672	1.82369636333058\\
673	3.13374567063428\\
674	3.63653793441421\\
675	3.69384811239334\\
676	2.37708821929394\\
677	0.669312816799529\\
678	-0.525732984353775\\
679	-1.36022339676448\\
680	-1.19584566636438\\
681	-0.463237434736244\\
682	0.0856277920517742\\
683	0.81300170387276\\
684	1.88154976173887\\
685	3.19295938934589\\
686	3.37394809747743\\
687	3.37654390632591\\
688	2.58833710991235\\
689	0.755784167450521\\
690	-0.389963145199248\\
691	-1.35027862502765\\
692	-2.63384945644996\\
693	-2.12415036967082\\
694	-0.413110587698859\\
695	1.15044368721563\\
696	2.66945453959995\\
697	1.80848918417192\\
698	0.217618955511486\\
699	-1.39501458293603\\
700	-1.75201202640202\\
701	-1.21663522149897\\
702	-1.21295294207025\\
703	-1.48928046896423\\
704	-1.56936715912412\\
705	-0.670538300577706\\
706	0.305554925851529\\
707	1.10179935338423\\
708	1.29561804520125\\
709	0.715443509438049\\
710	-0.123657032377115\\
711	-0.0475739173048742\\
712	-0.316293424727172\\
713	-0.158048422486875\\
714	-0.302673395761992\\
715	-0.055446287848886\\
716	-0.764176181476489\\
717	-0.194094951959744\\
718	-0.434548418026043\\
719	0.18040207504798\\
720	0.495368082795393\\
721	-0.223962410294403\\
722	-0.32230296559399\\
723	-0.158504326761422\\
724	-0.511095438856162\\
725	0.239144647288702\\
726	0.428922615776549\\
727	0.998013995604327\\
728	0.410170031816554\\
729	0.18992848146204\\
730	0.355350862167742\\
731	-0.00623447300440972\\
732	0.300240068952233\\
733	0.171667036023288\\
734	-0.15029284300153\\
735	0.282308444031451\\
736	-0.00559683093082493\\
737	0.140486456597116\\
738	0.202302821674292\\
739	-0.00174583568838825\\
740	0.165403530847165\\
741	0.0846760814862001\\
742	0.172839057820557\\
743	0.0899454050299901\\
744	-0.0405892205301744\\
745	0.105481675380277\\
746	-0.00450049200432137\\
747	0.0450448696783141\\
748	0.209887653894766\\
749	0.0968363997461611\\
750	0.11055965071748\\
751	0.0782342584846769\\
752	0.0431936723397994\\
753	0.164346431007404\\
754	0.000364582668657721\\
755	0.129726360755117\\
756	0.0297624849165802\\
757	0.076382873361316\\
758	0.17879982354362\\
759	0.100989405819949\\
760	0.135706328270172\\
761	0.0834994771380203\\
762	0.0717102844357103\\
763	0.127463773836034\\
764	0.100175963615846\\
765	0.0749027444363142\\
766	0.0130449575944381\\
767	0.138790134175969\\
768	0.1385948739587\\
769	0.145553737749068\\
770	0.0222804154671347\\
771	0.0825780130404511\\
772	0.0216361420165207\\
773	0.128275484892445\\
774	0.150212869513564\\
775	0.109711095163323\\
776	0.0416118896511198\\
777	0.0125726046221764\\
778	0.209546644046434\\
779	0.0701669111093234\\
780	0.0551728953291621\\
781	0.00102755961058996\\
782	0.130099079524523\\
783	0.115478214381551\\
784	0.0465457957122138\\
785	0.0476812042094059\\
786	0.0588738452606541\\
787	0.114877742473729\\
788	0.0694935145965221\\
789	0.0521051277803837\\
790	0.0886944130201777\\
791	-0.100965358798415\\
792	0.15666925430477\\
793	0.0446898451862107\\
794	0.0733983106944407\\
795	0.0685159943116914\\
796	0.18325299229435\\
797	0.0447441939754336\\
798	0.0348356480309967\\
799	0.0364141049866439\\
800	0.129234405289537\\
801	0.067508238612444\\
802	0.168580928182814\\
803	0.0487612842416511\\
804	0.0858737530215194\\
805	0.0293773508627447\\
806	0.180628502758883\\
807	0.100946403993855\\
808	0.136237005097624\\
809	0.178941032240281\\
810	0.0310404628441678\\
811	0.0518500018589257\\
812	0.0828283867444926\\
813	0.0911322160373574\\
814	0.168350983099105\\
815	0.169445600295806\\
816	0.0890828506508216\\
817	0.194236971750309\\
818	0.179166051692164\\
819	0.0932470781093179\\
820	0.123981268577474\\
821	0.1618425103404\\
822	0.0592547224066408\\
823	0.134151323116684\\
824	0.0862434798209332\\
825	0.0483135316223263\\
826	0.021212326746455\\
827	0.0734205452419905\\
828	0.0963258476597499\\
829	0.0916404771662016\\
830	0.127168252154305\\
831	0.169283090961706\\
832	0.0190369503695316\\
833	0.178345631838654\\
834	0.0786517054659143\\
835	0.0289265346647207\\
836	0.0250576610718518\\
837	0.126195183300055\\
838	0.0720196021623324\\
839	0.098534276009444\\
840	0.0711777554900034\\
841	-0.0375824106738299\\
842	0.194593815677684\\
843	0.0911405602277462\\
844	0.120160012735673\\
845	0.167168721179162\\
846	0.0424523775471854\\
847	0.122220907254383\\
848	0.103267505410421\\
849	0.151261983399369\\
850	-0.0275000709683326\\
851	0.0818439287778529\\
852	0.033979494737354\\
853	0.0887309978519271\\
854	0.0384835611860046\\
855	-0.0456881884255735\\
856	0.0713733173062471\\
857	0.0257930527129789\\
858	0.0907580589185129\\
859	0.00953610087812785\\
860	0.207463908580949\\
861	0.118670827462536\\
862	0.103307138665688\\
863	0.0986730050832429\\
864	0.102618324562145\\
865	0.158893252409916\\
866	0.0270593854167514\\
867	0.161581459936789\\
868	-0.0423483442471424\\
869	0.0839746685811418\\
870	0.0303216023551227\\
871	0.0468138997203429\\
872	0.137025494554765\\
873	0.126764233271157\\
874	0.175745438353127\\
875	0.103446726895463\\
876	0.206675490902573\\
877	0.110672546671283\\
878	0.0954750562419627\\
879	0.0499978543208331\\
880	0.141509037819469\\
881	0.0800414898512917\\
882	0.0940135555609468\\
883	0.147480882958131\\
884	0.0141853712055398\\
885	0.12138021664196\\
886	0.147822725914205\\
887	0.119064226011494\\
888	0.0190516913352927\\
889	0.0969988196661551\\
890	0.0586212404518449\\
891	0.0732788415955261\\
892	0.13595358971741\\
893	0.10184543887593\\
894	0.114100777059878\\
895	0.11385416365139\\
896	0.165275713688571\\
897	0.105320358772571\\
898	0.159236802220454\\
899	0.0729471141707171\\
900	0.175999979759708\\
901	0.129250062849433\\
902	0.0490636846337783\\
903	0.157375161961828\\
904	0.11204093574318\\
905	0.112807071914523\\
906	0.145390410665517\\
907	0.0694776499709713\\
908	0.0514587663695362\\
909	0.111303317328369\\
910	0.151502483236294\\
911	0.172305743316658\\
912	0.226671855958668\\
913	0.168636710450767\\
914	0.100603792660617\\
915	0.108520690370313\\
916	0.182042694390545\\
917	0.0723387036305258\\
918	0.0797554255430288\\
919	0.208282894649707\\
920	0.0778964498619638\\
921	0.106099558102833\\
922	0.0612327667823681\\
923	0.146920729713892\\
924	0.0768302294311009\\
925	0.0783238129796785\\
926	0.162842181659987\\
927	0.0686803611965208\\
928	0.0978169872575582\\
929	0.00142978171892463\\
930	0.0657729559318018\\
931	0.171619971220596\\
932	0.116425625682797\\
933	0.0738292501609632\\
934	0.0805212321291428\\
935	-0.0113842998188261\\
936	0.157767668461741\\
937	0.0974573431170901\\
938	0.11529434277181\\
939	0.0791784536202878\\
940	0.0986329885214165\\
941	0.151683368042499\\
942	0.0883131407636303\\
943	0.0881533949297691\\
944	0.0636740164338197\\
945	0.0995057581470281\\
946	0.0413266374106434\\
947	0.143777573561625\\
948	0.0975350327239001\\
949	0.0562518986211397\\
950	0.103773842336343\\
951	0.074300600799999\\
952	0.0717735171852716\\
953	0.101714501630285\\
954	0.122890439464003\\
955	0.0783518274486559\\
956	0.036808015449552\\
957	0.0336819832620778\\
958	0.080498982220255\\
959	0.0730765910779612\\
960	0.018086495999274\\
961	0.0169700045469086\\
962	0.116867582141484\\
963	0.0243536943779572\\
964	0.110562110842994\\
965	0.0469119990935846\\
966	0.0876723405417102\\
967	0.0656388087160825\\
968	0.0262494223481615\\
969	0.10146275593953\\
970	0.0521043134239397\\
971	0.103738793192568\\
972	0.0793401848031972\\
973	0.0945168866731691\\
974	-0.00370721944407357\\
975	0.114277553731071\\
976	0.110924442119363\\
977	0.0981176483121346\\
978	0.128464013877941\\
979	0.153582297585148\\
980	0.0731432407480499\\
981	0.0703407065898233\\
982	0.116649573195806\\
983	0.0769516159508951\\
984	0.0947860744240351\\
985	0.137996986186317\\
986	0.0520956170288079\\
987	0.0847072516767996\\
988	0.0590960478885509\\
989	0.129984851360449\\
990	0.104405529077983\\
991	0.152983624729247\\
992	0.0072611755245585\\
993	0.0637686364511856\\
994	0.129811311693921\\
995	0.107453551825757\\
996	0.0774121415322128\\
997	0.106314487993342\\
998	0.0473514586727663\\
999	-0.0187397138772044\\
1000	0.177302409455293\\
1001	0.0951590584658115\\
1002	0.037199016077074\\
1003	0.0149705736007822\\
1004	0.110742113465714\\
1005	0.0642162244392132\\
1006	0.0088517031508416\\
1007	0.0604810827585012\\
1008	0.0764950842706115\\
1009	0.102383931103946\\
1010	0.0770468564527761\\
1011	0.0864032329466377\\
1012	0.0875399233662782\\
1013	0.160388132219444\\
1014	0.101855993286538\\
1015	0.0856324789756513\\
1016	-0.0103120206106728\\
1017	0.135515467608191\\
1018	0.0492790143688601\\
1019	0.131044608740186\\
1020	0.0701345948883137\\
1021	0.0538182543356718\\
1022	0.176626064321844\\
1023	0.0801508062057188\\
1024	0.026198610597908\\
1025	0.157868639629406\\
1026	0.0944946038364899\\
1027	-0.0443387875850635\\
1028	0.073918614770963\\
1029	0.0914336141730049\\
1030	0.107649283102693\\
1031	0.0781010873564296\\
1032	0.134845995168594\\
1033	0.136482666356935\\
1034	-0.00685895729851409\\
1035	0.0407362884188595\\
1036	0.176690232915048\\
1037	0.0400731336021938\\
1038	0.0893568497299513\\
1039	0.04949304571644\\
1040	0.0964848342380962\\
1041	0.0706215423645474\\
1042	0.135571266589327\\
1043	0.000975632394727053\\
1044	0.0894713821267675\\
1045	0.106159816866631\\
1046	0.133246336237436\\
1047	0.00913036057198372\\
1048	0.105446056424175\\
1049	0.0775701453320305\\
1050	0.107842801392495\\
1051	0.0312929240262345\\
1052	0.102290581439986\\
1053	0.151648889175531\\
1054	0.0875664629550099\\
1055	0.0892142215292951\\
1056	-0.0125002041014482\\
1057	0.0468480945348118\\
1058	0.0521617694829984\\
1059	0.0125675978156662\\
1060	0.141986491537014\\
1061	0.161776955578909\\
1062	0.178286827145518\\
1063	0.056823764280007\\
1064	0.14852862608005\\
1065	0.053371355523675\\
1066	0.146725607097023\\
1067	0.0695089467632497\\
1068	0.0633901955095384\\
1069	0.0891821806950378\\
1070	0.0412942770916133\\
1071	0.110932476287264\\
1072	0.147871973055887\\
1073	0.0856975563845448\\
1074	0.216015004065811\\
1075	0.148365175525513\\
1076	0.0860155603179017\\
1077	0.132144456126556\\
1078	0.106887019693616\\
1079	0.237813497828886\\
1080	0.000888037139687565\\
1081	0.100109635989498\\
1082	0.0959792233772243\\
1083	0.137212448982358\\
1084	0.178596212899401\\
1085	0.0469232571952871\\
1086	0.125397875184096\\
1087	0.107355150842006\\
1088	0.115159266450593\\
1089	-0.0360238964275879\\
1090	0.130852831902859\\
1091	0.171287251702584\\
1092	0.0252014823864286\\
1093	0.196839968814885\\
1094	0.114968873783468\\
1095	-0.0291822463283505\\
1096	0.0910283984631576\\
1097	-0.0179893687249377\\
1098	0.191275824506138\\
1099	0.081374058139229\\
1100	0.0433856279589868\\
1101	0.135269570558127\\
1102	0.151250156938329\\
1103	0.093714672643606\\
1104	0.100170702724836\\
1105	0.0588060327685883\\
1106	-0.00535565941933049\\
1107	0.125898343626503\\
1108	0.15841258283551\\
1109	0.0977430907326578\\
1110	0.143696917919874\\
1111	0.231641879482308\\
1112	0.111293326303756\\
1113	0.153229182073849\\
1114	0.0124439037285521\\
1115	0.106881963980163\\
1116	0.116328085551698\\
1117	0.14410990576557\\
1118	0.161407255655147\\
1119	0.0566703994010852\\
1120	0.169232879616847\\
1121	0.0466136968670402\\
1122	0.0693298636688511\\
1123	0.106867392713012\\
1124	0.00717878860447994\\
1125	0.152191054548622\\
1126	0.105355078104172\\
1127	0.0106785721115615\\
1128	0.105444601520074\\
1129	nan\\
};
\addlegendentry{roll}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0\\
2	-0.0128133120959446\\
3	-0.0770793601456732\\
4	-0.186795159534412\\
5	-0.118941036865356\\
6	0.054361859660213\\
7	-0.0438634419103398\\
8	-0.055949802862078\\
9	-0.0874861125355619\\
10	-0.072927453535324\\
11	-0.100894530981113\\
12	-0.0354447883577381\\
13	-0.0280198333084755\\
14	-0.0768493644281649\\
15	-0.033277451974289\\
16	-0.0659717898480831\\
17	0.01442498899652\\
18	-0.0671570278350396\\
19	-0.000537344130071033\\
20	0.0138590228356933\\
21	-0.0534666027052763\\
22	0.035059765240884\\
23	-0.0631842545508592\\
24	-0.0591092718069638\\
25	-0.142057668164796\\
26	0.0817594739398528\\
27	-0.036702664779908\\
28	-0.00876941172761559\\
29	-0.112907293378572\\
30	0.0102615426869465\\
31	-0.0277915700182065\\
32	-0.104108687884573\\
33	-0.0246821443095516\\
34	-0.0790098602700229\\
35	0.0186091864722793\\
36	0.0675476537914305\\
37	-0.0932204587715034\\
38	0.00459089125712584\\
39	-0.0575406486152355\\
40	-0.0191877575640383\\
41	-0.0148994705935539\\
42	-0.103907402505331\\
43	-0.0488292265832494\\
44	-0.0493085456095798\\
45	-0.244823257899276\\
46	-0.0112304199592335\\
47	-0.0604331969722249\\
48	-0.0601914481482473\\
49	-0.00309943571051366\\
50	-0.00323923510374844\\
51	0.00340118915848033\\
52	-0.100443080557589\\
53	0.0563171504163657\\
54	-0.00681480797409464\\
55	-0.0273761910634331\\
56	0.0292685248470858\\
57	-0.113356858965617\\
58	0.00697813136068805\\
59	-0.031606407556258\\
60	-0.0513415880527833\\
61	-0.0167106492674571\\
62	-0.0361885287856413\\
63	-0.0916634272505367\\
64	-0.0197399217493174\\
65	-0.0267801241198638\\
66	-0.00397071102133906\\
67	-0.00912764212377014\\
68	-0.0310117924938111\\
69	-0.0152417564572167\\
70	0.0173075036850961\\
71	-0.0855690506510211\\
72	0.0119033517566538\\
73	-0.0456700238955349\\
74	-0.0618265859319711\\
75	-0.0238338839375794\\
76	-0.0798273705093313\\
77	-0.0620287304712509\\
78	0.0849709584415679\\
79	-0.0410318576914473\\
80	-0.0695573750053427\\
81	0.0686159258725468\\
82	-0.0211462391723089\\
83	-0.0931044897603171\\
84	-0.0982297612702835\\
85	-0.0685210678625987\\
86	0.0133379153538394\\
87	-0.0412839060121026\\
88	-0.0770254272521428\\
89	-0.0167205501920792\\
90	0.0103393748679097\\
91	0.0146363738309669\\
92	-0.0841253204610588\\
93	0.0140768035182087\\
94	0.0263821218748148\\
95	-0.0597367346443038\\
96	-0.0226245206761108\\
97	-0.114559420160076\\
98	-0.0821694244123821\\
99	-0.157251179888302\\
100	-0.1333829288978\\
101	-0.0322305827629964\\
102	0.00490533764486085\\
103	0.0278340283445898\\
104	-0.0289546995791706\\
105	-0.0648911468447432\\
106	0.0262548089419421\\
107	-0.0633837170624234\\
108	-0.0668340287706102\\
109	0.0271762635668834\\
110	0.00295555471239683\\
111	0.0108073162435718\\
112	-0.123994386554473\\
113	-0.0135632600587393\\
114	0.0354661815483777\\
115	-0.100164633282788\\
116	0.036963088475583\\
117	0.00845658277162558\\
118	-0.00645464351615607\\
119	-0.0998659790565496\\
120	-0.102892009471834\\
121	-0.0921064633044851\\
122	0.0386338380718524\\
123	-0.0162814975562241\\
124	-0.0457610749828659\\
125	-0.0708923920560638\\
126	-0.0643292315250521\\
127	-0.0228248377438121\\
128	-0.117284702162263\\
129	-0.00145372823450711\\
130	-0.062102103862674\\
131	0.00409494416459966\\
132	-0.0513945683380583\\
133	-0.119763445308426\\
134	-0.137884798704156\\
135	-0.0703966482991724\\
136	-0.164536474914216\\
137	-0.0125969270035017\\
138	-0.0125386036107079\\
139	-0.125750036309554\\
140	-0.0965912536194335\\
141	-0.0688465122696847\\
142	-0.10104374186781\\
143	-0.13732490035173\\
144	0.00130251977979583\\
145	0.0155321432022837\\
146	-0.0315612028734108\\
147	-0.0491087950997919\\
148	0.00155455029763144\\
149	-0.0392321667429461\\
150	-0.100275445104526\\
151	-0.00792964322515\\
152	-0.00482588175890749\\
153	-0.058811865392772\\
154	-0.117247993182062\\
155	0.0299473111222754\\
156	-0.0285241498580685\\
157	-0.0380881316886727\\
158	-0.023916391820236\\
159	-0.0476512614003865\\
160	-0.0415000923830546\\
161	-0.0472384584691472\\
162	-0.0360994609491693\\
163	-0.0349471095760993\\
164	-0.0383080853691301\\
165	-0.0714377967522739\\
166	-0.0118069956121291\\
167	-0.0864756982355172\\
168	5.08592489484673e-05\\
169	-0.104860923381208\\
170	-0.138054345804706\\
171	-0.0692927699554374\\
172	-0.0284491264758406\\
173	-0.0107188498543079\\
174	0.0459766867403353\\
175	0.00659844616702892\\
176	-0.124197262657433\\
177	-0.0403147776486484\\
178	-0.0332057868327888\\
179	-0.121962086294437\\
180	-0.039986872834455\\
181	0.00754338518006059\\
182	0.0289718925569577\\
183	-0.0404453226607983\\
184	-0.120927211513815\\
185	-0.0237613951649576\\
186	-0.0639934499255555\\
187	0.0390121048318489\\
188	-0.0699009503943194\\
189	-0.0105785378433987\\
190	-0.0895679435486444\\
191	-0.0360917583503729\\
192	-0.111017720758564\\
193	-0.0978242805883007\\
194	-0.0409294423990705\\
195	-0.0680515008251854\\
196	-0.0614223320614665\\
197	-0.0661684364308257\\
198	-0.137178748714078\\
199	-0.120630128016532\\
200	-0.0422209227076197\\
201	-0.0840757567131654\\
202	-0.150959512218627\\
203	-0.038850886312326\\
204	-0.0823133156872938\\
205	-0.0435564487485043\\
206	-0.0529155196941547\\
207	0.00940483850229008\\
208	-0.135577753476128\\
209	-0.0574361911299423\\
210	-0.141717525487197\\
211	0.0159965140115764\\
212	-0.0695860529867231\\
213	-0.0998550471869808\\
214	-0.163519584615431\\
215	-0.0924855737348048\\
216	0.0233489450918423\\
217	-0.0428400626819508\\
218	-0.0481917874640491\\
219	-0.00316569219189626\\
220	-0.0739844231704877\\
221	-0.0643430410684133\\
222	0.0106962132707475\\
223	0.0170137082914904\\
224	-0.0592367641068504\\
225	-0.136986466187351\\
226	-0.0144905630321222\\
227	0.0842411261495489\\
228	-0.0526855212551976\\
229	0.0177951719778919\\
230	0.014162704094608\\
231	-0.0245861859399752\\
232	-0.0480402588602131\\
233	-0.0641564134605296\\
234	-0.0534366217998918\\
235	-0.133613013402903\\
236	-0.0911828588416398\\
237	-0.0428208599336283\\
238	-0.0176882202860341\\
239	0.0159588414793104\\
240	-0.0534887145546507\\
241	-0.0427822236431869\\
242	-0.0776159576843174\\
243	-0.0460986755953264\\
244	-0.118294809454011\\
245	-0.179296049596954\\
246	-0.0478391099899149\\
247	-0.0138295311418436\\
248	-0.0825488891121316\\
249	-0.0088488881606319\\
250	-0.00128045593477989\\
251	-0.0438795023387674\\
252	-0.0763288844413201\\
253	-0.016550033769815\\
254	-0.044923206792836\\
255	-0.0487726852922366\\
256	0.0171568397187101\\
257	-0.101681660745406\\
258	-0.0265486211157042\\
259	-0.0767160318743964\\
260	-0.0622045012183986\\
261	-0.0998184411466786\\
262	-0.0915794201751825\\
263	0.0194187010544508\\
264	0.025251159144271\\
265	-0.0631287251208204\\
266	-0.138508981601177\\
267	0.000584718638369998\\
268	-0.0219626437981317\\
269	-0.0743306237623193\\
270	-0.0127759510644234\\
271	-0.0748902983177916\\
272	-0.0879565542647885\\
273	-0.050655214794375\\
274	0.0655172738544905\\
275	0.00183045910829578\\
276	-0.0977451370712669\\
277	-0.0771277984525509\\
278	-0.0747917075740648\\
279	-0.193804440324996\\
280	-0.0950482013561679\\
281	-0.0464905671477682\\
282	-0.0364214035574306\\
283	-0.0461717010737888\\
284	-0.00777322192886096\\
285	-0.0228418510607435\\
286	-0.11425003306739\\
287	-0.0757991085189087\\
288	-0.0587760248506969\\
289	-0.170526775182695\\
290	0.000278635595910795\\
291	-0.0540870520323371\\
292	0.0505804679336994\\
293	0.0331368794955469\\
294	-0.0222807247967342\\
295	-0.102224866729099\\
296	-0.0579327405708147\\
297	-0.0319857770001747\\
298	-0.121954912710296\\
299	-0.0417237254616649\\
300	-0.172171621611749\\
301	-0.176027596988644\\
302	0.00432699962038867\\
303	-0.07425059266234\\
304	-0.104301423646778\\
305	-0.0532586771067935\\
306	-0.118835449322721\\
307	-0.035065597675868\\
308	-0.0931911757134537\\
309	-0.0974319867205555\\
310	-0.0526555649378921\\
311	-0.0363214646492768\\
312	-0.073972836736942\\
313	-0.0483022669511474\\
314	-0.0258742963357709\\
315	-0.00102684377596788\\
316	-0.0875154143084158\\
317	-0.0930745859543781\\
318	-0.0808877070995798\\
319	-0.0983743631877235\\
320	0.0115838961203135\\
321	-0.0242599442395744\\
322	-0.0357427132664489\\
323	0.0349600471235266\\
324	-0.0172485154915834\\
325	-0.0242667543169672\\
326	-0.0322470968933099\\
327	-0.0736053726849032\\
328	-0.0953613296564401\\
329	-0.10622579851319\\
330	0.0507051422746175\\
331	-0.0243816498124497\\
332	-0.00882160849169018\\
333	0.00412854260932436\\
334	-0.00539950932023073\\
335	-0.0373521547589446\\
336	-0.0514411327594683\\
337	-0.0303281545579169\\
338	-0.0740196397931597\\
339	-0.0658148571005091\\
340	-0.107061659053384\\
341	-0.0314883714754852\\
342	-0.0122597756176335\\
343	-0.0408734183116861\\
344	0.0100749378187435\\
345	-0.0590275825594872\\
346	-0.127858394721939\\
347	-0.0927357658278633\\
348	0.00536924010508723\\
349	0.0113404668709544\\
350	-0.0112144203144479\\
351	-0.154095325173433\\
352	0.0176042895258203\\
353	-0.147563752056801\\
354	-0.0829226256469989\\
355	-0.114962324347424\\
356	-0.0360507181137423\\
357	-0.0603902694966588\\
358	-0.0496660588318742\\
359	-0.0423710909024877\\
360	0.0928828847819001\\
361	-0.0716686286020404\\
362	-0.125110009321802\\
363	-0.0181491759158952\\
364	-0.114950404411053\\
365	-0.0639364349038697\\
366	-0.074289349739912\\
367	-0.101786265257639\\
368	-0.0394534874608092\\
369	0.0261799257506555\\
370	-0.124581755539639\\
371	0.0380267466150517\\
372	-0.0461605148903376\\
373	-0.0589587624171242\\
374	-0.0962362993620337\\
375	-0.000309825223111113\\
376	-0.0554155181353509\\
377	-0.106891434350428\\
378	0.0223989183636292\\
379	-0.0523236889148718\\
380	-0.0155234228979085\\
381	-0.164712058153973\\
382	-0.0552275284677662\\
383	-0.00116289861368349\\
384	-0.107382220928307\\
385	0.0186225039895119\\
386	-0.0377537622475159\\
387	-0.037221939448556\\
388	-0.0793963795311465\\
389	-0.0124563681770619\\
390	-0.0303235489589171\\
391	-0.0552961047295333\\
392	-0.0649455725288976\\
393	-0.0857779338625764\\
394	-0.0533459387374941\\
395	-0.120343269801482\\
396	-0.106680344596093\\
397	-0.0340574115851882\\
398	-0.0638968253215272\\
399	-0.0102793688696294\\
400	-0.0469016874225564\\
401	-0.00328932340031808\\
402	-0.144431085737394\\
403	0.0183609064795955\\
404	-0.214585446013888\\
405	-0.111682360934281\\
406	-0.165519979715583\\
407	-0.158985415040197\\
408	-0.0269273205266604\\
409	-0.0491512983449136\\
410	-0.0546168957880738\\
411	0.00959411267184843\\
412	-0.169561245287356\\
413	-0.0516952561238231\\
414	-0.125740909531217\\
415	-0.00087052589816776\\
416	-0.039111829735843\\
417	-0.0582755218542503\\
418	-0.0975254910763755\\
419	-0.0732664020947594\\
420	-0.127626383920905\\
421	-0.0504161693968895\\
422	-0.0462291847873755\\
423	-0.0534102367146594\\
424	-0.0447325771283991\\
425	-0.0280128959781056\\
426	-0.131134863139203\\
427	-0.0743558676613591\\
428	-0.130331298569999\\
429	-0.145884223870082\\
430	-0.0988556775167941\\
431	-0.0587937916494656\\
432	-0.106296086129604\\
433	-0.176002831540081\\
434	0.0725220845674235\\
435	0.0113825018290249\\
436	-0.0566602800371749\\
437	-0.0625460486245885\\
438	-0.0600489425659092\\
439	-0.0407984678991438\\
440	-0.0408440093111656\\
441	-0.0643085044339292\\
442	-0.0237317366840355\\
443	-0.0666050357405938\\
444	-0.0935804088168152\\
445	-0.0196606366826032\\
446	-0.114233164480511\\
447	-0.0171500921208873\\
448	-0.142636687503039\\
449	-0.00870219310750192\\
450	0.0208967867551004\\
451	-0.0970060882219065\\
452	-0.0861269277142566\\
453	-0.0242704707871789\\
454	-0.174504011855394\\
455	-0.0673754331132437\\
456	0.00901211143312687\\
457	-0.0600668627964948\\
458	0.0229757785964767\\
459	-0.182196334848577\\
460	0.00170112507080637\\
461	-0.0117563472136062\\
462	-0.0520268187723424\\
463	-0.0254066572649691\\
464	0.052154416915531\\
465	-0.0088047858714015\\
466	0.0882155108738617\\
467	0.00166613895013593\\
468	-0.0892888499127451\\
469	-0.170128008134313\\
470	-0.139774906803073\\
471	-0.0505982319288157\\
472	0.0283713965339847\\
473	-0.0422335136852678\\
474	-0.0450089245388456\\
475	0.00422477852653694\\
476	0.0107741191825433\\
477	-0.0159462976416731\\
478	0.0275366091773426\\
479	-0.0890946526019848\\
480	0.0131462154183184\\
481	-0.0591560915981942\\
482	-0.0632522406497825\\
483	0.0958160407257085\\
484	-0.0430969494424217\\
485	0.0134221654783655\\
486	-0.0589174165413099\\
487	-0.0666558636253401\\
488	-0.110109812422363\\
489	-0.0827025560643767\\
490	-0.0396291119504086\\
491	-0.0953028935759962\\
492	0.00903675915904743\\
493	-0.0153301155938371\\
494	0.0411997133064278\\
495	-0.039655983854087\\
496	0.0755746248177626\\
497	0.0534816502408741\\
498	0.0674967667879127\\
499	-0.0495022471864866\\
500	-0.0651545641956546\\
501	-0.0404433260000591\\
502	0.0116248231538137\\
503	-0.538679898570296\\
504	-1.63946314672608\\
505	-1.0970670819487\\
506	0.143949703554263\\
507	-1.37451294923622\\
508	-1.01933003948451\\
509	0.784754925243339\\
510	1.2100565329923\\
511	1.53991888367133\\
512	1.74301106029947\\
513	0.871766933140458\\
514	1.34896034066028\\
515	0.156697165839775\\
516	0.319438300455688\\
517	1.52578385421311\\
518	0.774526369440397\\
519	-1.37069861771084\\
520	-2.62704241761319\\
521	-3.04284062766499\\
522	-1.62552089232694\\
523	-1.19499139955276\\
524	-0.783216962800411\\
525	0.406950458249514\\
526	0.196458646783813\\
527	3.00990683435536\\
528	2.02826396655531\\
529	2.86657107293233\\
530	2.29430394789986\\
531	2.97422530660762\\
532	5.72105695540054\\
533	2.90419980071559\\
534	5.55004558572251\\
535	3.33219156175822\\
536	-0.0987651767083292\\
537	-2.08843214475612\\
538	-3.42385964416459\\
539	-1.95584350114188\\
540	-2.486192830089\\
541	-2.66977821165108\\
542	-1.32658220711126\\
543	0.173512803205082\\
544	1.93753046925615\\
545	1.90895583545896\\
546	1.11160925674013\\
547	0.367419093171613\\
548	-0.0329065204299539\\
549	-0.156595856601677\\
550	0.864184661878939\\
551	2.39478837166127\\
552	3.84389592759048\\
553	6.08708028922665\\
554	7.95692519202444\\
555	8.3733116273162\\
556	7.54092007285488\\
557	5.50555137503398\\
558	3.74830101314415\\
559	2.26074761330628\\
560	2.06704918520693\\
561	1.29818777284355\\
562	-0.163320137960596\\
563	-1.68182102428779\\
564	-1.15474609570613\\
565	-2.33593793329842\\
566	-4.00008481162643\\
567	-4.88383697274216\\
568	-6.47820080188054\\
569	-6.78018873105027\\
570	-6.39625598199872\\
571	-5.69843528909818\\
572	-3.65639476540918\\
573	-1.83981112579248\\
574	-1.50392938932395\\
575	-1.15098617105973\\
576	-0.836372457604619\\
577	0.257821803529149\\
578	0.795795090784762\\
579	2.38951832490463\\
580	3.68649971049407\\
581	5.02651007048258\\
582	7.63835886796619\\
583	9.81749995215922\\
584	8.78573290859687\\
585	7.24116842942709\\
586	3.72736151856693\\
587	3.03391098461698\\
588	-0.286086391849921\\
589	-0.759183916140062\\
590	-1.56618609861544\\
591	-0.271357610815\\
592	-0.335266127996002\\
593	-0.697493997017713\\
594	-1.09997380003791\\
595	-0.97436881865593\\
596	-3.95014260866517\\
597	-5.57093567402908\\
598	-5.26286327303805\\
599	-4.05979750859196\\
600	-0.20818047903948\\
601	1.91245238157112\\
602	2.93990526631752\\
603	3.7754971281103\\
604	4.98555819422216\\
605	6.10733798319026\\
606	4.99053579829996\\
607	6.33324222270943\\
608	6.79789623728282\\
609	7.50545632890783\\
610	9.28531030620466\\
611	8.76350400151547\\
612	5.92399370725683\\
613	3.43360823122717\\
614	1.73401788144243\\
615	0.121085863961007\\
616	-1.69363872022837\\
617	-2.83056626589081\\
618	-3.38593629612712\\
619	-2.67757021784079\\
620	-1.25701626400695\\
621	0.605640127858289\\
622	1.34533913930871\\
623	1.45643556669951\\
624	2.07477761425124\\
625	3.30166353712767\\
626	4.93271070303505\\
627	6.02059273086767\\
628	6.86310392605563\\
629	7.81501519009085\\
630	8.33939565891638\\
631	6.31612752010429\\
632	4.05616659584595\\
633	2.52011575044614\\
634	0.833199955329698\\
635	-0.273898485321118\\
636	1.71076003737378\\
637	2.68828210248071\\
638	2.47365832590216\\
639	2.17560202031494\\
640	2.26528217757824\\
641	1.06769723703545\\
642	4.3045225364503\\
643	4.8607799350609\\
644	2.94225139989682\\
645	3.27462244488788\\
646	3.78554229356849\\
647	5.09796127626651\\
648	6.5574546186176\\
649	3.94578445914218\\
650	0.740690434328669\\
651	-1.20885347672511\\
652	-2.78110690622906\\
653	-3.13485179051663\\
654	-3.34660868320528\\
655	-3.37398996724712\\
656	-1.82819782627763\\
657	-0.443346381243481\\
658	0.26358100401183\\
659	2.01439586852973\\
660	3.86027215493049\\
661	5.04959185872874\\
662	4.8138159326894\\
663	3.5945610852958\\
664	1.37304601326665\\
665	-0.306211602048556\\
666	-1.48983980080677\\
667	-2.70054105342974\\
668	-4.10123878658782\\
669	-5.49502269158644\\
670	-6.42708548581667\\
671	-6.63524045037753\\
672	-5.69022054349493\\
673	-5.68305122179614\\
674	-4.30538512265947\\
675	-2.91638754304217\\
676	-2.06349363927254\\
677	-0.908090058630564\\
678	0.449011024801012\\
679	2.03625563764913\\
680	3.16084747768825\\
681	3.54946558451266\\
682	3.18342981373443\\
683	2.67649102871786\\
684	1.26551528308214\\
685	-0.153040899749055\\
686	-1.90250607347738\\
687	-3.19316366642302\\
688	-4.64106307442028\\
689	-5.04289039999752\\
690	-3.81113037882343\\
691	-2.70634097292788\\
692	-1.98928099527213\\
693	-0.422259345440445\\
694	-0.222029662358723\\
695	-0.658981405299342\\
696	-0.193862955323759\\
697	-0.390356727733096\\
698	0.0297263331992385\\
699	0.188512214651465\\
700	0.684414217106205\\
701	0.790932837568413\\
702	-0.181208608694882\\
703	-0.231698020809844\\
704	0.117384858427855\\
705	-0.581954612845512\\
706	0.134102455846505\\
707	-0.510708897762193\\
708	-0.12301995891619\\
709	0.515624026001353\\
710	0.603854445289079\\
711	0.26836690855613\\
712	-0.0768946527342117\\
713	0.268980225526577\\
714	-0.00291597325318309\\
715	0.275360205830336\\
716	0.373378672775388\\
717	-0.579143266766193\\
718	-0.228222860529756\\
719	0.492789215437647\\
720	-0.342493748993984\\
721	-1.81580712355989\\
722	-1.08549380923855\\
723	-1.3652969400637\\
724	-1.43136048194375\\
725	-0.143078498009134\\
726	0.837217709996352\\
727	1.34375034760397\\
728	0.109933290297955\\
729	0.0543526489434976\\
730	-0.0634531933051908\\
731	-0.405176793128912\\
732	-0.372306596494873\\
733	-0.00285392450377274\\
734	-0.0393157083131448\\
735	-0.0455652235930909\\
736	-0.143509150760022\\
737	-0.0570148167479398\\
738	-0.0572084802599702\\
739	-0.0324455126034648\\
740	-0.078221022864365\\
741	0.0558166407813273\\
742	-0.0839490484078813\\
743	-0.108139817575208\\
744	0.0409788997391205\\
745	-0.180287164135822\\
746	0.0585512080983355\\
747	-0.0779483399764493\\
748	-0.0452207533263616\\
749	-0.106124971498606\\
750	-0.129382022885049\\
751	-0.0591123913725969\\
752	-0.0371439090874045\\
753	0.0354728897898665\\
754	-0.145034192807573\\
755	-0.015471867832978\\
756	-0.049508889363372\\
757	-0.0220392810235927\\
758	-0.0911541330627162\\
759	-0.0231762449784017\\
760	-0.0672357932258656\\
761	-0.0875538547688904\\
762	-0.08129436890025\\
763	-0.0305835281805046\\
764	-0.0846565975818166\\
765	-0.103969916560194\\
766	-0.15271584787561\\
767	-0.216635596306848\\
768	-0.0813798979052219\\
769	0.00978814989858066\\
770	-0.147850081210327\\
771	-0.142107152124147\\
772	-0.0266307815025757\\
773	-0.0605722672834872\\
774	-0.23179375042924\\
775	-0.136963191453839\\
776	-0.00473478510699926\\
777	-0.148459581380127\\
778	-0.189348093886698\\
779	-0.0893855107671124\\
780	-0.0473447726007779\\
781	-0.207816230994678\\
782	-0.0706309727775569\\
783	-0.0946615922745825\\
784	0.00733542975314953\\
785	-0.0881846280109599\\
786	-0.0239101933032048\\
787	-0.103238878681782\\
788	0.0233904331994106\\
789	-0.100883046104035\\
790	-0.0509981003578166\\
791	0.0211155067102692\\
792	0.00840970462858605\\
793	-0.131622809343664\\
794	0.00603586536542295\\
795	-0.0791387613341164\\
796	-0.060406770279997\\
797	-0.0878327021855581\\
798	-0.0666761332000452\\
799	-0.103043288225494\\
800	-0.111789277692121\\
801	-0.10275696822592\\
802	-0.0322081737303876\\
803	-0.145112182802805\\
804	-0.177221598924648\\
805	-0.096542875644391\\
806	-0.0648234174609591\\
807	-0.0570371436126142\\
808	-0.0858222320676868\\
809	-0.053980822615313\\
810	-0.0362936689214247\\
811	-0.0190133550233647\\
812	-0.0833403943258445\\
813	-0.0727315895935824\\
814	-0.0989366326609845\\
815	-0.0775227297267924\\
816	0.040293075529196\\
817	-0.11449992861754\\
818	-0.148865096101647\\
819	-0.0521436233982412\\
820	0.0276424431585596\\
821	-0.131692951307674\\
822	-0.111570115009815\\
823	-0.0577492157856518\\
824	-0.094482926101799\\
825	-0.0802674900424076\\
826	-0.180610961777442\\
827	-0.207047729695161\\
828	-0.0604202647732151\\
829	-0.102698865017059\\
830	-0.0323262594800078\\
831	-0.0792845937147108\\
832	0.00908512823902667\\
833	-0.100624309958529\\
834	-0.103488512016923\\
835	-0.125176020847342\\
836	-0.202533699217167\\
837	-0.0928186979928626\\
838	-0.0604843436024475\\
839	-0.0830405283221845\\
840	-0.0268420172183543\\
841	-0.109789420850762\\
842	0.00846308419542157\\
843	-0.120328447576637\\
844	-0.0919745283893079\\
845	-0.153476705334427\\
846	-0.152374796376503\\
847	-0.0301700468281294\\
848	-0.0472337815622089\\
849	-0.0788990939418422\\
850	-0.111239147641014\\
851	-0.0324868532471708\\
852	-0.255516521893302\\
853	-0.00736046142316403\\
854	-0.0885970534897975\\
855	-0.114526928122951\\
856	-0.0737368683528692\\
857	-0.0761534790100519\\
858	-0.145553677522158\\
859	-0.117122556038935\\
860	-0.125316995670759\\
861	-0.0837267793314593\\
862	-0.139788185810767\\
863	-0.0743498791584619\\
864	-0.0636268810627387\\
865	0.0450401705696713\\
866	-0.0463524839844512\\
867	-0.167962357946265\\
868	-0.0113159020204837\\
869	-0.133968093038843\\
870	-0.124951112985431\\
871	-0.0292096311825652\\
872	-0.0273054789731969\\
873	-0.000374366850123607\\
874	-0.108245888310749\\
875	-0.123064386097165\\
876	-0.122228627102046\\
877	-0.111727125159464\\
878	-0.200865974160996\\
879	-0.085807658061253\\
880	-0.169895542586183\\
881	-0.0132791433579161\\
882	-0.0111544176777208\\
883	-0.0752992679469554\\
884	-0.132194428167829\\
885	0.019588936289901\\
886	-0.0632974146828919\\
887	-0.0683318297864509\\
888	-0.155463298098532\\
889	0.0776839227060273\\
890	-0.0503505411519211\\
891	-0.112239104611245\\
892	-0.0103003485360483\\
893	-0.048596214852767\\
894	-0.122525770227533\\
895	-0.098939645142301\\
896	-0.0637195873169432\\
897	-0.0526140236983686\\
898	-0.153712972353617\\
899	0.0365543514197424\\
900	-0.114674423342587\\
901	0.0179441242087252\\
902	-0.0611255787566518\\
903	-0.0415226560246068\\
904	-0.223578071632172\\
905	0.0248430209913087\\
906	-0.111436372593454\\
907	0.0536947509259934\\
908	-0.0872926389947342\\
909	-0.0991222582740984\\
910	-0.0661532164253778\\
911	-0.0523807648916423\\
912	0.0192809168822438\\
913	-0.12394338944283\\
914	-0.0757423917754845\\
915	-0.129464911367136\\
916	-0.0955837372903815\\
917	-0.120327328226142\\
918	-0.136493598496733\\
919	-0.0939486494167593\\
920	-0.0610401847765899\\
921	0.0497823299135548\\
922	-0.12649103467637\\
923	-0.0478606077577437\\
924	-0.135273823645389\\
925	-0.132314134847067\\
926	-0.121296466654969\\
927	-0.120190515639061\\
928	-0.0990999369775613\\
929	-0.125706617205878\\
930	-0.00532445713976879\\
931	-0.065045716276169\\
932	-0.0569813995305712\\
933	-0.0471586461259273\\
934	-0.0731824142776651\\
935	-0.0742341816430468\\
936	-0.0916160335178501\\
937	-0.0531463795119506\\
938	-0.132979275800083\\
939	-0.0539164204687781\\
940	-0.119546797496793\\
941	-0.0153192867275796\\
942	0.00736536942222565\\
943	-0.105891982055692\\
944	-0.130204359496471\\
945	-0.0701457299445601\\
946	-0.00755504806138267\\
947	-0.0713692196358455\\
948	0.00987949204167614\\
949	-0.0924780524563051\\
950	-0.102801017396036\\
951	-0.0936448649504208\\
952	-0.132548024417587\\
953	-0.101999902321142\\
954	-0.0348477302825091\\
955	-0.0117426377729229\\
956	-0.0642899203989172\\
957	-0.063009970858797\\
958	-0.0525962691116804\\
959	0.00314790796496836\\
960	0.0667374987326698\\
961	-0.0476979325515689\\
962	-0.120023170692768\\
963	-0.0416343975271871\\
964	-0.0463510756680914\\
965	-0.11823866442375\\
966	-0.129204454652766\\
967	-0.0759747422184372\\
968	-0.0709382526144414\\
969	-0.0824152142905628\\
970	-0.0993847021805975\\
971	-0.0696094133994993\\
972	-0.0903575532414962\\
973	-0.0514960565157416\\
974	-0.0745399405417131\\
975	-0.112352823656056\\
976	-0.0729441634927443\\
977	-0.11986576562727\\
978	-0.119086640815622\\
979	-0.0643055856583645\\
980	0.0364268391464495\\
981	0.00795107914929991\\
982	-0.0985528845708462\\
983	-0.180537390681253\\
984	-0.135061510613979\\
985	-0.0473548688096572\\
986	-0.0233818979548217\\
987	-0.11492422408266\\
988	-0.0692439030045665\\
989	0.00544964680868129\\
990	-0.0728335277768981\\
991	-0.100208828823391\\
992	-0.151809530896756\\
993	-0.0869848655768707\\
994	-0.0440876977008106\\
995	-0.067835277136747\\
996	-0.0829968711983777\\
997	-0.0148205377283494\\
998	-0.113753615873759\\
999	-0.198762274361836\\
1000	-0.121359370272948\\
1001	-0.0875200202462787\\
1002	-0.0961142116397254\\
1003	0.00897691658702059\\
1004	-0.0285957964325073\\
1005	-0.0955473407888954\\
1006	-0.0354464052229576\\
1007	-0.124421263410469\\
1008	-0.0686089687082158\\
1009	-0.0749155052438628\\
1010	-0.165748489716351\\
1011	-0.0117585380905031\\
1012	-0.026760637945949\\
1013	-0.0274952609912858\\
1014	0.0768767938257368\\
1015	-0.0114651563425372\\
1016	-0.11684046503294\\
1017	-0.0648321548853838\\
1018	0.00503941365065448\\
1019	-0.161854820158673\\
1020	-0.0399240131304502\\
1021	0.0110472016000487\\
1022	-0.147832722457384\\
1023	-0.141739220262067\\
1024	-0.064941275697754\\
1025	0.064280671207676\\
1026	-0.101055151238284\\
1027	-0.105829965544317\\
1028	-0.0715755687639441\\
1029	-0.0456296209748959\\
1030	-0.182505724685423\\
1031	-0.0284710909907345\\
1032	-0.0611594009432302\\
1033	-0.0284235594825134\\
1034	0.00927455816367792\\
1035	-0.118974810514023\\
1036	-0.0339342772121308\\
1037	-0.155681028535513\\
1038	0.0150201753915421\\
1039	0.0247119547559671\\
1040	-0.0291506486939614\\
1041	-0.188708609908334\\
1042	0.0177757289510939\\
1043	-0.0226740951047664\\
1044	-0.102823941325269\\
1045	-0.135796162340298\\
1046	-0.0482551665414338\\
1047	-0.0748553074061955\\
1048	-0.15700512999962\\
1049	-0.043825326380845\\
1050	-0.0746826378653781\\
1051	-0.073380962442157\\
1052	-0.081313521665025\\
1053	-0.206866430136945\\
1054	-0.131954995126259\\
1055	-0.0467277541553487\\
1056	0.0441526458988867\\
1057	-0.139724356258519\\
1058	0.0287198581538307\\
1059	-0.0233709794581935\\
1060	-0.107641488648604\\
1061	-0.161118371358263\\
1062	-0.0199208982903894\\
1063	-0.11791010575317\\
1064	-0.0884557020109843\\
1065	-0.139142571902782\\
1066	-0.0703217423729273\\
1067	-0.0285417445420365\\
1068	-0.0842397590230698\\
1069	-0.021599830094854\\
1070	-0.105050636984043\\
1071	0.0143955491640759\\
1072	-0.107010713414495\\
1073	0.0378095076753463\\
1074	-0.0820232295702779\\
1075	-0.150406488180961\\
1076	-0.0501214419038752\\
1077	-0.139259832575359\\
1078	-0.0518292575958799\\
1079	-0.0967720478556831\\
1080	-0.139940121800999\\
1081	-0.0755897474515686\\
1082	-0.166740749614353\\
1083	-0.208298407194358\\
1084	-0.00246296507230494\\
1085	-0.0457790127928953\\
1086	0.0229077550750366\\
1087	-0.0618570664686263\\
1088	-0.124508966138412\\
1089	-0.11937758517278\\
1090	-0.086237415615613\\
1091	-0.00712443464744066\\
1092	-0.0338465707544303\\
1093	-0.0952909357987169\\
1094	0.00229256143429868\\
1095	-0.033769188426336\\
1096	-0.0257629236807252\\
1097	-0.0918780003720696\\
1098	-0.180010131844477\\
1099	-0.0863063148139596\\
1100	-0.103666881859732\\
1101	0.078763739276099\\
1102	-0.0677254618759353\\
1103	0.00396159691308316\\
1104	-0.127209482584359\\
1105	-0.119285390716015\\
1106	-0.139496212045178\\
1107	-0.0555227874752751\\
1108	-0.108827225043268\\
1109	0.0162246119566348\\
1110	-0.0774837721113565\\
1111	-0.114478205675186\\
1112	-0.0300317706101675\\
1113	-0.0291386771040913\\
1114	-0.0553018469911748\\
1115	-0.0300675041713224\\
1116	-0.135589311584859\\
1117	0.0108204864323708\\
1118	-0.0679810810247452\\
1119	-0.0307454630850718\\
1120	-0.169646710006633\\
1121	-0.0103658343220611\\
1122	0.0472827551042695\\
1123	0.0582986515296069\\
1124	-0.0512507281372882\\
1125	-0.178260013980906\\
1126	-0.135531358768156\\
1127	-0.0355576842049205\\
1128	-0.0939998460069385\\
1129	nan\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.000509626745432922\\
3	-6.69844615173984e-05\\
4	-9.53577398286448e-05\\
5	4.13312383228281e-06\\
6	-0.000563457514905789\\
7	-0.00140866064448201\\
8	0.00183891514500667\\
9	0.00212138752117987\\
10	0.00392456587538656\\
11	0.00358419505918463\\
12	0.00286581477556603\\
13	0.00149307799737117\\
14	0.000248591077864148\\
15	-0.00364923886274739\\
16	-0.00299052506578467\\
17	-0.00362413336390215\\
18	-0.00507706674492719\\
19	-0.00592422110067218\\
20	-0.00455224249873434\\
21	-0.00614463046749032\\
22	-0.00547469262401689\\
23	-0.00628730923415289\\
24	-0.00827346714696679\\
25	-0.00642510983651418\\
26	-0.00493631253473951\\
27	-0.00540681155204461\\
28	-0.00689127487335111\\
29	-0.011367830910052\\
30	-0.00935337436247173\\
31	-0.0079656384764653\\
32	-0.0092977767797146\\
33	-0.00688475955532659\\
34	-0.00777194692810618\\
35	-0.0063765895693896\\
36	-0.00664326831765194\\
37	-0.005915604849709\\
38	-0.0075096738015803\\
39	-0.005954591358052\\
40	-0.0071330286533869\\
41	-0.00644985975501565\\
42	-0.00665253967681289\\
43	-0.0063927416155963\\
44	-0.00412330471448993\\
45	-0.00167336778131122\\
46	-0.00331402227534892\\
47	-0.00499347264943668\\
48	-0.00475134094568834\\
49	-0.00731225397647782\\
50	-0.00495812705149254\\
51	-0.0033207645815863\\
52	-0.00302515225186566\\
53	-0.00431453664818745\\
54	-0.00408980702510533\\
55	-0.0038097189961002\\
56	-0.00280236641523653\\
57	-0.00580850372978989\\
58	-0.00278577894768617\\
59	-0.00272845286534668\\
60	-0.00455457255784324\\
61	-0.00378992514703406\\
62	-0.00304087789854844\\
63	3.07394413285683e-05\\
64	0.000279753967810542\\
65	0.00227720902289852\\
66	0.000727739103446392\\
67	0.00450915686704004\\
68	0.00670766983790254\\
69	0.00536194048573566\\
70	0.00669651074899582\\
71	0.00891365393717407\\
72	0.00947826977658858\\
73	0.0106158404386266\\
74	0.00963575093450188\\
75	0.0114618747062207\\
76	0.00975024066725649\\
77	0.0111406164745605\\
78	0.0127905399649371\\
79	0.0125243171605598\\
80	0.0152166644112599\\
81	0.0138955817985272\\
82	0.0145362419675657\\
83	0.0168037938697646\\
84	0.0159575270796884\\
85	0.0169610791883765\\
86	0.0188432003327114\\
87	0.0190577759436192\\
88	0.020248472509438\\
89	0.0212436740285627\\
90	0.0251704109624385\\
91	0.0212811182382589\\
92	0.0208958337959551\\
93	0.0223514290106166\\
94	0.0225410086819453\\
95	0.0234567911163931\\
96	0.0241222177506623\\
97	0.0249008439786937\\
98	0.0245176569224459\\
99	0.0270937948594903\\
100	0.0268700258945653\\
101	0.0287857626972755\\
102	0.0272833595843117\\
103	0.0292637525897609\\
104	0.0279667527295397\\
105	0.0311853387811004\\
106	0.0323123272198546\\
107	0.0343740793549322\\
108	0.0341015675960024\\
109	0.0330697296787097\\
110	0.0342152928267236\\
111	0.0328326236131718\\
112	0.0299369675391263\\
113	0.029239887858755\\
114	0.0281677059330665\\
115	0.029957131816117\\
116	0.0277827075041163\\
117	0.0272659037314446\\
118	0.026032916220862\\
119	0.0281209325642563\\
120	0.0263558066017976\\
121	0.0236566421044913\\
122	0.0247886888012964\\
123	0.0249198916479147\\
124	0.0219041811610942\\
125	0.0212649381100386\\
126	0.020909685136624\\
127	0.0227264551062938\\
128	0.0239680103972829\\
129	0.0223162562452644\\
130	0.0209039943971814\\
131	0.019386675008641\\
132	0.0192462678908089\\
133	0.0207976378103217\\
134	0.0186865463257959\\
135	0.0165765941109498\\
136	0.0150190053422815\\
137	0.0144732273147754\\
138	0.013355791170148\\
139	0.013421473745485\\
140	0.0151589763185618\\
141	0.0114701952394163\\
142	0.0105119672620526\\
143	0.00610610839329394\\
144	0.00973869110234035\\
145	0.00824464497335592\\
146	0.00758915469062144\\
147	0.00609980594308895\\
148	0.00562980672248031\\
149	0.00538973104754524\\
150	0.00581480157179662\\
151	0.00562589127178502\\
152	0.00666703540673302\\
153	0.00287812057683162\\
154	0.00331721804043456\\
155	0.00225332598115834\\
156	0.00400617160680584\\
157	0.00329125275126961\\
158	0.00278031616110627\\
159	0.0049445382191733\\
160	0.00427864500733517\\
161	0.00278261495102691\\
162	0.00205250364966179\\
163	0.00106779780067687\\
164	0.0014166044447118\\
165	-0.00328997893268065\\
166	0.000274420790552862\\
167	-0.0031635627445486\\
168	-0.00315425514346112\\
169	-0.00344521155574899\\
170	-0.00568178392849215\\
171	-0.00636391734889138\\
172	-0.00875492106367894\\
173	-0.00941238704277187\\
174	-0.00871708907372951\\
175	-0.0107559784884618\\
176	-0.0113959225946417\\
177	-0.0117276816176184\\
178	-0.0106981315220613\\
179	-0.0132586612155491\\
180	-0.0150510827932854\\
181	-0.0147616306911748\\
182	-0.0151744111411559\\
183	-0.0155260383282607\\
184	-0.0158783180949906\\
185	-0.0164435600681979\\
186	-0.0173519637317014\\
187	-0.0170494023177121\\
188	-0.0161175279182238\\
189	-0.0177912089894201\\
190	-0.0197761252842367\\
191	-0.0208890232463983\\
192	-0.0178601176802155\\
193	-0.017373223407834\\
194	-0.0176544515519184\\
195	-0.0186050529539321\\
196	-0.0181816998697126\\
197	-0.01933307640949\\
198	-0.0218684876197148\\
199	-0.0243628599004185\\
200	-0.0245690476456058\\
201	-0.0266204416695634\\
202	-0.0269705094187435\\
203	-0.0272721952282566\\
204	-0.0267410629267047\\
205	-0.0263349756385423\\
206	-0.0268507748184558\\
207	-0.0272700165649611\\
208	-0.0263547658203292\\
209	-0.0279424425697706\\
210	-0.0273699919995514\\
211	-0.0292853177717401\\
212	-0.030645817389346\\
213	-0.0313421087132393\\
214	-0.0329387372856844\\
215	-0.0339833275758887\\
216	-0.0360577273498089\\
217	-0.0327373353235459\\
218	-0.0344120111228122\\
219	-0.0359373182954059\\
220	-0.0351660328738302\\
221	-0.0349870359667108\\
222	-0.0357178589971469\\
223	-0.038724396133446\\
224	-0.0356748908619814\\
225	-0.0356163384869471\\
226	-0.0384139122401696\\
227	-0.0418109841011347\\
228	-0.0406507592646204\\
229	-0.0438183784974687\\
230	-0.0434865750314394\\
231	-0.0463484087981092\\
232	-0.0442938205405592\\
233	-0.0450440158861422\\
234	-0.0432462293763322\\
235	-0.0438948327310442\\
236	-0.0427550314327911\\
237	-0.0461265549444829\\
238	-0.0455058420629206\\
239	-0.0459050295923107\\
240	-0.0486785986314012\\
241	-0.0497799595466385\\
242	-0.0517944082477837\\
243	-0.0514253646946083\\
244	-0.0522432819674266\\
245	-0.0538203939568795\\
246	-0.0544990302883074\\
247	-0.0587751824524161\\
248	-0.0601626736054783\\
249	-0.0602484229600653\\
250	-0.065053436931225\\
251	-0.0622981681465257\\
252	-0.0636107454385812\\
253	-0.0660240309831075\\
254	-0.0689452490374884\\
255	-0.0665181891433983\\
256	-0.0677885736575976\\
257	-0.0686640491976035\\
258	-0.0722532387312532\\
259	-0.0706545355662559\\
260	-0.0717558018433502\\
261	-0.0718241795915262\\
262	-0.0735866010432718\\
263	-0.0749275264958163\\
264	-0.0741781717421037\\
265	-0.0746087601130854\\
266	-0.0759323342950053\\
267	-0.074555431044691\\
268	-0.075443721149189\\
269	-0.0744771821974019\\
270	-0.0786961698833334\\
271	-0.078246115762546\\
272	-0.0778869134547089\\
273	-0.0787358436938889\\
274	-0.0778272579849029\\
275	-0.0754649542553443\\
276	-0.0794951439981593\\
277	-0.081373448705071\\
278	-0.0817284217083807\\
279	-0.0819623500426278\\
280	-0.0837765393371856\\
281	-0.0847218612697073\\
282	-0.0862366859634801\\
283	-0.0879407636237838\\
284	-0.088721507259373\\
285	-0.0887661135094268\\
286	-0.0887025926312606\\
287	-0.0870176711123706\\
288	-0.0853884241283093\\
289	-0.0865233834489398\\
290	-0.0883392443764365\\
291	-0.0892394361790333\\
292	-0.0885654587072362\\
293	-0.0916686393488565\\
294	-0.0900415175027744\\
295	-0.0914835271423037\\
296	-0.0879399187528217\\
297	-0.111759525996829\\
298	-0.089714559524129\\
299	-0.088396939787267\\
300	-0.0915060948887498\\
301	-0.0959535092682257\\
302	-0.0969479723291093\\
303	-0.0968778557935671\\
304	-0.0956227588035954\\
305	-0.0978651096813025\\
306	-0.0984340201541049\\
307	-0.102505838865129\\
308	-0.102852717026792\\
309	-0.103608252571883\\
310	-0.106025753083511\\
311	-0.0914225074444307\\
312	-0.109235659168396\\
313	-0.110887138966245\\
314	-0.110581967179406\\
315	-0.112073317400637\\
316	-0.112159327251571\\
317	-0.11132292263712\\
318	-0.112968053103392\\
319	-0.113620928553385\\
320	-0.114965366732299\\
321	-0.101972712248893\\
322	-0.117928583960956\\
323	-0.119662721121892\\
324	-0.120143889342264\\
325	-0.119754048351902\\
326	-0.120574687327466\\
327	-0.11987967477766\\
328	-0.129516872081208\\
329	-0.128008987350072\\
330	-0.123519752473912\\
331	-0.12436821764827\\
332	-0.128571256382038\\
333	-0.129270405616572\\
334	-0.129015839463596\\
335	-0.127872019077122\\
336	-0.127812040216443\\
337	-0.127995703245784\\
338	-0.130468947383034\\
339	-0.127845428344444\\
340	-0.126631678527035\\
341	-0.127321749690923\\
342	-0.126898696911394\\
343	-0.128992641317083\\
344	-0.128650195592962\\
345	-0.126966049841076\\
346	-0.129033340559938\\
347	-0.126031006381123\\
348	-0.128036982243755\\
349	-0.129961972281282\\
350	-0.130849702769642\\
351	-0.129948339836502\\
352	-0.130918921591856\\
353	-0.133340435895563\\
354	-0.13134017701224\\
355	-0.133607092919704\\
356	-0.137712939428795\\
357	-0.137407147781893\\
358	-0.138191521752028\\
359	-0.139185563452108\\
360	-0.140889478758172\\
361	-0.144282032765937\\
362	-0.14511179695086\\
363	-0.144989284405244\\
364	-0.146642676518487\\
365	-0.143434213067491\\
366	-0.145211772428866\\
367	-0.146797319194855\\
368	-0.147662638623094\\
369	-0.147441125524293\\
370	-0.149070993167584\\
371	-0.151175595067729\\
372	-0.151132115360749\\
373	-0.150187080108504\\
374	-0.150819693143715\\
375	-0.149703421331745\\
376	-0.151574685498068\\
377	-0.15184509210689\\
378	-0.151529545564481\\
379	-0.151281509141668\\
380	-0.150636592518355\\
381	-0.15157648368776\\
382	-0.152357778764731\\
383	-0.153047741198388\\
384	-0.152777394184509\\
385	-0.154091020443816\\
386	-0.154054337477322\\
387	-0.155312417285653\\
388	-0.155265877028637\\
389	-0.155119824752051\\
390	-0.158496862823513\\
391	-0.1560486539114\\
392	-0.155722707391401\\
393	-0.156168606257381\\
394	-0.156796503889155\\
395	-0.158943132934006\\
396	-0.15886258097659\\
397	-0.161248691403307\\
398	-0.162655576334396\\
399	-0.163746388078194\\
400	-0.165559988702806\\
401	-0.167964355637176\\
402	-0.166279025221549\\
403	-0.165833356900388\\
404	-0.165341467671323\\
405	-0.166382703708811\\
406	-0.167588547782099\\
407	-0.168235371510073\\
408	-0.169099449542298\\
409	-0.169295165172915\\
410	-0.170661796246334\\
411	-0.171163803804046\\
412	-0.171903627596351\\
413	-0.172326730331297\\
414	-0.175239427348592\\
415	-0.177951355648558\\
416	-0.179771990171979\\
417	-0.181066163870545\\
418	-0.180655582848621\\
419	-0.181927493182513\\
420	-0.183203214055554\\
421	-0.183965654986064\\
422	-0.185075352966605\\
423	-0.186292769283375\\
424	-0.187172460550107\\
425	-0.188872242286018\\
426	-0.189665857527391\\
427	-0.190731425068632\\
428	-0.214437398563061\\
429	-0.224574525454692\\
430	-0.226425594380904\\
431	-0.231796995632141\\
432	-0.217273984670053\\
433	-0.216842826264263\\
434	-0.219335488148349\\
435	-0.224046056824628\\
436	-0.225075450759224\\
437	-0.229802984907837\\
438	-0.237240831422951\\
439	-0.240707984051689\\
440	-0.242200044919525\\
441	-0.246196432708842\\
442	-0.207805220689717\\
443	-0.210972074086794\\
444	-0.212536163542976\\
445	-0.215490346539041\\
446	-0.215695276755217\\
447	-0.214779416030594\\
448	-0.216957255609551\\
449	-0.217171973070458\\
450	-0.219511730114635\\
451	-0.218836078637504\\
452	-0.222819151452625\\
453	-0.223200695240427\\
454	-0.225595614940494\\
455	-0.226305995018105\\
456	-0.228554760903953\\
457	-0.230614673739974\\
458	-0.2351612855357\\
459	-0.246137334542846\\
460	-0.273936124353552\\
461	-0.261490939231827\\
462	-0.261574500927291\\
463	-0.278600945743427\\
464	-0.282802691006369\\
465	-0.281637087657661\\
466	-0.268357987711732\\
467	-0.261030783071047\\
468	-0.265194979033635\\
469	-0.299576875275741\\
470	-0.292393205036341\\
471	-0.29358342745387\\
472	-0.284992940416358\\
473	-0.271164160197351\\
474	-0.263157997629432\\
475	-0.27482581596808\\
476	-0.27982465904035\\
477	-0.268388784354988\\
478	-0.259033184750698\\
479	-0.241026156448875\\
480	-0.241444913104116\\
481	-0.242202136314632\\
482	-0.242665522089484\\
483	-0.247902416878304\\
484	-0.25120780882139\\
485	-0.243091806787664\\
486	-0.255080845663921\\
487	-0.255387597562153\\
488	-0.257474469077754\\
489	-0.257142511307342\\
490	-0.238466294653622\\
491	-0.238464391144062\\
492	-0.234633105325955\\
493	-0.236866375255647\\
494	-0.237629005694717\\
495	-0.237655692375176\\
496	-0.238702919656507\\
497	-0.24114313371115\\
498	-0.242367927405617\\
499	-0.244510079526982\\
500	-0.248666868513812\\
501	-0.278424298021022\\
502	-0.25908043870991\\
503	-0.259820490301888\\
504	-0.173392499684396\\
505	-0.493559961347151\\
506	-0.0893169309396984\\
507	-0.257627954395804\\
508	-0.426178262400264\\
509	0.014565837034792\\
510	0.434642486415489\\
511	0.519972896218489\\
512	1.29232846190445\\
513	1.2770526362998\\
514	0.919089477884023\\
515	0.944629185774534\\
516	0.635176471159258\\
517	0.425003934024695\\
518	0.165201977757932\\
519	0.138495610777944\\
520	1.23065405344589\\
521	1.98576882238431\\
522	2.42510208703387\\
523	1.93246910366437\\
524	0.919011882958391\\
525	-0.00694779933236519\\
526	-1.89591084889944\\
527	-0.51963318753383\\
528	-0.624172309193897\\
529	-0.245326173244565\\
530	0.0217492195580231\\
531	0.718991755071634\\
532	1.707706355342\\
533	0.798625074826006\\
534	2.08997141088507\\
535	2.40726237270488\\
536	2.07803647390236\\
537	1.61990139128509\\
538	0.387394190855265\\
539	0.094746930829397\\
540	0.347080916128472\\
541	0.11368781123966\\
542	-0.568186154043284\\
543	-0.862458126121922\\
544	-0.717343861132502\\
545	-0.675239883057905\\
546	-0.461140667510215\\
547	-0.221586016723067\\
548	-0.0991646675400587\\
549	0.0588992184672645\\
550	-0.0464479388663478\\
551	-0.1276842141527\\
552	-0.231767637828863\\
553	-0.297297862870881\\
554	0.0453855865660761\\
555	0.163621993977522\\
556	0.162597449470434\\
557	0.0999293821177314\\
558	0.287554467781684\\
559	0.458758926151209\\
560	0.231212409937486\\
561	0.103575169289189\\
562	0.213575189247551\\
563	0.323157920324921\\
564	0.246487649046911\\
565	0.205170035977002\\
566	0.221930980435489\\
567	0.249826477842329\\
568	-0.0508022974304893\\
569	0.437448454975328\\
570	1.28077422937845\\
571	0.748750876663285\\
572	0.244110786773631\\
573	0.313850268241304\\
574	-0.0176574671085391\\
575	0.0562508943128495\\
576	-0.0826471658378555\\
577	-0.239292067680563\\
578	-0.192621902739641\\
579	-0.0478803201795395\\
580	-0.358832364892804\\
581	-1.15735343113284\\
582	-1.18165294274931\\
583	-0.286453541273936\\
584	0.582822276290032\\
585	1.30316613820866\\
586	1.39668391223274\\
587	1.22545276007115\\
588	1.17749863532137\\
589	0.92720998556602\\
590	0.829157748994268\\
591	0.919826704811632\\
592	0.865654164851855\\
593	0.866565352075404\\
594	0.755957023909555\\
595	0.662445788507244\\
596	0.572995022124617\\
597	0.524023368514198\\
598	0.593595779804705\\
599	1.19557225511688\\
600	1.66906432814399\\
601	1.33205441280752\\
602	1.07698826528969\\
603	0.946829911667889\\
604	0.855231416722328\\
605	0.920399878167575\\
606	0.929182685948639\\
607	0.733313066613988\\
608	0.213153390920956\\
609	-0.634783351410118\\
610	-1.02525023186324\\
611	-1.05397824619367\\
612	-1.05698405698126\\
613	-0.469791299100389\\
614	-0.00615140436432152\\
615	0.366365607039616\\
616	1.38148082237933\\
617	2.07659205174017\\
618	2.66819024650991\\
619	2.57996027147628\\
620	1.45971941218193\\
621	1.59715001488122\\
622	1.04237579259326\\
623	0.359425806842418\\
624	0.287501632118076\\
625	-0.170448434807834\\
626	0.278602057955693\\
627	-1.79374632981484\\
628	-2.89789368883335\\
629	-2.91374827330946\\
630	-2.29772301455559\\
631	0.0985031884964043\\
632	-0.559231198753595\\
633	0.440399998846867\\
634	0.43484767205504\\
635	0.39392275020585\\
636	2.17057242747437\\
637	2.08829809844939\\
638	1.64857794104245\\
639	0.644752070728713\\
640	0.510849934754253\\
641	-0.358559370164206\\
642	-0.403680647626201\\
643	-0.022243440207134\\
644	-0.0345882171033995\\
645	0.308485456822957\\
646	0.170930260573104\\
647	0.292516168912521\\
648	0.607601214454235\\
649	-0.0790842133490725\\
650	0.200056178111937\\
651	0.166284199241761\\
652	0.0159286728121178\\
653	0.489809006271632\\
654	1.2694151074023\\
655	1.54083367839607\\
656	0.987864911085641\\
657	0.668605929435951\\
658	-0.256711781182471\\
659	-1.51846269625825\\
660	-1.97402960824458\\
661	-2.20779835586764\\
662	-1.74371563443982\\
663	-0.810206711448069\\
664	-0.96122715817839\\
665	-0.092006999472919\\
666	0.524762690750005\\
667	1.02705818883548\\
668	1.33784288551873\\
669	1.6782292953913\\
670	2.20050275637348\\
671	2.18243996286773\\
672	2.26987138553736\\
673	1.90153644451725\\
674	1.78681754186454\\
675	1.39306277241378\\
676	0.750765292663929\\
677	-0.273540024273171\\
678	-0.620673701013627\\
679	-1.21855621384528\\
680	-1.42884455434799\\
681	-1.44151944880184\\
682	-1.0933421939257\\
683	-1.24025848911872\\
684	-1.10172342228797\\
685	-0.897707244541938\\
686	-0.833356602388973\\
687	-0.535428610844566\\
688	-0.428458139717055\\
689	-0.058586516514967\\
690	-0.000640371872981378\\
691	-0.119385067873237\\
692	0.132512242282455\\
693	0.0242397151164266\\
694	0.0394761536302082\\
695	0.043269884270364\\
696	0.0335429727362254\\
697	0.0734893828315478\\
698	0.0579378132127345\\
699	0.0256340459572573\\
700	-0.0243950617489235\\
701	-0.0125077051766315\\
702	-0.00632598315743232\\
703	0.0335297296446078\\
704	0.0655430593157903\\
705	0.0329293927264569\\
706	0.0172265651854415\\
707	-0.000217817451611825\\
708	0.0128339267002508\\
709	-0.00425024377127956\\
710	-0.0109314228541834\\
711	-0.00173457190448235\\
712	-0.0160186133147057\\
713	0.00177733624210477\\
714	-0.00380683930138237\\
715	-0.00875586377986676\\
716	-0.00944822849263859\\
717	-0.0370814765726275\\
718	-0.0384356805643737\\
719	-0.0358659534892152\\
720	-0.0284597641525401\\
721	-0.0572673734355768\\
722	-0.089044512005749\\
723	-0.11118034650422\\
724	-0.132453583827852\\
725	-0.129428385712564\\
726	-0.110293848122756\\
727	-0.05674509140079\\
728	-0.0643683376490105\\
729	-0.0644443408536983\\
730	-0.0670599065439859\\
731	-0.0627898413255817\\
732	-0.079309630369919\\
733	-0.0732075903396293\\
734	-0.0748177710525536\\
735	-0.07594849911357\\
736	-0.0774109580689775\\
737	-0.0795692256405983\\
738	-0.0842017688581471\\
739	-0.0848333352454934\\
740	-0.0836281838931814\\
741	-0.0745201975113314\\
742	-0.0603441247073434\\
743	-0.0501643202317723\\
744	-0.0937416500486696\\
745	-0.0705403001222964\\
746	-0.0562891256908398\\
747	-0.0449111730885776\\
748	-0.060937592374999\\
749	-0.0407546626604158\\
750	-0.0357907854635989\\
751	-0.0376258899745611\\
752	-0.0394956110311309\\
753	-0.0420370194264278\\
754	-0.0931271587061645\\
755	-0.09452307004955\\
756	-0.0837764722906292\\
757	-0.109574901555304\\
758	-0.10569220366302\\
759	-0.104025910125696\\
760	-0.0995721915802334\\
761	-0.109179278098083\\
762	-0.114337400556172\\
763	-0.113732673851112\\
764	-0.113607803204796\\
765	-0.114514723795498\\
766	-0.118629678429859\\
767	-0.116905772075672\\
768	-0.117892489929769\\
769	-0.121075277163352\\
770	-0.123620825022168\\
771	-0.126639655181188\\
772	-0.128778475418181\\
773	-0.129874234189339\\
774	-0.130446440303628\\
775	-0.131819643691304\\
776	-0.13256631317339\\
777	-0.133523552258988\\
778	-0.135820236855534\\
779	-0.137304038670552\\
780	-0.137696241683095\\
781	-0.139668360998372\\
782	-0.141743020946817\\
783	-0.144227340765562\\
784	-0.145503465353179\\
785	-0.142320905635203\\
786	-0.144511619739055\\
787	-0.150879515819265\\
788	-0.14922091558042\\
789	-0.149896884413429\\
790	-0.15240297868481\\
791	-0.15194373792997\\
792	-0.15439395386278\\
793	-0.155919621022039\\
794	-0.160254229524382\\
795	-0.157746370010302\\
796	-0.164877242401092\\
797	-0.166076263068663\\
798	-0.163924606576003\\
799	-0.163128944577316\\
800	-0.162306519726064\\
801	-0.165955019385944\\
802	-0.167651275910162\\
803	-0.169291261391511\\
804	-0.170335097173653\\
805	-0.171508285655909\\
806	-0.172722328548031\\
807	-0.176010563172121\\
808	-0.1766506332176\\
809	-0.180994636754367\\
810	-0.180223641972741\\
811	-0.185104480472204\\
812	-0.184678573531568\\
813	-0.183034134387458\\
814	-0.184740278686896\\
815	-0.18463603662977\\
816	-0.186831771990657\\
817	-0.189951640307797\\
818	-0.190472629500538\\
819	-0.192757852900366\\
820	-0.192917784766499\\
821	-0.195281079008709\\
822	-0.198700013333609\\
823	-0.197779062758283\\
824	-0.202327871300177\\
825	-0.200847815993453\\
826	-0.203009697081114\\
827	-0.208087048011853\\
828	-0.209528409240285\\
829	-0.210237296930539\\
830	-0.209626664872809\\
831	-0.211747429863806\\
832	-0.209908705552953\\
833	-0.212414750407459\\
834	-0.214798700958776\\
835	-0.21568417793929\\
836	-0.217306329326853\\
837	-0.222494548908423\\
838	-0.218988617320204\\
839	-0.217838066114398\\
840	-0.220961227220107\\
841	-0.222529659552195\\
842	-0.221871119974881\\
843	-0.22257280626488\\
844	-0.223958804686338\\
845	-0.226783657278701\\
846	-0.229623426768972\\
847	-0.230808638154688\\
848	-0.232127885197987\\
849	-0.232428798049337\\
850	-0.237435508566936\\
851	-0.237711989940741\\
852	-0.237384511740683\\
853	-0.23865380427024\\
854	-0.239749508316911\\
855	-0.24172925504216\\
856	-0.241119116640655\\
857	-0.243576068322241\\
858	-0.243915593075962\\
859	-0.247027270585774\\
860	-0.247733609309743\\
861	-0.249072557123507\\
862	-0.249547480604942\\
863	-0.252519568909402\\
864	-0.253148265234806\\
865	-0.254598217048643\\
866	-0.255323175357614\\
867	-0.260757072625879\\
868	-0.261579216819959\\
869	-0.261151433660353\\
870	-0.261810127157024\\
871	-0.26284756725598\\
872	-0.263945257129525\\
873	-0.267285573995876\\
874	-0.269955567055089\\
875	-0.271509881926237\\
876	-0.270425000630978\\
877	-0.27158876037753\\
878	-0.275540608145981\\
879	-0.27263283900105\\
880	-0.275581205463459\\
881	-0.27602718816112\\
882	-0.278387776309685\\
883	-0.279222265671972\\
884	-0.278633302334053\\
885	-0.279374575977745\\
886	-0.280497387498005\\
887	-0.280534822035864\\
888	-0.283453267133847\\
889	-0.283063168340704\\
890	-0.28443938765224\\
891	-0.282659897660997\\
892	-0.284563629194433\\
893	-0.289018074971724\\
894	-0.285187271078282\\
895	-0.28681456162814\\
896	-0.289227106756118\\
897	-0.291102680771676\\
898	-0.296087865464599\\
899	-0.295034379522866\\
900	-0.2974961947391\\
901	-0.299778927178727\\
902	-0.299467128235428\\
903	-0.303140629270795\\
904	-0.300587326086911\\
905	-0.302708237344783\\
906	-0.308233863161958\\
907	-0.306041994768152\\
908	-0.305874709227414\\
909	-0.312103034588726\\
910	-0.309618056447865\\
911	-0.306537352845094\\
912	-0.312736180413806\\
913	-0.312494432214315\\
914	-0.312588326355621\\
915	-0.315318673102546\\
916	-0.318735918386342\\
917	-0.316668475971692\\
918	-0.320918139986026\\
919	-0.324583526988479\\
920	-0.326485245316087\\
921	-0.331028844979101\\
922	-0.330805889530107\\
923	-0.335357085253326\\
924	-0.337118087849974\\
925	-0.336550025221953\\
926	-0.340665050635566\\
927	-0.34061263367984\\
928	-0.344434739120494\\
929	-0.344232119116642\\
930	-0.346616556924783\\
931	-0.34822541702755\\
932	-0.350403005811879\\
933	-0.351200915954254\\
934	-0.353915677353298\\
935	-0.355807209345089\\
936	-0.356376234999535\\
937	-0.358386581594089\\
938	-0.360637219403784\\
939	-0.361107410543652\\
940	-0.365949592102036\\
941	-0.369613083015496\\
942	-0.367778704088684\\
943	-0.369210857736266\\
944	-0.373243428136386\\
945	-0.375600185478546\\
946	-0.377050091990593\\
947	-0.377866421162802\\
948	-0.379290963143749\\
949	-0.380326034961625\\
950	-0.381810129473214\\
951	-0.384296694723186\\
952	-0.387050539885448\\
953	-0.391487417481784\\
954	-0.391337035036558\\
955	-0.392883609209729\\
956	-0.394415110928828\\
957	-0.395656784096004\\
958	-0.393755069674528\\
959	-0.396810759534533\\
960	-0.396851500885718\\
961	-0.398135113799918\\
962	-0.400187502897672\\
963	-0.403949404769269\\
964	-0.402760387232236\\
965	-0.405534103594046\\
966	-0.40835305366769\\
967	-0.409598909174968\\
968	-0.410560142052102\\
969	-0.411869488212955\\
970	-0.412980579939416\\
971	-0.414702133083398\\
972	-0.413678694560128\\
973	-0.417428923994821\\
974	-0.41563744054498\\
975	-0.419035451169563\\
976	-0.421856494019363\\
977	-0.423056841452343\\
978	-0.425321835211851\\
979	-0.427240647357462\\
980	-0.426738870891641\\
981	-0.428073627407461\\
982	-0.429417150945772\\
983	-0.4280865641551\\
984	-0.433479320384368\\
985	-0.433774583799716\\
986	-0.438532317395851\\
987	-0.436911296485564\\
988	-0.437066780096038\\
989	-0.437174804522251\\
990	-0.436379955137107\\
991	-0.436422065960903\\
992	-0.43988895971081\\
993	-0.442157950424282\\
994	-0.443833407489737\\
995	-0.442554145465532\\
996	-0.441726157096802\\
997	-0.443758337921742\\
998	-0.444214634316323\\
999	-0.448709453690722\\
1000	-0.451470153130895\\
1001	-0.452205815335467\\
1002	-0.453353771709507\\
1003	-0.454386205921281\\
1004	-0.455667518063638\\
1005	-0.455017696069773\\
1006	-0.455529583223359\\
1007	-0.456750360840982\\
1008	-0.457598013994962\\
1009	-0.458520215997143\\
1010	-0.45952236370782\\
1011	-0.464026636270265\\
1012	-0.46602392780586\\
1013	-0.464196506804049\\
1014	-0.46562025252087\\
1015	-0.46536087610671\\
1016	-0.464778341168716\\
1017	-0.46801484810043\\
1018	-0.467627637145019\\
1019	-0.463128026377944\\
1020	-0.466785281999068\\
1021	-0.467984421780073\\
1022	-0.465889311387765\\
1023	-0.466053683684959\\
1024	-0.46886741420998\\
1025	-0.469692425433086\\
1026	-0.472682954101346\\
1027	-0.473274366836371\\
1028	-0.475940603819036\\
1029	-0.475143306362614\\
1030	-0.476961101326551\\
1031	-0.481745954224517\\
1032	-0.485257662367793\\
1033	-0.482600727645077\\
1034	-0.483953319828346\\
1035	-0.486590251473554\\
1036	-0.490464360843837\\
1037	-0.491892587302922\\
1038	-0.493509218284203\\
1039	-0.494749100401454\\
1040	-0.495237798733436\\
1041	-0.498080043822948\\
1042	-0.496864451725314\\
1043	-0.496521289121643\\
1044	-0.499439767946881\\
1045	-0.497651572239883\\
1046	-0.503742357722491\\
1047	-0.503060784711149\\
1048	-0.50652609561364\\
1049	-0.509338707927786\\
1050	-0.516059949658454\\
1051	-0.517546073922294\\
1052	-0.517051846864111\\
1053	-0.51713450137312\\
1054	-0.51713269057966\\
1055	-0.519647642911301\\
1056	-0.522075399942222\\
1057	-0.522897035277321\\
1058	-0.527067091502917\\
1059	-0.529525974105225\\
1060	-0.532051435545914\\
1061	-0.534205585659069\\
1062	-0.536725180370368\\
1063	-0.538071628076154\\
1064	-0.540617854280392\\
1065	-0.5425163687059\\
1066	-0.546745105367791\\
1067	-0.547161585152969\\
1068	-0.550172396913025\\
1069	-0.54968123449589\\
1070	-0.549830291703614\\
1071	-0.553453491268011\\
1072	-0.553575840831741\\
1073	-0.557137869551269\\
1074	-0.559654469443889\\
1075	-0.560312102405353\\
1076	-0.562901748107227\\
1077	-0.564585098752371\\
1078	-0.57019989643331\\
1079	-0.568816403164252\\
1080	-0.567889610776921\\
1081	-0.570026608420601\\
1082	-0.574750575113713\\
1083	-0.574590706868484\\
1084	-0.57607773248916\\
1085	-0.580602849577817\\
1086	-0.578052147394976\\
1087	-0.582728477347078\\
1088	-0.583764600792538\\
1089	-0.583645030458823\\
1090	-0.584943468377637\\
1091	-0.586503301056665\\
1092	-0.588772198259319\\
1093	-0.591151373374674\\
1094	-0.589528992159569\\
1095	-0.592139840594185\\
1096	-0.592287822928688\\
1097	-0.596417034091327\\
1098	-0.596133120026996\\
1099	-0.597484409672531\\
1100	-0.601210054500734\\
1101	-0.603922689036969\\
1102	-0.607534004465475\\
1103	-0.609403868850641\\
1104	-0.614456540947963\\
1105	-0.614311200723201\\
1106	-0.614020735603937\\
1107	-0.613370251077416\\
1108	-0.616059558422877\\
1109	-0.620123499183938\\
1110	-0.621898196000452\\
1111	-0.622141812812519\\
1112	-0.625037947657272\\
1113	-0.628379546039423\\
1114	-0.627326381744577\\
1115	-0.627764414551406\\
1116	-0.630446726801276\\
1117	-0.63299224433319\\
1118	-0.636813170773981\\
1119	-0.637564144797596\\
1120	-0.639323822459995\\
1121	-0.639801379629828\\
1122	-0.641955960363504\\
1123	-0.641683201449142\\
1124	-0.640693782271199\\
1125	-0.641474954799621\\
1126	-0.644005621541242\\
1127	-0.646778716214232\\
1128	-0.648948905071785\\
1129	nan\\
};
\addlegendentry{yaw}



\end{axis}
\end{tikzpicture}%

==> pics/mahoney.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xtick ={0,300,600,900,1200},
xticklabels ={0,15,30,45,60},
xlabel=Time (s),
ylabel=Degrees,
xmin=0,
xmax=1200,
ymin=-4.5,
ymax=4.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%grid = both,
ymajorgrids = true,
legend style={legend cell align=right, align=right, fill=none, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	8.62091073837922e-35\\
2	-0.0105678250100482\\
3	-0.0132821424598774\\
4	-0.0187799857962125\\
5	-0.0223816888613199\\
6	-0.00231759596928016\\
7	0.0016446943748735\\
8	-0.00327102404652179\\
9	0.000170166484892724\\
10	0.001457210487592\\
11	0.00232998794732947\\
12	0.0027731576123044\\
13	-0.00205172649538326\\
14	0.00315770740418409\\
15	-0.000680681684752149\\
16	-0.00130498343292491\\
17	-0.0036073253458182\\
18	-0.00991404904668369\\
19	0.00376934002234603\\
20	-0.00535800243723025\\
21	-0.00301349167934212\\
22	-0.00473890560482196\\
23	-0.00759232611529487\\
24	-0.024409507647285\\
25	-0.0321874030547909\\
26	-0.0275135319276039\\
27	-0.0180527821562935\\
28	-0.000378372235560333\\
29	0.0047533390898045\\
30	-0.00377767299046916\\
31	0.00247878815548533\\
32	-0.00429499126030925\\
33	-0.00831343647384458\\
34	-0.0174295443985681\\
35	-0.0217704219003822\\
36	-0.0309697678871619\\
37	-0.0282333445097847\\
38	-0.0176936977130878\\
39	-0.0118525472915255\\
40	-0.0102277198487963\\
41	-0.00228501654214852\\
42	-0.00341823650768584\\
43	-0.0089719227588969\\
44	-0.00919065154479828\\
45	0.00130672589350424\\
46	0.00341284197033744\\
47	0.00963899031218291\\
48	-0.00232698117301929\\
49	-0.00113332617685239\\
50	-0.00642733425000158\\
51	-0.0103351342166952\\
52	-0.00736854807972738\\
53	-0.0203046524249663\\
54	-0.0191017070373678\\
55	-0.0292949943692564\\
56	-0.0344783842624692\\
57	-0.0186999858552736\\
58	-0.0157649442767457\\
59	0.000535724866312489\\
60	0.00296101779748973\\
61	0.00360179185796136\\
62	0.00928902673437383\\
63	0.00522592099104389\\
64	-0.00607267036143515\\
65	-0.0102195563594609\\
66	0.00670515794148843\\
67	0.00911147504905449\\
68	-0.00523298656539171\\
69	-0.0135601849038943\\
70	-0.018088487296895\\
71	-0.018859989822335\\
72	-0.0148095615048289\\
73	-0.00959250948037753\\
74	-0.00609588641905698\\
75	-0.00908512595791836\\
76	-0.0136305314257553\\
77	-0.0239285511068725\\
78	0.00158297229761583\\
79	-0.00729738417113364\\
80	0.0115434585414929\\
81	0.00973298693244998\\
82	0.013087544424814\\
83	0.0194930748063119\\
84	0.0115020632286057\\
85	0.0136446163243046\\
86	0.0078314572105305\\
87	0.013102278996431\\
88	0.0493966792213185\\
89	0.0318711849940244\\
90	0.04225004502223\\
91	0.0372536622369479\\
92	0.0349254711681867\\
93	0.0407828288556427\\
94	0.00985269782983506\\
95	0.0400940099308649\\
96	0.0273694093860508\\
97	0.0209172928070529\\
98	0.0107746566946753\\
99	-0.00421221354329905\\
100	-0.0255860229577632\\
101	0.0027312995061281\\
102	0.00807861899287935\\
103	0.0236668860780424\\
104	0.0530548533534849\\
105	0.0344548924963568\\
106	0.0272604465179628\\
107	0.0245561091610734\\
108	0.0103661157920752\\
109	0.049932917339366\\
110	0.0210760512871613\\
111	0.108935809034647\\
112	0.0726548370045156\\
113	0.0452285240588363\\
114	0.475199443439615\\
115	0.193258670417648\\
116	-0.00726967325803701\\
117	-0.139271473945657\\
118	-0.102684973415525\\
119	0.125573418383613\\
120	0.187433787671945\\
121	0.182141381281504\\
122	0.121928980804465\\
123	-0.0752821843937928\\
124	-0.0176994606443383\\
125	0.28947459918293\\
126	0.361957093213939\\
127	-0.0332000903829742\\
128	-0.340170256460838\\
129	-1.19632140602764\\
130	-0.979319160157122\\
131	-0.476711860021964\\
132	0.0547860594541772\\
133	0.321268724103654\\
134	0.270379430126597\\
135	0.045267130457372\\
136	-0.0839628773867169\\
137	-0.180677296928743\\
138	-0.135552194624272\\
139	-0.110391847933444\\
140	0.0870873464373143\\
141	0.0256495987064433\\
142	0.0542433445609377\\
143	0.0272626406175242\\
144	-0.539828564103616\\
145	-0.396694743375353\\
146	0.169769615362725\\
147	-0.243775935456153\\
148	-0.366965433837061\\
149	-0.00549810377962037\\
150	0.0092949225020541\\
151	-0.0147292505604881\\
152	0.594061620757698\\
153	0.113219004202063\\
154	-0.0477894339442964\\
155	0.0805963819285431\\
156	0.0255137497662408\\
157	0.049156728771783\\
158	0.367093164290025\\
159	0.380596365975291\\
160	0.105483643183128\\
161	0.115369973772838\\
162	0.00755320359481484\\
163	-0.223253900148772\\
164	-0.32751362149616\\
165	0.146475822253865\\
166	0.0680172996032491\\
167	0.121950081065307\\
168	0.283364480683102\\
169	-0.0698501344326655\\
170	-0.323541342469061\\
171	-0.345087915582256\\
172	-0.235320070528595\\
173	-0.0604918431115801\\
174	0.0452892625200761\\
175	-0.0971507043303066\\
176	-0.282852979890867\\
177	-0.00503199998402118\\
178	-0.0449900619200362\\
179	0.192383466110938\\
180	0.10566173942695\\
181	0.0556781467244505\\
182	-0.174882400037794\\
183	-0.498079563495029\\
184	-0.382912444775018\\
185	-0.143833343169069\\
186	-0.362184090894673\\
187	-0.112638724975462\\
188	0.346433431515073\\
189	-0.193236794167517\\
190	-0.160388146647938\\
191	0.110192748145151\\
192	-0.149336343403351\\
193	0.105376778143367\\
194	0.166146394516755\\
195	0.351861497907919\\
196	0.254556709680249\\
197	0.115295930605247\\
198	0.0708741920981403\\
199	0.283011600537525\\
200	0.096170988531843\\
201	0.0663181998072553\\
202	0.0583437610283247\\
203	0.290282725036334\\
204	0.395711541737785\\
205	0.382789801112662\\
206	0.484947928481628\\
207	0.653747887044443\\
208	0.640543927830497\\
209	0.51784950130236\\
210	0.508451066198361\\
211	0.331424786360925\\
212	0.308046307387372\\
213	0.586228069040713\\
214	0.447949473961213\\
215	0.470778525590094\\
216	0.114045072005315\\
217	0.139113185061571\\
218	0.0787502541856086\\
219	0.0962023475256781\\
220	0.277704709087972\\
221	0.404158823854573\\
222	0.0281995335166993\\
223	-0.208037529584309\\
224	-0.101965327455807\\
225	-0.116746767881767\\
226	-0.203168427835057\\
227	0.0323548821210879\\
228	-0.128381541012576\\
229	0.00251540579027515\\
230	0.0699426487810994\\
231	-0.198230617522572\\
232	-0.153715240350248\\
233	-0.344605095306148\\
234	-0.573512796206611\\
235	-0.553663823443142\\
236	-0.525236536231354\\
237	-0.871824073948053\\
238	-1.04232018874926\\
239	-0.531534915612645\\
240	-0.976939100000217\\
241	-0.644175749414525\\
242	-0.664793343149811\\
243	-0.601204099846957\\
244	-0.592416493486456\\
245	-0.689825977204901\\
246	-0.815704594421801\\
247	-0.823197868289231\\
248	-0.673519150127833\\
249	-0.297757079932956\\
250	-0.255781897503928\\
251	-0.48598627737969\\
252	-0.301711293760791\\
253	-0.0149707282553105\\
254	-0.299954969359117\\
255	-0.248713402424927\\
256	0.364067641113337\\
257	0.370067853020694\\
258	0.278305150837435\\
259	-0.173051611833955\\
260	0.0334606417169267\\
261	0.079296390584527\\
262	0.0960134163308604\\
263	0.0997577049446261\\
264	0.157067988836997\\
265	0.127133981022746\\
266	0.0155912498512574\\
267	0.00888171016327764\\
268	-0.313613198136095\\
269	-0.31696977634923\\
270	-0.241952972205088\\
271	-0.429295886552619\\
272	-0.368431861720381\\
273	-0.369869217464286\\
274	-0.452484426469781\\
275	-0.530182817444042\\
276	-0.687120126390595\\
277	-0.547811194888086\\
278	-0.516180758630702\\
279	-0.390559725657979\\
280	-0.398197803465878\\
281	-0.293718975960455\\
282	-0.303363002909919\\
283	-0.186403113464974\\
284	-0.197226837945184\\
285	-0.155801377912185\\
286	-0.255574737501066\\
287	-0.28592229463427\\
288	-0.254521551416109\\
289	-0.18820092183135\\
290	-0.274717233370246\\
291	-0.0651065677698321\\
292	-0.0543653645322637\\
293	-0.234326654698995\\
294	-0.22502264763673\\
295	-0.328857465981062\\
296	-0.163449340395275\\
297	-0.432282437738492\\
298	-0.398086414473421\\
299	-0.486774397248579\\
300	-0.558560010506243\\
301	-0.671302030301285\\
302	-0.650779302371999\\
303	-0.646420451072175\\
304	-0.423401785676593\\
305	-0.518425903033307\\
306	-0.413246104960151\\
307	-0.679855156866207\\
308	-0.573389554209099\\
309	-0.433001972911732\\
310	-0.516714513127024\\
311	-0.487246856864635\\
312	-0.36464444473336\\
313	-0.508127849051263\\
314	-0.593208478098334\\
315	-0.660193921992687\\
316	-0.712576987604135\\
317	-0.696863947658221\\
318	-0.721443937670015\\
319	-0.744717777217051\\
320	-0.891703312059347\\
321	-0.888257198780012\\
322	-0.808883533912575\\
323	-0.858978120223028\\
324	-0.949710577426104\\
325	-0.830681999656107\\
326	-0.690580694365923\\
327	-0.588531749909169\\
328	-0.449732751413921\\
329	-0.243735652708582\\
330	-0.485207958399377\\
331	-0.296029273955201\\
332	-0.0950749218494304\\
333	0.0374621707805437\\
334	0.00258366023213795\\
335	-0.172116502493341\\
336	-0.272577751511678\\
337	-0.0247218675872989\\
338	0.0625373187769968\\
339	0.328405266059398\\
340	0.276142125168357\\
341	0.148206641899615\\
342	0.129224401164471\\
343	0.122947938490044\\
344	0.204011393674977\\
345	0.277194042387821\\
346	0.301600891454416\\
347	0.192095817521106\\
348	0.314290712426353\\
349	0.232120317115331\\
350	0.0932658397054873\\
351	0.0513191036964888\\
352	-0.0585995889709143\\
353	-0.101356047297677\\
354	-0.12544694659331\\
355	-0.123546330361455\\
356	-0.289630263412358\\
357	-0.118036817442355\\
358	-0.0821796772019937\\
359	-0.125152483072035\\
360	-0.194559246190105\\
361	-0.198632029643907\\
362	-0.248419400444715\\
363	-0.28999712378189\\
364	-0.154524674149377\\
365	-0.0661114972222268\\
366	-0.0743038127247621\\
367	-0.102888661401144\\
368	-0.106413979619775\\
369	-0.230573735398761\\
370	-0.224775824857978\\
371	-0.293704454028591\\
372	-0.229953889729441\\
373	-0.0115490292715708\\
374	-0.149361464988576\\
375	-0.265647043584025\\
376	-0.579899821347794\\
377	-0.671473093140879\\
378	-0.563935963574677\\
379	-0.631725043116113\\
380	-0.863517680738732\\
381	-0.701732537428635\\
382	-0.785820630080717\\
383	-0.70538188457124\\
384	-0.216713998396037\\
385	-0.328807349342416\\
386	-0.77181690404343\\
387	-0.202434770034817\\
388	-0.336199423458598\\
389	-0.280236783651556\\
390	-0.212459557253785\\
391	-0.289155926935252\\
392	-0.232130251323118\\
393	0.10781796271081\\
394	0.555309300889843\\
395	0.509735803650129\\
396	0.635255875039262\\
397	0.331639237999809\\
398	0.338256530503464\\
399	0.511683292227722\\
400	0.520679897427598\\
401	0.411504683684482\\
402	0.560291897236376\\
403	0.520299131041981\\
404	0.678755995536138\\
405	0.983419121458899\\
406	1.0229538458542\\
407	0.71453242091293\\
408	0.0405500300622745\\
409	-0.25816264389929\\
410	-0.251471527297769\\
411	-0.376205406010411\\
412	-0.536926368554846\\
413	-0.77148127638557\\
414	-0.884321126130814\\
415	-0.878548921112701\\
416	-0.576560445130896\\
417	-0.587173678215834\\
418	-0.676655448089238\\
419	-0.811207839749075\\
420	-1.10088405691554\\
421	-0.801911898605565\\
422	-1.26181262495113\\
423	-0.581580574269448\\
424	-0.882679947707107\\
425	-0.881689624155682\\
426	-0.634579100712348\\
427	-0.557551336198916\\
428	-0.530316979541906\\
429	-0.503536335769746\\
430	-1.04345329645328\\
431	-0.782234514631224\\
432	-0.859579188803239\\
433	-0.562263654873915\\
434	-0.707361415900792\\
435	-0.425773591388712\\
436	-0.588583371745526\\
437	-0.639247651682723\\
438	-0.561617555839593\\
439	-1.09762264546131\\
440	-0.74931176924577\\
441	-0.126041076319689\\
442	-0.106841707179744\\
443	-0.260616384647887\\
444	-0.454596691145754\\
445	-0.475244042185216\\
446	-0.585543111956667\\
447	-0.586819469144125\\
448	-0.759466862536583\\
449	-0.535427288238074\\
450	-0.568297272846208\\
451	-0.688674953648174\\
452	-0.745127160222494\\
453	-0.415126362358594\\
454	-0.0139711292235948\\
455	0.0773825172724944\\
456	-0.0690274258650235\\
457	-0.335001667461476\\
458	-0.470315381720695\\
459	0.152119807775598\\
460	-0.53855076458385\\
461	-0.590553177482363\\
462	-0.933640507569198\\
463	-0.872928071370332\\
464	-1.28957178472182\\
465	-0.590659245402884\\
466	-0.0761185804458746\\
467	-0.121579554825853\\
468	-0.360349189713069\\
469	-0.0283900155043053\\
470	-0.016855457544216\\
471	0.138612462212968\\
472	0.551915806518261\\
473	-0.132932300899463\\
474	-0.563262665636124\\
475	-0.674601777019228\\
476	-1.73105116583628\\
477	-2.00550515466405\\
478	-1.37512010372269\\
479	-1.41213260432479\\
480	-1.05179431773217\\
481	-0.99822693011868\\
482	-0.429334569792249\\
483	-0.590273119897783\\
484	-0.189815382284921\\
485	-0.398600133836471\\
486	0.0688861080967104\\
487	-0.23962243722457\\
488	-0.158476710513104\\
489	-0.066743365130058\\
490	-0.0657286058930392\\
491	0.0617991928560873\\
492	0.178148813825029\\
493	0.154804755165072\\
494	0.309029912308234\\
495	0.307926713863277\\
496	0.256662768638633\\
497	0.42709024210563\\
498	0.138709969522834\\
499	0.260168837326966\\
500	0.387587235778104\\
501	0.356697381164728\\
502	0.274337341694428\\
503	0.0731165963268091\\
504	0.120684442019354\\
505	0.872163736483195\\
506	-0.00245697559915518\\
507	-0.439032578551695\\
508	-0.502056102779551\\
509	-0.418438830075427\\
510	-0.194820201585469\\
511	-0.101428285004817\\
512	0.364104676961147\\
513	0.172157362499728\\
514	0.317023949044533\\
515	-0.0406013180612973\\
516	-0.591638234140519\\
517	-0.228463571797614\\
518	0.131194988237372\\
519	0.0703754317433982\\
520	-0.116417901967045\\
521	-0.129067942857744\\
522	-0.146470649033477\\
523	-0.0422556612205122\\
524	-0.19387087266288\\
525	-0.0707472335675346\\
526	0.110138291189226\\
527	0.297739042236344\\
528	0.281277430447415\\
529	0.532264179432733\\
530	0.533231471045745\\
531	0.476902129162681\\
532	0.298186581432195\\
533	0.334562228711641\\
534	0.707539659344455\\
535	0.665309615899559\\
536	0.448175690420989\\
537	-0.0722005691055144\\
538	-0.0225261078944997\\
539	0.0939166745770063\\
540	0.195688423675037\\
541	0.267608546005982\\
542	-0.060698162988666\\
543	0.127640388507509\\
544	-0.182985854749091\\
545	0.130593157909081\\
546	0.12379722201322\\
547	0.207366902662902\\
548	0.266106432259413\\
549	0.0696085005882731\\
550	0.144907845027603\\
551	0.114018327846273\\
552	0.112865108097345\\
553	-0.103188627043285\\
554	-0.26478167972573\\
555	0.000275480024855282\\
556	0.107023392301865\\
557	0.0912805467002438\\
558	0.153471597056422\\
559	0.207535828512912\\
560	0.0659609857307339\\
561	0.208081243268605\\
562	0.131646395598623\\
563	0.0573656928418776\\
564	0.0945629802412367\\
565	-0.009072240798579\\
566	0.0411117868772285\\
567	-0.0457685147053951\\
568	-0.295160311252489\\
569	-0.732142074475398\\
570	-0.789817627597451\\
571	-0.56510166026162\\
572	-0.472158081290454\\
573	-0.254824577445753\\
574	-0.307183962136935\\
575	-0.290044970922288\\
576	-0.39543094409012\\
577	-0.352873310611117\\
578	-0.0200288514955802\\
579	0.0206517382413717\\
580	0.0634301510381038\\
581	-0.168521340772807\\
582	0.00550191356150443\\
583	-0.0286535133647357\\
584	0.0177881220145534\\
585	0.111310494227841\\
586	0.204623626902613\\
587	0.0578224646959416\\
588	0.184801182799893\\
589	0.0548692257639341\\
590	-0.105648411248635\\
591	-0.205127169307504\\
592	-0.0472763601902234\\
593	0.249903386531642\\
594	0.173236962973583\\
595	0.288149277261687\\
596	0.139249538816856\\
597	-0.00867682770351316\\
598	-0.117097008177534\\
599	-0.191613650976294\\
600	-0.211980947120719\\
601	-0.204404417168852\\
602	-0.248690031794779\\
603	-0.318343429339349\\
604	-0.33503785897348\\
605	-0.0027813510576181\\
606	0.0460386962846618\\
607	-0.0331955813836399\\
608	-0.0581275564568852\\
609	0.0633494225931208\\
610	0.235991746649576\\
611	0.22684762227851\\
612	0.23701090800744\\
613	0.507368779471323\\
614	0.666181244378874\\
615	1.05667271795039\\
616	0.765199510326238\\
617	0.689003653223129\\
618	0.608429476285439\\
619	0.788964492469661\\
620	0.974112419470471\\
621	0.676447436060425\\
622	0.618116920237503\\
623	0.564040531992183\\
624	0.1805341569661\\
625	0.23693729058671\\
626	0.0778201803792518\\
627	0.118644886015054\\
628	0.0273572766377159\\
629	0.0439108048917185\\
630	0.100109542548118\\
631	0.185735150828124\\
632	0.252422957565269\\
633	0.16489053110064\\
634	0.0734337758498225\\
635	0.0881551488093388\\
636	0.138471482666874\\
637	0.114774441272232\\
638	0.0666109699872624\\
639	-0.153557286920307\\
640	-0.255604293364294\\
641	-0.151393000404627\\
642	-0.136568183704855\\
643	-0.155354718468574\\
644	-0.130364208002587\\
645	-0.104723717702076\\
646	-0.0514993617256984\\
647	0.0531585868482202\\
648	0.132355687538006\\
649	0.105793608842613\\
650	0.122367467818066\\
651	0.0274407167711989\\
652	-0.0586869343039439\\
653	-0.0797815280725287\\
654	-0.0020023621691982\\
655	-0.0860718131921062\\
656	-0.0475377632725423\\
657	0.173933135929831\\
658	0.210027551567314\\
659	0.14179525872627\\
660	0.0639802457623916\\
661	0.00754028027684707\\
662	0.0576801048264594\\
663	0.109035082972986\\
664	0.306255836872073\\
665	0.387844892854129\\
666	0.368246294609076\\
667	0.373826417709911\\
668	0.356065337063176\\
669	0.289492828617617\\
670	0.290721884585732\\
671	0.286039690547567\\
672	0.19345479573884\\
673	0.259082482550314\\
674	0.133518322943704\\
675	-0.0768406527256325\\
676	0.0203531571113347\\
677	0.0272243163485262\\
678	0.0888279968906333\\
679	0.229035535087201\\
680	-0.0407927574938395\\
681	-0.294211672151346\\
682	-0.432536476177044\\
683	-0.178689135724255\\
684	-0.0415569026567443\\
685	-0.167352419659538\\
686	-0.223868678887528\\
687	-0.129305104410005\\
688	-0.220408498097761\\
689	-0.236819720703668\\
690	-0.242943228367091\\
691	0.0128570027515837\\
692	0.0677979480397138\\
693	-0.0407561545684633\\
694	-0.327938212907808\\
695	-0.387654245195086\\
696	-0.126183983520093\\
697	0.104013776152755\\
698	0.190089512556867\\
699	0.310829720474524\\
700	0.250766086774814\\
701	0.35990127414147\\
702	0.196337688124516\\
703	-0.0362366268976148\\
704	-0.00159232969799428\\
705	-0.0944497935681199\\
706	-0.0385852979668105\\
707	0.164653677689835\\
708	0.476897434024514\\
709	0.544413466588574\\
710	0.364092118890085\\
711	0.466000597023513\\
712	0.657659531230367\\
713	0.393412925760411\\
714	0.179713305112515\\
715	0.406079171360966\\
716	0.596549978351531\\
717	0.700052890005209\\
718	-0.0286863265796615\\
719	0.0181063448073351\\
720	-0.689930489390097\\
721	-0.789483437705155\\
722	-0.864865376939209\\
723	-1.29645908408673\\
724	-1.70966341343616\\
725	-0.889816565149939\\
726	-1.26691333695578\\
727	-0.962473418590279\\
728	-1.27176270065531\\
729	-1.25472037469634\\
730	-1.35075739782706\\
731	-1.09287647495993\\
732	-0.365524074971202\\
733	-0.313330628565675\\
734	-0.287251166086496\\
735	0.0736728792058857\\
736	-0.206156092393154\\
737	0.374238234173083\\
738	0.434121280934927\\
739	-0.217557758657596\\
740	-0.0342289643102779\\
741	-0.257231555814117\\
742	-0.417860765802391\\
743	-0.554892148339218\\
744	-0.867668270800165\\
745	-0.102392061559399\\
746	0.265194462064099\\
747	0.337749995014044\\
748	0.083521484847144\\
749	0.0318790153374495\\
750	0.304897714893923\\
751	0.166411905318059\\
752	0.233549895992068\\
753	0.174909364706118\\
754	-0.111413571244225\\
755	0.187137099179215\\
756	0.221911892212795\\
757	0.265093687388134\\
758	0.0681133020732809\\
759	-0.209083419847908\\
760	-0.594033051772984\\
761	-0.791694228908199\\
762	-1.23893550573221\\
763	-1.65995124720422\\
764	-1.95790432794725\\
765	-2.31875001827199\\
766	-1.89106195006267\\
767	-1.99840823007325\\
768	-1.65529458486199\\
769	-1.2830054565363\\
770	-0.926916411756038\\
771	-0.456818889587532\\
772	0.173560155301054\\
773	0.221197966669705\\
774	0.479526417133232\\
775	0.703406537475383\\
776	1.04585065969338\\
777	0.948258369491244\\
778	0.961129492514992\\
779	1.0929557581036\\
780	1.13688393576493\\
781	1.28806867040293\\
782	1.22415657796091\\
783	1.03828177141269\\
784	0.870630937870489\\
785	0.659014252069428\\
786	0.546044686304592\\
787	0.511097111393699\\
788	0.467065151799962\\
789	0.389416780012807\\
790	0.280188643973454\\
791	0.154407297967602\\
792	0.0700565656464639\\
793	0.505741641997796\\
794	0.430070255350404\\
795	0.745360878310214\\
796	0.606544284372238\\
797	0.563801880230276\\
798	0.481056809856916\\
799	0.33110293427118\\
800	0.615949364505786\\
801	0.580810431900918\\
802	0.704898720197386\\
803	0.946981429322407\\
804	0.67870216131004\\
805	0.884171007725289\\
806	0.656754061009478\\
807	0.324452802914066\\
808	-0.00143533983128786\\
809	-0.234305447493235\\
810	-0.482255535352988\\
811	-0.289325658997109\\
812	-0.487484085513773\\
813	-0.672777234215146\\
814	-0.556071911425193\\
815	-0.577588627317285\\
816	-0.549677489363401\\
817	-0.483573041245453\\
818	-0.446813315768251\\
819	-0.511042053886513\\
820	-0.872729600166756\\
821	-0.690236404654503\\
822	-0.781443341776758\\
823	-0.625291632436344\\
824	-0.624403652564654\\
825	-0.613043401082556\\
826	-0.243259657193185\\
827	-0.0838234843485861\\
828	-0.0796155113074772\\
829	-0.194902857047776\\
830	-0.371297217764133\\
831	-0.356756576861325\\
832	-0.320061499188018\\
833	-0.252987049150437\\
834	-0.211199066986212\\
835	-0.113392680074545\\
836	-0.0223927509321062\\
837	-0.205150391384648\\
838	-0.0713800885927739\\
839	-0.0218437946677507\\
840	0.126270721374613\\
841	0.299366062029765\\
842	0.170732882088942\\
843	-0.00874495452773196\\
844	-0.289565403023665\\
845	-0.244407150262386\\
846	-0.0688833088009993\\
847	0.0424221096440465\\
848	0.307530807270235\\
849	0.139591701228872\\
850	0.0734354587538023\\
851	0.0412213191917737\\
852	-0.079423206279985\\
853	0.301198871751352\\
854	0.805791865019075\\
855	0.252093484525375\\
856	-0.132166890725712\\
857	0.184831403540068\\
858	0.516769188294007\\
859	0.280754229122485\\
860	0.25932407674552\\
861	0.0849084333988789\\
862	0.433385875252798\\
863	0.0719845716482519\\
864	-0.14121877324558\\
865	0.0577747834427962\\
866	-0.0848158994491401\\
867	-0.438213231552333\\
868	-0.465288285175571\\
869	-0.606700756459534\\
870	-0.605047507710584\\
871	-0.634547915558179\\
872	-0.460822237195213\\
873	-0.0460898841357337\\
874	0.33072736168183\\
875	-0.0183244797741041\\
876	-0.287479332606175\\
877	-0.0132781145932771\\
878	0.0464412637503315\\
879	0.0971408029899379\\
880	-0.151222037057584\\
881	-0.202246714652871\\
882	0.0790742313416643\\
883	-0.0961326807839175\\
884	-0.368327260353211\\
885	-0.5363393259098\\
886	-0.434334969094609\\
887	-0.555412008051619\\
888	-0.76376961671143\\
889	-0.60919476055632\\
890	-0.551631618497067\\
891	-0.588329459787524\\
892	-0.27441703881728\\
893	-0.519952425419852\\
894	-0.215634746885847\\
895	-0.291932825828915\\
896	-0.211065840879744\\
897	-0.316302361723088\\
898	-0.897152061241877\\
899	-0.838451141297232\\
900	0.0704196997665264\\
901	0.123292286066511\\
902	-0.000317765651697185\\
903	0.202293156138165\\
904	-0.100535824067553\\
905	-0.399284799701877\\
906	-0.435282758823326\\
907	-0.245858514846536\\
908	-0.190413404923558\\
909	-0.197677335925703\\
910	0.0115895463059291\\
911	0.10204769636693\\
912	0.511493902475635\\
913	-0.0438309977003885\\
914	-0.134123635634859\\
915	-0.0141961727078193\\
916	0.136977947926779\\
917	0.155080366604634\\
918	0.237297060165478\\
919	0.27930102884718\\
920	0.283347328614769\\
921	0.345535472227812\\
922	0.566935796836004\\
923	0.660202314741578\\
924	0.726622775721988\\
925	0.519298737299394\\
926	0.673554679788673\\
927	0.833761940214607\\
928	1.01628187445201\\
929	1.34199952616449\\
930	1.06265669491232\\
931	1.06694950158071\\
932	0.808327423297019\\
933	0.518920823630777\\
934	0.783745021004831\\
935	0.843079598395265\\
936	0.732107705110135\\
937	0.375519365332197\\
938	0.0625470464480436\\
939	0.390398087311599\\
940	0.642625007940564\\
941	0.598198106559727\\
942	0.69161033960779\\
943	0.939640568312236\\
944	1.12950303036074\\
945	1.32434712279714\\
946	0.982190904286794\\
947	0.65736228920168\\
948	0.669924126026285\\
949	0.507948128788033\\
950	0.427074964191551\\
951	0.62132384025812\\
952	1.01513124046508\\
953	1.07211618056314\\
954	0.821604180121458\\
955	0.664761912891368\\
956	0.552905293593239\\
957	0.820662897322136\\
958	1.00617526294083\\
959	0.791732853560736\\
960	0.932147769433398\\
961	1.02416735555191\\
962	0.954938349566603\\
963	1.18617554579332\\
964	1.56581345132814\\
965	1.66719778091765\\
966	1.51595526710992\\
967	1.5585096071656\\
968	1.46384401654063\\
969	1.72887119175961\\
970	1.74338791050259\\
971	1.65926520694212\\
972	1.61557674637343\\
973	1.50454376056162\\
974	1.87725208429282\\
975	1.94032630935474\\
976	0.875310987627941\\
977	0.979456408268181\\
978	1.06171680963611\\
979	0.504581857873956\\
980	0.0797271660403156\\
981	-0.0682561560707698\\
982	0.0749503083084079\\
983	0.110568356887022\\
984	0.225374749002594\\
985	0.325657981763492\\
986	0.708957134235773\\
987	0.937828361460109\\
988	1.16377628921251\\
989	0.781775984465988\\
990	0.306855184078195\\
991	-0.442948289856085\\
992	-0.87283442171025\\
993	-1.28053420077104\\
994	-0.923192024028353\\
995	-1.04688505591112\\
996	-1.19275248476659\\
997	-1.20350337921262\\
998	-1.29495619796902\\
999	-1.32505450804485\\
1000	-1.18091555912378\\
1001	-1.1607032410733\\
1002	-1.0700124331323\\
1003	-0.929835263815686\\
1004	-1.068625227573\\
1005	-0.803934675590909\\
1006	-0.593777036717001\\
1007	-0.216752958794578\\
1008	-0.179461598593988\\
1009	-0.35132163278305\\
1010	-0.284117768961932\\
1011	-0.196227020988251\\
1012	0.0790433556136156\\
1013	-0.220795946455334\\
1014	0.120303925439584\\
1015	0.246045794474099\\
1016	0.415505827706614\\
1017	0.424846958389421\\
1018	0.541771971980591\\
1019	0.439015907241297\\
1020	0.401258375843149\\
1021	0.103105892186905\\
1022	0.217768619633113\\
1023	0.444159840657517\\
1024	-0.119908567034105\\
1025	-0.852760083615723\\
1026	-0.872911206264402\\
1027	-1.17634355025153\\
1028	-1.74329642568597\\
1029	-1.64763267729015\\
1030	-2.30580930551452\\
1031	-2.8490183156485\\
1032	-2.52149021715714\\
1033	-1.46572115369241\\
1034	-0.722625152611708\\
1035	0.040187460754141\\
1036	-0.17832543887336\\
1037	-0.368605801207123\\
1038	-0.580877974082125\\
1039	-0.685715791896173\\
1040	-0.907262196738163\\
1041	-0.729438403880628\\
1042	-0.313252835965072\\
1043	0.210084108869475\\
1044	0.320842861169018\\
1045	0.263621678661577\\
1046	-0.0679483830534642\\
1047	0.247068512727936\\
1048	0.588731942296311\\
1049	0.527423697603388\\
1050	0.950422160329906\\
1051	0.860377864579548\\
1052	0.665827910518689\\
1053	0.680754451274875\\
1054	0.674640337909346\\
1055	0.619599690243607\\
1056	0.511487746567087\\
1057	0.340212918440068\\
1058	0.290068553889676\\
1059	0.373206963908123\\
1060	0.292373113682525\\
1061	0.580049671472817\\
1062	0.512355735595199\\
1063	0.491134821368571\\
1064	0.234599290673889\\
1065	-0.0274848133315643\\
1066	0.0712692221088454\\
1067	0.145829366447737\\
1068	0.262376073018989\\
1069	0.382389543095404\\
1070	0.372310530550893\\
1071	0.213397001494955\\
1072	0.272043427824371\\
1073	0.178546744994186\\
1074	0.13543450117133\\
1075	0.163363781870732\\
1076	0.116664522956998\\
1077	0.141978502894205\\
1078	0.121716784896948\\
1079	0.0766651700768609\\
1080	0.0692418966849486\\
1081	0.0669525679111486\\
1082	0.0457726477403153\\
1083	0.0444025437252985\\
1084	0.0392232632808758\\
1085	0.0373509241532086\\
1086	0.034446357811576\\
1087	0.0457661485552344\\
1088	0.0530526713152846\\
1089	0.0495281118227559\\
1090	0.0480470246491153\\
1091	0.050860412428474\\
1092	0.0585406572834528\\
1093	0.0437234930425698\\
1094	0.029839716468223\\
1095	0.0206589860798335\\
1096	0.0277073500649721\\
1097	0.0333846871036576\\
1098	0.0181277436310444\\
1099	0.0135275113456118\\
1100	0.0108719546145723\\
1101	0.00223368096377933\\
1102	0.0111630137729891\\
1103	0.0123323923460235\\
1104	0.0208673267766173\\
1105	0.0293943463558643\\
1106	0.0234551345710738\\
1107	0.0219248143585333\\
1108	0.0326657124929919\\
1109	0.0177175430570534\\
1110	0.0182173062915221\\
1111	0.00497222240048801\\
1112	0.0178140153847983\\
1113	0.0179520788740768\\
1114	0.0151003104261767\\
1115	0.0252488570758449\\
1116	0.0329815486740595\\
1117	0.0290810038411017\\
1118	0.0232734496378364\\
1119	0.0255561736942992\\
1120	0.0260818947132071\\
1121	0.0328013863962379\\
1122	0.0253024917957981\\
1123	0.0226003620721104\\
1124	0.0228188535340855\\
1125	0.0232950399720744\\
1126	0.0321902237679828\\
1127	0.0461055055442548\\
1128	0.0517684941661967\\
1129	0.0442014572649448\\
1130	0.0440638987873026\\
1131	0.0294083629317974\\
1132	0.0280000556655096\\
1133	0.024813533700164\\
1134	0.0296803062302108\\
1135	0.0389677895033603\\
1136	0.0191169590493091\\
1137	0.0256045853467863\\
1138	0.0284248650141483\\
1139	0.0215495306088186\\
1140	0.0287009846452416\\
1141	0.0355360624558212\\
1142	0.0351522470943966\\
1143	0.0289845113695482\\
1144	0.0286676821137534\\
1145	0.0292667536597834\\
1146	0.0158394777103459\\
1147	0.0311905783309991\\
1148	0.0323393666531141\\
1149	0.0295755321181337\\
1150	0.0214686044007389\\
1151	0.0107463212722409\\
1152	0.0170150543276144\\
1153	0.0200481956413978\\
1154	0.0219841856672872\\
1155	0.0179793481210083\\
1156	0.025689718372875\\
1157	0.0261181382914048\\
1158	0.024789029228447\\
1159	0.0255809938003166\\
1160	nan\\
};
\addlegendentry{roll}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-3.28861646208924e-40\\
2	-0.00217305214342701\\
3	-0.014858947505222\\
4	-0.0133763090142614\\
5	-0.00557925797336256\\
6	-0.00834635392752511\\
7	-0.00352217985155148\\
8	-0.0185626533513491\\
9	-0.0125048446959542\\
10	-0.0215114102983522\\
11	-0.0137361426850466\\
12	-0.0256905065444569\\
13	-0.0246780890587406\\
14	-0.0196191565138489\\
15	-0.00819961219809317\\
16	-0.00791819344939804\\
17	-0.0233928176314018\\
18	-0.021363741865347\\
19	-0.0075581825620567\\
20	-0.0054131294006819\\
21	-0.0151917543815101\\
22	-0.0217824528561205\\
23	-0.0170272855814389\\
24	-0.0130388269516802\\
25	-0.0123801776999967\\
26	-0.000224119204981229\\
27	0.0100865147189938\\
28	0.0031016321481632\\
29	-0.0065300518725915\\
30	-0.0155716982328261\\
31	-0.0149840220216682\\
32	-0.0123428292178034\\
33	0.00027819765812419\\
34	-0.00358394388776663\\
35	-0.00201485385805635\\
36	-0.0218553443964366\\
37	-0.0165437148111078\\
38	-0.0189682538897427\\
39	-0.0261607525052637\\
40	-0.0261714227918488\\
41	-0.0192813380149979\\
42	-0.0135861326101592\\
43	-0.0121373482512717\\
44	-0.00868004269652686\\
45	0.0031040404206855\\
46	0.00225722826848492\\
47	-0.00833397325261985\\
48	-0.0025797369176118\\
49	-0.00511954990277912\\
50	-0.00861633277740926\\
51	-0.0177320218751439\\
52	-0.01279367168537\\
53	-0.00454825199157961\\
54	-0.00562274327480878\\
55	0.00368562616750433\\
56	-0.00610853054721548\\
57	-0.00723500970310019\\
58	-0.0128595214149907\\
59	-0.015686818486541\\
60	-0.0135741365264219\\
61	-0.0177517833548334\\
62	-0.0106641900973272\\
63	-0.0123330915095364\\
64	-0.0158885977626002\\
65	-0.0153287572185884\\
66	-0.0207481876288469\\
67	-0.0280819679675803\\
68	-0.0152671806018414\\
69	-0.0166806541544466\\
70	-0.0263730098873089\\
71	-0.0231236136361419\\
72	-0.0228950842071142\\
73	-0.0256316314200684\\
74	-0.0253937728461949\\
75	-0.0266778879724019\\
76	-0.0287912735517962\\
77	-0.0214701084786849\\
78	-0.0219567444249982\\
79	-0.0192563339315665\\
80	-0.0106638678258599\\
81	-0.0123826544835638\\
82	-0.0153717770635468\\
83	-0.00769075404300583\\
84	-0.023815855020796\\
85	-0.00539199086397188\\
86	-0.0396854798274991\\
87	-0.0816023703104085\\
88	-0.0412639059822819\\
89	-0.0975626625754199\\
90	-0.0432163748375993\\
91	-0.00254724621361608\\
92	0.00109630687472547\\
93	-0.0685285338812285\\
94	-0.123743575399955\\
95	-0.0804850946991143\\
96	-0.0690727008343399\\
97	-0.192439535715351\\
98	-0.139450377579446\\
99	-0.110731119859866\\
100	-0.10685071425839\\
101	-0.105695283758592\\
102	-0.110758958307087\\
103	-0.0673542009618886\\
104	-0.0244144704080845\\
105	-0.143001325448569\\
106	-0.0981202803548971\\
107	-0.0359216717541321\\
108	-0.15148230176659\\
109	-0.120206822606794\\
110	-0.100601213780794\\
111	-0.104593397081318\\
112	-0.29118223770684\\
113	-0.0995819401314092\\
114	-0.0244022962909349\\
115	0.196908318238936\\
116	0.544515363344141\\
117	-0.309385647549565\\
118	-0.00955922101002993\\
119	-0.272905553545526\\
120	0.0980202793788342\\
121	0.05382609515732\\
122	-0.239764795878249\\
123	-0.141753238659743\\
124	0.0908660638189751\\
125	0.147070158835475\\
126	0.0750814886857237\\
127	-0.10382279289069\\
128	-0.417550923796771\\
129	-0.424017097195413\\
130	-0.436698469083373\\
131	-0.262473500006878\\
132	0.191061776554008\\
133	-0.294842442034118\\
134	-0.19613641730473\\
135	-0.173889330963778\\
136	0.369716091552089\\
137	0.438630752720659\\
138	0.521964015955866\\
139	0.555362551203087\\
140	0.0540982211071282\\
141	-0.226431259343207\\
142	-0.252292204330738\\
143	-0.25784974513343\\
144	0.174545116376867\\
145	0.425392154380402\\
146	0.860304561726029\\
147	0.381271818126148\\
148	-0.562026981457485\\
149	-0.631687972680834\\
150	-0.612215632413634\\
151	-0.253564857235775\\
152	-0.0560584011529306\\
153	0.0165941907496529\\
154	0.209360166154354\\
155	0.477641027536051\\
156	0.486617636913473\\
157	0.376390011448506\\
158	0.351870711500926\\
159	0.241009995031059\\
160	0.184149141668023\\
161	0.216878636328736\\
162	0.185983390881527\\
163	0.149666387851326\\
164	-0.079755735697627\\
165	-0.0690839919009605\\
166	0.0140770069632513\\
167	0.0442459239297075\\
168	0.160132774569498\\
169	0.191183830587341\\
170	0.274135073357586\\
171	0.158970404886367\\
172	0.254142832362768\\
173	0.257687719596252\\
174	0.317134282529447\\
175	0.154201981425581\\
176	0.167681452545611\\
177	0.0762996903292567\\
178	0.180078726433359\\
179	0.271553246990529\\
180	0.250399568518625\\
181	0.111112453819379\\
182	0.0127172902232062\\
183	-0.0243015805624844\\
184	-0.062478975205909\\
185	-0.15686647585126\\
186	-0.03872911478166\\
187	-0.0836197903005671\\
188	0.0476147670997432\\
189	-0.0526326871712676\\
190	-0.135987842720942\\
191	-0.050039838357513\\
192	-0.0822614435972\\
193	-0.153232293755515\\
194	-0.157577156333166\\
195	-0.208577046810302\\
196	-0.108371033044041\\
197	0.0561698541035057\\
198	0.127214009949733\\
199	0.0880094994751755\\
200	0.0433004426202838\\
201	0.0351438662171467\\
202	-0.10741930374789\\
203	-0.277111328782386\\
204	-0.396798876749283\\
205	-0.332516276980471\\
206	-0.26733324942432\\
207	-0.415032080960861\\
208	-0.376573929399291\\
209	-0.628445702458853\\
210	-0.216654401820178\\
211	-0.426913353123295\\
212	-0.469548885202152\\
213	-0.1419564482953\\
214	-0.230395405090365\\
215	-0.625701397379035\\
216	-0.893045771646816\\
217	-0.242013774597288\\
218	-0.434098448052638\\
219	-0.614208857498178\\
220	-0.631676604072008\\
221	-0.763072995651454\\
222	-0.755848371870962\\
223	-0.571003046869141\\
224	-0.685438445605432\\
225	-0.619495603946322\\
226	-0.647218155723079\\
227	-0.68886467841824\\
228	-0.42874479809853\\
229	-0.631429548982731\\
230	-0.658268856689102\\
231	-0.45461127375047\\
232	-0.619035041915058\\
233	-0.50121230465088\\
234	-0.398637369286619\\
235	-0.619886572890143\\
236	-0.644276348319474\\
237	-0.574058133792648\\
238	-0.582620952678581\\
239	-0.594121854764716\\
240	-0.417293173421217\\
241	-0.400437351596108\\
242	-0.307283113216381\\
243	-0.0456151030124019\\
244	0.0312338556142013\\
245	0.279669089721808\\
246	0.216191415152483\\
247	0.214450643040637\\
248	0.440556010039433\\
249	0.325638197356111\\
250	0.378826712522822\\
251	0.393865746607776\\
252	0.0367922454233584\\
253	-0.120456369229888\\
254	0.119761443645583\\
255	0.364713992024608\\
256	-0.0832968229619949\\
257	0.155453255652565\\
258	0.208651818929321\\
259	0.566630143421711\\
260	0.439777494120882\\
261	0.269043151845174\\
262	-0.0151411967397243\\
263	-0.0267819712512355\\
264	-0.00467923984902602\\
265	0.0502365778455187\\
266	-0.0405044789883006\\
267	0.0937119293447635\\
268	0.518828638781273\\
269	0.398163421882983\\
270	0.00830141989377121\\
271	0.0590112584444062\\
272	0.129212906365324\\
273	0.0550094854523016\\
274	0.285362369127849\\
275	0.199550955865421\\
276	0.0596234392417427\\
277	0.0137862176819564\\
278	0.288059603772416\\
279	-0.180255853200307\\
280	-0.117436957316737\\
281	-0.068933049974996\\
282	-0.042086627405741\\
283	-0.24079616932449\\
284	-0.151874092813872\\
285	0.053017493323829\\
286	0.10883959556879\\
287	0.240578430863391\\
288	0.180568828683923\\
289	-0.266628090595698\\
290	0.0663232349730159\\
291	0.377260008538763\\
292	0.0201743882937921\\
293	0.0297471520710225\\
294	0.235824001044208\\
295	0.0352910021244362\\
296	0.244078180235419\\
297	0.108714161379731\\
298	0.110105270770663\\
299	0.301458450800017\\
300	0.18691068728103\\
301	0.180469442477581\\
302	0.0953229197582213\\
303	-0.100829992076602\\
304	-0.143140390708428\\
305	-0.586215298812635\\
306	-0.643538143592021\\
307	-0.600118089517116\\
308	-0.533098950617035\\
309	-0.38229603091516\\
310	-0.126944736098451\\
311	-0.111959932643978\\
312	-0.0286875124775175\\
313	-0.212773665496316\\
314	-0.0340670913422032\\
315	-0.0671854670963404\\
316	-0.0368285635231249\\
317	-0.170775883301989\\
318	-0.0437119147988151\\
319	-0.27431899367002\\
320	-0.340164936610489\\
321	-0.331637813714025\\
322	-0.138737437471351\\
323	0.110117010910357\\
324	0.274234637794985\\
325	0.190600595204707\\
326	0.491484048856137\\
327	0.128036260844263\\
328	-0.217283216529128\\
329	0.670620144193242\\
330	-0.206959312838215\\
331	-0.18787833512296\\
332	0.279762611425007\\
333	0.261174225468487\\
334	0.0683633979976855\\
335	-0.51752343292451\\
336	-0.67489280765569\\
337	-0.717023993499002\\
338	-0.28967907712567\\
339	-0.204776610099375\\
340	-0.212118869863732\\
341	-0.281779332692796\\
342	-0.0411385286876509\\
343	-0.0302021673408516\\
344	0.0412859592551598\\
345	-0.203267750395743\\
346	-0.29891122990514\\
347	-0.889255509374931\\
348	0.104290772522581\\
349	0.248700001540945\\
350	0.55647821074554\\
351	0.443702395955689\\
352	0.1347012066478\\
353	-0.431520166118241\\
354	-0.171894838978286\\
355	-0.692278683746342\\
356	-1.06738555838121\\
357	-0.167862564653383\\
358	-0.0122108287025718\\
359	-0.0463162662404024\\
360	-0.302370676043086\\
361	-0.195412756190823\\
362	-0.00484829653765893\\
363	-0.0477771722813532\\
364	0.0157270968120993\\
365	0.188247495398191\\
366	-0.0787979738252083\\
367	0.261590086310714\\
368	-0.181540225493847\\
369	-0.823839237109064\\
370	-0.294591997526388\\
371	0.0768187840287557\\
372	0.191513846339471\\
373	0.402401072129197\\
374	0.4047761697666\\
375	0.484175839244969\\
376	0.612383491485011\\
377	0.686869691736655\\
378	0.851599459364341\\
379	0.907028730471275\\
380	0.861668386882746\\
381	0.678671177042028\\
382	1.03245183861687\\
383	1.20893023463152\\
384	1.30332195824145\\
385	1.33183483892599\\
386	1.13462034808742\\
387	0.898451706229983\\
388	0.985669587644933\\
389	0.836816865610732\\
390	1.1799391185705\\
391	1.01695034053858\\
392	0.659887481978593\\
393	1.06663267350801\\
394	0.848435264946315\\
395	0.577253351481888\\
396	0.621863682634266\\
397	0.728542963775761\\
398	0.337233786274583\\
399	0.227974551208813\\
400	-0.0817285305341595\\
401	0.0284777519921974\\
402	-0.398856429632919\\
403	-0.460981327471832\\
404	-0.256407794145974\\
405	0.0656287895926755\\
406	0.107136485809689\\
407	-0.0192303649493692\\
408	-0.392531218045125\\
409	-0.594880236964361\\
410	-0.363945373831666\\
411	-0.414112544669768\\
412	-0.616704313398674\\
413	-0.720182900573088\\
414	-1.03159715561719\\
415	-1.05660266981576\\
416	-0.692223227522754\\
417	-0.834624304065235\\
418	-1.06532693247089\\
419	-0.978796041033487\\
420	-0.274785701492305\\
421	-0.489790497231778\\
422	0.0711019894342149\\
423	-0.496749837327032\\
424	-0.269032697954351\\
425	-0.214976828293711\\
426	-0.0609833824912271\\
427	-0.187398170780115\\
428	-0.0624216907128241\\
429	-0.342721119709064\\
430	-0.167137706120838\\
431	-0.350334554538\\
432	-0.542811187033477\\
433	0.0154390522377939\\
434	0.306006077356839\\
435	0.129325606217504\\
436	0.429196896945342\\
437	0.474933020943996\\
438	0.399275984718005\\
439	0.358150319277574\\
440	0.345628952268421\\
441	0.62926311769667\\
442	0.733020396679855\\
443	0.297823396679278\\
444	0.0481675153500517\\
445	0.0913317087604369\\
446	0.0218478415919178\\
447	-0.0175803454504302\\
448	0.140339160104984\\
449	-0.11606241518747\\
450	-0.132966141003414\\
451	-0.000994584965321975\\
452	-0.183425204707529\\
453	-0.104844291021553\\
454	-0.264120630623944\\
455	-0.564257302671267\\
456	-0.481555420869566\\
457	-0.816893255567993\\
458	-0.7520090471408\\
459	-0.184521755706873\\
460	-0.618382955868411\\
461	-0.576628897265573\\
462	-1.14240466251705\\
463	-0.676236928781105\\
464	-0.546946787751275\\
465	-0.444693350768129\\
466	-0.150466534600346\\
467	-0.0678685309414776\\
468	-0.529687737816737\\
469	-0.819490443831145\\
470	-0.678761386719914\\
471	-1.00317105785582\\
472	-0.186523099355045\\
473	-0.125092940568663\\
474	-0.0129165235331179\\
475	-0.295573018795468\\
476	-0.208741371679142\\
477	0.0346985751899204\\
478	0.171852860349581\\
479	-0.505018955015456\\
480	0.253724565183383\\
481	0.466331892193979\\
482	0.437493528766088\\
483	-0.307862789761694\\
484	0.102866736247628\\
485	-0.137965677122733\\
486	-0.251954598394292\\
487	-0.0346962505889428\\
488	-0.128041548463169\\
489	-0.153126724510699\\
490	0.152922028332781\\
491	-0.0955086328116308\\
492	-0.275854492868992\\
493	-0.249501915071579\\
494	-0.226004424338843\\
495	-0.0488193638908943\\
496	-0.138190104201925\\
497	-0.0116385965914996\\
498	-0.171261636128603\\
499	0.13027148843096\\
500	0.0798727976232774\\
501	0.115701304897858\\
502	0.0361376208525294\\
503	0.317017481497959\\
504	0.570912124781751\\
505	0.749149453164717\\
506	0.289838724317059\\
507	0.13624032469442\\
508	0.0929555738386573\\
509	0.246730544498726\\
510	0.0952133715530211\\
511	-0.16599437500472\\
512	0.00718650419157593\\
513	0.00312843663520578\\
514	0.44151488101516\\
515	0.508136133900524\\
516	0.206677751154685\\
517	0.247464150662571\\
518	0.443862611931611\\
519	0.262240936543533\\
520	0.324076417026184\\
521	0.363985430018634\\
522	0.226037659821962\\
523	0.315178749098065\\
524	0.121856175873229\\
525	0.0119744500731993\\
526	-0.0221991726081747\\
527	0.0370328588753138\\
528	-0.1027405809531\\
529	-0.493570112546137\\
530	-0.236220784698283\\
531	0.147541038880504\\
532	0.330506281349438\\
533	-0.0168768132567561\\
534	0.140909257994883\\
535	0.557950753220683\\
536	0.371927474179747\\
537	0.6157956392126\\
538	0.533130296170066\\
539	0.351262865955905\\
540	0.369572449310238\\
541	-0.0935567064489134\\
542	-0.264008930613784\\
543	-0.152485552194112\\
544	0.186581041568414\\
545	0.224723529585903\\
546	-0.126948480945142\\
547	-0.148597762965712\\
548	-0.241917874994362\\
549	-0.222316472758362\\
550	-0.354659450797636\\
551	-0.12967464751305\\
552	0.166054112633981\\
553	0.151491026130327\\
554	0.0564711520999931\\
555	0.0766699440676151\\
556	0.202111597273709\\
557	0.141739427155427\\
558	0.0049623881686435\\
559	-0.045628408601002\\
560	-0.301649653759969\\
561	-0.178428807791839\\
562	-0.225425250499947\\
563	-0.414763843991577\\
564	-0.0961462763030283\\
565	0.00159888600647354\\
566	-0.014682213009459\\
567	-0.0174565130089358\\
568	-0.44278790305887\\
569	-0.836957213070985\\
570	-0.798986367535338\\
571	-0.720774975823525\\
572	-0.546127398806921\\
573	-0.336980208617623\\
574	-0.424727942381407\\
575	-0.365446071166502\\
576	-0.311612368697504\\
577	-0.361507028706567\\
578	-0.182063392289673\\
579	-0.254825345174461\\
580	-0.146977322912972\\
581	-0.221635576898534\\
582	-0.277865813753566\\
583	-0.242431614099888\\
584	-0.314681017880523\\
585	-0.253773889007611\\
586	-0.207292012656032\\
587	-0.453993973025324\\
588	-0.264724145932872\\
589	-0.27300842029133\\
590	-0.199796206508478\\
591	-0.47750377860319\\
592	-0.455536348335844\\
593	-0.241664098422942\\
594	-0.174215365692469\\
595	-0.0670559776737875\\
596	0.284984555920736\\
597	0.0945252652472979\\
598	0.234882239824827\\
599	0.0531708316965357\\
600	-0.28537120501883\\
601	-0.653210331646426\\
602	-0.732250477743149\\
603	-0.893634616046702\\
604	-0.665056900345453\\
605	-0.786980398119035\\
606	-0.0984500724192917\\
607	-0.0530773980524087\\
608	-0.0197069687957488\\
609	0.0793552299781863\\
610	0.0957054331233976\\
611	0.0977458981968762\\
612	0.238332413203196\\
613	-0.24427929207625\\
614	-0.2173998627151\\
615	0.228982866091771\\
616	0.42571121294604\\
617	0.618286969693795\\
618	0.59976463359991\\
619	0.578314367126155\\
620	0.414428604413049\\
621	0.0705216368197723\\
622	0.146715935294168\\
623	0.323566038890018\\
624	0.437055876880109\\
625	0.386286177827426\\
626	0.397898681789133\\
627	0.37070583498418\\
628	0.0340783402495545\\
629	-0.112142368542922\\
630	0.236524154265364\\
631	0.208260922922863\\
632	0.147015485941059\\
633	0.0701198420779179\\
634	-0.297382638144506\\
635	-0.221395917399149\\
636	-0.0681171037983031\\
637	-0.259219184664818\\
638	-0.121287997831153\\
639	-0.359178655579658\\
640	-0.409394442571985\\
641	-0.535750449061395\\
642	-0.401729497636401\\
643	-0.356400649144403\\
644	-0.131483151362056\\
645	0.0709777204142743\\
646	0.230644320502048\\
647	0.26232876902726\\
648	0.270208115487968\\
649	0.167844107013962\\
650	0.0425185201352199\\
651	-0.0672798566098869\\
652	-0.165797403444187\\
653	-0.0837674105810358\\
654	-0.39773294185826\\
655	-0.435702505879209\\
656	-0.318405132282752\\
657	-0.216930811614267\\
658	0.383828126882658\\
659	0.903528622655269\\
660	0.971673442617912\\
661	0.967900795716425\\
662	0.880820469070855\\
663	0.761047349610792\\
664	0.533902468879153\\
665	0.351707512375927\\
666	0.305252214535252\\
667	0.254962571463568\\
668	0.331634479620007\\
669	0.368760682340376\\
670	0.469480254073541\\
671	0.470657672980648\\
672	0.386225667923905\\
673	0.268468683337936\\
674	0.103449147642246\\
675	-0.031649666816964\\
676	0.177627412382615\\
677	0.230875456897565\\
678	0.328552457234427\\
679	0.39802006627495\\
680	0.180016017733384\\
681	0.177748336034692\\
682	0.209484652237044\\
683	0.38602740237803\\
684	0.441754018074268\\
685	0.339323660580784\\
686	0.30641598305801\\
687	0.591156414490885\\
688	0.657814924405415\\
689	0.394200607650178\\
690	0.116549413649241\\
691	0.110412652990429\\
692	0.136980661207784\\
693	0.0374371893410372\\
694	0.433754411149843\\
695	0.221757420123947\\
696	0.0783471854116054\\
697	-0.0833555261424157\\
698	-0.13346001755205\\
699	-0.143365793548603\\
700	-0.240490574824776\\
701	-0.345720792481574\\
702	-0.26324344849831\\
703	-0.688983940903288\\
704	-0.646362260389325\\
705	-0.538814763111903\\
706	-0.360726039743533\\
707	-0.26979140563331\\
708	-0.283003633224198\\
709	0.157552118360252\\
710	0.0279462652736219\\
711	-0.0901526435710126\\
712	-0.173284578284076\\
713	-0.190988846831263\\
714	-0.181115942875891\\
715	-0.327821195769477\\
716	-0.244842946272976\\
717	-0.221580705701543\\
718	0.0337251628865462\\
719	-0.418758274501159\\
720	0.0900894674357061\\
721	0.0931208366734124\\
722	0.130656117473933\\
723	0.293331433919564\\
724	0.577199120016124\\
725	0.351464922601584\\
726	1.38514860574134\\
727	1.20319240182846\\
728	1.47369472634886\\
729	1.11846672685573\\
730	0.993040886049258\\
731	1.06423463496525\\
732	0.848493585863866\\
733	0.703786450639522\\
734	0.538586389667754\\
735	0.557597963275817\\
736	0.123928360357784\\
737	-0.300280422170848\\
738	-0.883515034324349\\
739	-1.21622589810507\\
740	-0.649125817574501\\
741	-0.363193457223725\\
742	-0.777190147599539\\
743	-1.10785071577821\\
744	-0.741561535694333\\
745	-0.32521778054096\\
746	-0.179306107986015\\
747	0.468262797235403\\
748	0.768504256389945\\
749	0.483230145980054\\
750	-0.395359403332815\\
751	-0.0175066280562198\\
752	0.227392770100427\\
753	-0.342262745015835\\
754	-1.24539614337432\\
755	-0.459309669736947\\
756	-0.530357539125674\\
757	-0.696555297176753\\
758	-0.804079816850446\\
759	-0.810526416677666\\
760	-0.534264003732965\\
761	-0.168021084168446\\
762	0.0570205654787317\\
763	0.290455801171765\\
764	0.259698073806749\\
765	-0.0539738061355987\\
766	-0.358365536570243\\
767	-0.553593263976422\\
768	-0.812158321453054\\
769	-0.881599482225014\\
770	-0.916914611622851\\
771	-1.04857339341063\\
772	-0.646898293392747\\
773	-0.614707171984429\\
774	-0.541013497861953\\
775	-0.530071365241442\\
776	-0.4277462037819\\
777	-0.372839685055926\\
778	-0.117836492276851\\
779	-0.0237690098372278\\
780	0.0655301729721071\\
781	0.0799271471303205\\
782	0.3576100846787\\
783	0.343980803841291\\
784	0.755151183744452\\
785	0.842552182374614\\
786	0.804047006673135\\
787	0.862932706253576\\
788	0.862328630774898\\
789	0.860133464627188\\
790	0.508929051727335\\
791	-0.213657563764707\\
792	-0.485477898655074\\
793	-0.292324862135421\\
794	-0.165316770977555\\
795	0.384019186188678\\
796	0.311640520419047\\
797	0.469565434591592\\
798	0.673037767285898\\
799	0.397466829781551\\
800	0.657269698073403\\
801	0.814500266859423\\
802	0.809474612912572\\
803	0.742924252236312\\
804	0.729329242735473\\
805	0.727292306998418\\
806	0.523072023946768\\
807	0.23969548546125\\
808	0.0677982919014566\\
809	-0.0479025700048529\\
810	-0.248523314529779\\
811	0.0375400006158558\\
812	-0.256828593025093\\
813	-0.529004004154802\\
814	-0.517136314278711\\
815	-0.41346865663379\\
816	-0.258014942232798\\
817	0.0612146919325362\\
818	0.0895053455357656\\
819	-0.0528050670449904\\
820	-0.311282315134957\\
821	-0.534802851528088\\
822	-0.532152974448542\\
823	-0.534058534882266\\
824	-0.734333647108837\\
825	-0.467042569825419\\
826	-0.262891006745938\\
827	-0.100727349370902\\
828	-0.0371273730800948\\
829	-0.105631633906947\\
830	-0.354960752267519\\
831	-0.429604470615623\\
832	-0.417908685122859\\
833	-0.447720036121516\\
834	-0.485811660417092\\
835	-0.562093083552541\\
836	-0.204323685335255\\
837	-0.000743113052336651\\
838	0.0641634983701332\\
839	0.23059281798612\\
840	0.512367253686266\\
841	0.523020070472227\\
842	0.757223019954978\\
843	0.805911969232578\\
844	1.11829502536936\\
845	1.09683463806231\\
846	1.18659611055136\\
847	0.881849161583928\\
848	0.556138205834652\\
849	0.385964223522175\\
850	0.0042343119225678\\
851	0.0641024311668634\\
852	-0.332709960017713\\
853	-0.534724107685473\\
854	-0.466055186259013\\
855	-0.25336196646237\\
856	-0.270171895275163\\
857	-0.697071482863037\\
858	-1.42952260521666\\
859	-1.43047712201212\\
860	-1.67877195223909\\
861	-1.59334404884436\\
862	-1.84646532374869\\
863	-1.08047803045782\\
864	-0.754082707815158\\
865	-1.02714492157621\\
866	-1.20896364450046\\
867	-0.945244804518717\\
868	-1.26015000327757\\
869	-0.965594009921535\\
870	-0.728140304786159\\
871	-0.398409857608484\\
872	-0.251255289375535\\
873	-0.139196038240268\\
874	-0.145198153782008\\
875	-0.113345352943745\\
876	0.158893410068607\\
877	0.328419507228687\\
878	0.67836319504405\\
879	0.887293310623355\\
880	0.908561004619806\\
881	0.502283977158379\\
882	0.676743961474514\\
883	0.594856419140253\\
884	0.546399594063025\\
885	0.758869907182346\\
886	1.08293319629775\\
887	0.856163436964331\\
888	0.730680200729556\\
889	0.748974726484458\\
890	0.698815553002416\\
891	0.461740456762409\\
892	0.79209040945035\\
893	0.777749786583326\\
894	0.758243046704498\\
895	0.82913226389958\\
896	0.493745069138186\\
897	0.132334250376339\\
898	0.119659271068677\\
899	0.764563328565073\\
900	1.35823014195691\\
901	1.35277362459794\\
902	0.884374937333938\\
903	1.24146330099024\\
904	1.01703804312619\\
905	0.628067828136379\\
906	0.622563337223516\\
907	0.500640787596929\\
908	0.581436509830144\\
909	0.604660515171345\\
910	0.781839097278819\\
911	0.905628415836603\\
912	0.550020155643668\\
913	0.12962638333783\\
914	0.311186376146899\\
915	0.615845638157344\\
916	0.616254437905688\\
917	0.705141991981467\\
918	0.780501106684095\\
919	0.811342524287997\\
920	0.863658676112729\\
921	0.827644917218166\\
922	0.822504313382401\\
923	0.721387562191757\\
924	0.594018880521433\\
925	0.443135103732368\\
926	0.375780257715888\\
927	0.318452448197034\\
928	0.350366791473596\\
929	0.426785160711131\\
930	0.575484738946065\\
931	0.532364248653018\\
932	0.742888826959171\\
933	0.892464938525828\\
934	0.90432301502553\\
935	1.23129992312234\\
936	0.908718457952126\\
937	0.699489729308544\\
938	0.990238892249537\\
939	0.601457669901217\\
940	0.278706509257284\\
941	0.465582926134213\\
942	0.267695623289324\\
943	1.16839549590267\\
944	0.719931218563472\\
945	0.210837131488272\\
946	-0.0220442637005701\\
947	-0.170808684936488\\
948	-0.278596685594577\\
949	0.226908142865441\\
950	0.412104673677763\\
951	0.450465993620506\\
952	0.529654897009499\\
953	-0.0219884024950915\\
954	0.00957275079145101\\
955	-0.056110421473887\\
956	-0.79933382283908\\
957	-1.11857037449286\\
958	-1.14836795929183\\
959	-1.14112894784676\\
960	-1.4937411283664\\
961	-0.977544671648878\\
962	-1.28969487896808\\
963	-0.360676925349587\\
964	-0.481004936416274\\
965	-0.0605248676574862\\
966	0.0485664061206472\\
967	-0.202750484697351\\
968	-0.122583572856646\\
969	-0.0981319559584518\\
970	0.326399545047007\\
971	0.371608855632326\\
972	0.582403075255992\\
973	0.678930706535597\\
974	0.840836774902749\\
975	1.00081427187698\\
976	1.2185835812844\\
977	1.40182166609786\\
978	1.50617264448524\\
979	1.3984406411985\\
980	1.12981511915546\\
981	0.615118373798288\\
982	0.21768011705314\\
983	0.570844470689789\\
984	0.625900982209076\\
985	0.515230082523972\\
986	0.912833614273175\\
987	1.04627368472327\\
988	1.43999285114425\\
989	2.05031242930249\\
990	1.98669478757853\\
991	1.61119382525569\\
992	1.14245292995765\\
993	1.05196968250037\\
994	1.19232630434796\\
995	1.20149285821119\\
996	0.856506034401165\\
997	0.0827760484438815\\
998	-0.0223255113847321\\
999	-0.471836545087788\\
1000	-0.320818003529768\\
1001	0.447538796274296\\
1002	-0.600149512970348\\
1003	-0.257438487038489\\
1004	0.607057088621204\\
1005	1.34758352820435\\
1006	-0.181936340591454\\
1007	-0.0106539367619331\\
1008	0.566314602560967\\
1009	1.07057820012886\\
1010	1.24410668513793\\
1011	0.261379512251691\\
1012	-0.275060383202306\\
1013	0.990028392141459\\
1014	0.31957919904798\\
1015	0.294437829211466\\
1016	1.11623112707454\\
1017	1.26512621797385\\
1018	1.02969816043358\\
1019	1.1041819467279\\
1020	1.22632829123225\\
1021	1.54308259353991\\
1022	1.49416176866527\\
1023	0.549504694860978\\
1024	1.57762013259415\\
1025	0.302996281453177\\
1026	0.474267536253329\\
1027	0.53879046941405\\
1028	0.616788557227126\\
1029	-0.240773473762911\\
1030	-0.0505957445604669\\
1031	-0.792629528927396\\
1032	-0.906166427767631\\
1033	-0.682599053213849\\
1034	-0.240855967220821\\
1035	-0.453463246736689\\
1036	-0.116805384938826\\
1037	0.210374855805349\\
1038	0.406954031260926\\
1039	-0.11011536408734\\
1040	-0.737239254649315\\
1041	-0.904053023164806\\
1042	-0.627494914812863\\
1043	-0.677757861889812\\
1044	-0.642092247272051\\
1045	-0.539996515119114\\
1046	-0.588761774588645\\
1047	-0.638670846244654\\
1048	-0.762723234790669\\
1049	-1.0229831131146\\
1050	-0.118888752180467\\
1051	-0.0251316090772486\\
1052	-0.23554765633799\\
1053	0.0345613475219708\\
1054	0.313911681930945\\
1055	0.3857332418309\\
1056	0.317134122442552\\
1057	0.376551908153099\\
1058	0.507561002426848\\
1059	0.290784579691354\\
1060	0.184666995609029\\
1061	0.155210789237724\\
1062	0.244122390884881\\
1063	0.125968129747309\\
1064	-0.0286895394275569\\
1065	-0.294142728165926\\
1066	-0.278071312678561\\
1067	-0.225165248980147\\
1068	-0.105668270150388\\
1069	-0.0178967502538845\\
1070	0.052213603369003\\
1071	-0.0147465400686134\\
1072	-0.00384023176926513\\
1073	-0.0485691166751351\\
1074	-0.0390541763754937\\
1075	0.121819453644527\\
1076	-0.0659899184022401\\
1077	0.116445769521511\\
1078	0.0637173962693336\\
1079	-0.0724074738563951\\
1080	-0.0562045865824943\\
1081	-0.0423064178352674\\
1082	-0.020333965367784\\
1083	-0.0199154890492399\\
1084	-0.0197301204831385\\
1085	-0.0169942222836893\\
1086	-0.0223210838206891\\
1087	-0.0305683747313856\\
1088	-0.0218146947407881\\
1089	-0.00950320398685018\\
1090	-0.0192350576660016\\
1091	-0.0134403543271281\\
1092	-0.0314075540506137\\
1093	-0.0211706761740929\\
1094	-0.0203297702657643\\
1095	-0.0166315357059346\\
1096	-0.0199421354466398\\
1097	-0.0216035841647716\\
1098	-0.0144084875889503\\
1099	-0.0142150716231796\\
1100	-0.0158239415598089\\
1101	-0.0135099451455237\\
1102	-0.0133472296681122\\
1103	-0.0135089588559277\\
1104	-0.0191484731653193\\
1105	-0.0189319498830131\\
1106	-0.0148968113307308\\
1107	-0.00999393784913154\\
1108	-0.017759660336533\\
1109	-0.0068328651148674\\
1110	-0.00928284360187501\\
1111	-3.21149744004904e-05\\
1112	-0.00228387033895554\\
1113	-0.00811801508699311\\
1114	0.00084849567663577\\
1115	-0.00221569291936033\\
1116	-0.0016116705828329\\
1117	-0.00154751137887231\\
1118	-9.90190875679139e-06\\
1119	-0.00761243746789412\\
1120	-0.002669220341501\\
1121	-0.00932412428469204\\
1122	-0.00231813981304074\\
1123	-0.0121250908897964\\
1124	-0.011880287204184\\
1125	-0.00463168590039094\\
1126	-0.00932061703279513\\
1127	0.00101378200604181\\
1128	-0.0130087199108392\\
1129	-0.00125507312620476\\
1130	-0.0103204104153048\\
1131	-0.0109679453591954\\
1132	-0.0132597723117684\\
1133	-0.00493909992987477\\
1134	-0.0128607364677871\\
1135	-0.0298422926501659\\
1136	-0.00502994729621342\\
1137	-0.0195382132570621\\
1138	-0.0119107754771193\\
1139	-0.0109891832883557\\
1140	0.0121555917954065\\
1141	0.0151764419785314\\
1142	0.00611292637283511\\
1143	0.00117712115433317\\
1144	0.00682411755202492\\
1145	0.00396631856280546\\
1146	-0.000404914587159314\\
1147	-0.0091436524683528\\
1148	0.00830141277741123\\
1149	0.00437996884282168\\
1150	0.00426081180232062\\
1151	-0.00230409331803619\\
1152	-0.00580687101050945\\
1153	-0.00902839397227361\\
1154	-0.0135925418674304\\
1155	-0.00692757158032019\\
1156	-0.0149899986726201\\
1157	-0.00780418984656164\\
1158	-0.0166902903161741\\
1159	-0.0214682116940087\\
1160	nan\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	5.26178633934278e-39\\
2	0.00375823846393078\\
3	0.0029056659477462\\
4	-0.00196879162037176\\
5	0.00191370735356922\\
6	0.00109311979063064\\
7	0.0010410123649772\\
8	-0.00323895186309774\\
9	-0.00382505635239454\\
10	-0.0027237968399231\\
11	-0.00264837796150754\\
12	-0.000248845600579943\\
13	-0.00185473642141185\\
14	-0.00092927478513909\\
15	0.000632392271010711\\
16	0.00131024644122122\\
17	0.00185126392958508\\
18	0.00541601043268792\\
19	0.00808875757859229\\
20	0.00598059738956164\\
21	0.00608367939923857\\
22	0.00584736457439049\\
23	0.00326013541465743\\
24	0.00274349531644736\\
25	0.00315733007471474\\
26	0.00597262205111346\\
27	0.00602674564997016\\
28	0.0019670870772128\\
29	0.00693254092914249\\
30	0.0049756307304339\\
31	0.00685391086810603\\
32	0.00485981388457388\\
33	0.00520294752253702\\
34	0.00192853039742137\\
35	0.00517219349395461\\
36	0.00681231976744606\\
37	0.00723994181099048\\
38	0.00886831709839916\\
39	0.00620287893545116\\
40	0.00942286515821608\\
41	0.00960001170681206\\
42	0.00810360317066046\\
43	0.00624013938817795\\
44	0.00545312049168084\\
45	0.0055588984641506\\
46	0.00532611061397475\\
47	0.00468020867461415\\
48	0.00724343120187215\\
49	0.00814797732210695\\
50	0.00610680973741239\\
51	0.00366082328929672\\
52	0.00380715508174161\\
53	0.00668295769123913\\
54	0.00641956463319612\\
55	0.00606546089104345\\
56	0.00774528594672041\\
57	0.0087445951431867\\
58	0.0092418786502479\\
59	0.00919331656630751\\
60	0.00878367630000941\\
61	0.0108005367732966\\
62	0.0106334548641764\\
63	0.0114225167251896\\
64	0.0135695229410982\\
65	0.0131977789537011\\
66	0.0135213223536831\\
67	0.00997034822269506\\
68	0.0144779517963694\\
69	0.017218821122846\\
70	0.0158661553162782\\
71	0.0172075844645302\\
72	0.02118475656225\\
73	0.0184499688114768\\
74	0.0193167888906479\\
75	0.0201834370395323\\
76	0.0217136242708141\\
77	0.0219781782810713\\
78	0.0405462050766415\\
79	0.0303042978633571\\
80	0.0381700472114432\\
81	0.0407904961422543\\
82	0.0374597440316721\\
83	0.0289992572228033\\
84	0.0266719227911885\\
85	0.0319566957303555\\
86	0.0267347521955158\\
87	0.0109896614419829\\
88	0.0177486090310571\\
89	0.00980897377936237\\
90	0.0199580500275952\\
91	0.0269943964619952\\
92	0.0339947028196389\\
93	0.0304848698683408\\
94	0.0272241571871911\\
95	0.0226593084056303\\
96	0.0248686312464706\\
97	0.0101115362097034\\
98	0.016157211238236\\
99	0.0192730784902803\\
100	0.0275790230993022\\
101	0.021177904481268\\
102	0.0185482654632522\\
103	0.0103180140572023\\
104	0.03073185459784\\
105	0.0250307828241065\\
106	0.0259402896933819\\
107	0.0354233460137469\\
108	0.0255549718142105\\
109	0.014304317200789\\
110	0.0196153364921365\\
111	0.0309835356754376\\
112	0.047042995966834\\
113	0.034367984615974\\
114	0.0693040371821201\\
115	0.0108901621505434\\
116	-0.0380117917507624\\
117	0.0220951720051117\\
118	0.0302150854681541\\
119	0.0387938182928648\\
120	0.0472414079181634\\
121	0.0336479038527743\\
122	0.0484360645871932\\
123	0.0523482584236724\\
124	0.0591838668897445\\
125	0.048496407628242\\
126	0.0697986085204235\\
127	0.0605811000931214\\
128	0.0454563437661056\\
129	-0.00803100705259455\\
130	-0.0258623093052867\\
131	0.0170839658656895\\
132	0.0414498798625028\\
133	0.0606612774140534\\
134	0.0677212201748908\\
135	0.0721755689523988\\
136	0.0530840671493284\\
137	0.0586495903801872\\
138	0.0628102071657611\\
139	0.0720221386252358\\
140	0.0722676880450702\\
141	0.0782597729964257\\
142	0.0820587741459983\\
143	0.103724291982635\\
144	0.076541152564275\\
145	0.0672403625362176\\
146	0.0610051667613697\\
147	0.0508248980901134\\
148	0.0748133243556443\\
149	0.0514137191744729\\
150	0.0684114631492902\\
151	0.0696003560573417\\
152	0.0265528186827308\\
153	0.0365781672221213\\
154	0.0398514505821046\\
155	0.0387979462246791\\
156	0.0453534149928287\\
157	0.0426452033992073\\
158	0.0499437866305141\\
159	0.0492086605987763\\
160	0.0154039896821101\\
161	-0.00216233585670604\\
162	-0.0160013456097884\\
163	-0.0157357433460506\\
164	-0.0122728695622196\\
165	-0.0279304184234967\\
166	-0.0500492663110954\\
167	-0.0677832477922313\\
168	-0.0964367718807466\\
169	-0.0997330273465022\\
170	-0.110059058502025\\
171	-0.128571248773832\\
172	-0.148818756471149\\
173	-0.157196853361998\\
174	-0.179762848300881\\
175	-0.199015746123502\\
176	-0.216608416345172\\
177	-0.25816903065199\\
178	-0.262281539661239\\
179	-0.292536244409032\\
180	-0.28110592008506\\
181	-0.2658598411807\\
182	-0.325471506929914\\
183	-0.340277926134431\\
184	-0.37090452953824\\
185	-0.306454597328274\\
186	-0.233313330920415\\
187	-0.269974219585587\\
188	-0.296747577898314\\
189	-0.342599478983572\\
190	-0.288509921005758\\
191	-0.301986790583966\\
192	-0.340018545277819\\
193	-0.354384068978511\\
194	-0.364558770328072\\
195	-0.350231312460008\\
196	-0.378249271611818\\
197	-0.414499137701404\\
198	-0.414485665782662\\
199	-0.433743445842474\\
200	-0.421578013426366\\
201	-0.421213794524181\\
202	-0.429702957780401\\
203	-0.546332134135204\\
204	-0.407262430082833\\
205	-0.398681593585274\\
206	-0.420271965299025\\
207	-0.336096627177101\\
208	-0.34749107794602\\
209	-0.231855691117292\\
210	-0.416400660810501\\
211	-0.398495150642234\\
212	-0.4207870872452\\
213	-0.565320201994846\\
214	-0.450449993503258\\
215	-0.370978330891259\\
216	-0.218411320453854\\
217	-0.489832397152364\\
218	-0.460047533986474\\
219	-0.478974218982656\\
220	-0.441547458810865\\
221	-0.432185846032441\\
222	-0.475060052674367\\
223	-0.459479904590835\\
224	-0.440743842701163\\
225	-0.45309161800908\\
226	-0.522326996480037\\
227	-0.477719676071658\\
228	-0.471420533711778\\
229	-0.415249471038169\\
230	-0.366074668185885\\
231	-0.409294859298929\\
232	-0.423562259829095\\
233	-0.467298859151669\\
234	-0.420107926970679\\
235	-0.43361606018864\\
236	-0.432132329986284\\
237	-0.308324815531525\\
238	-0.183391441052252\\
239	-0.359442005336557\\
240	-0.283648844188808\\
241	-0.423914035608727\\
242	-0.415821598822353\\
243	-0.446542153820651\\
244	-0.431994457874061\\
245	-0.403993326258904\\
246	-0.327044816135269\\
247	-0.31623804684012\\
248	-0.323291140586492\\
249	-0.401776814995391\\
250	-0.387851722913669\\
251	-0.291693320554082\\
252	-0.281154987432717\\
253	-0.280934041478656\\
254	-0.13810761186304\\
255	-0.069274383414984\\
256	-0.16136257725239\\
257	-0.0868257822576849\\
258	-0.0313916097009153\\
259	0.01192237144968\\
260	0.0221644874048826\\
261	0.0482848104550838\\
262	0.0617598832848019\\
263	0.102884675242865\\
264	0.131934480355187\\
265	0.164909790917777\\
266	0.187946310456733\\
267	0.209439142372204\\
268	0.259993062684284\\
269	0.289765779094851\\
270	0.262555086652298\\
271	0.292064562500567\\
272	0.304395219758893\\
273	0.310380481934413\\
274	0.350263921164757\\
275	0.391395898131123\\
276	0.38320812529893\\
277	0.373910491892666\\
278	0.402240166699893\\
279	0.323874372078132\\
280	0.306875908561161\\
281	0.346109841442923\\
282	0.351971684105506\\
283	0.336510947476342\\
284	0.345591707276424\\
285	0.390930237049417\\
286	0.420121932121536\\
287	0.408907287413696\\
288	0.408750870054793\\
289	0.261596647484457\\
290	0.424588872530253\\
291	0.720341884458573\\
292	0.498497858521535\\
293	0.310960376562407\\
294	0.425400500405281\\
295	0.328448615918341\\
296	0.464388093342828\\
297	0.296753705160495\\
298	0.302914117844443\\
299	0.334445490748611\\
300	0.317301795076628\\
301	0.341932587687824\\
302	0.312476242704179\\
303	0.238727579085882\\
304	0.207872693537485\\
305	0.0960231314084533\\
306	0.195080150808295\\
307	0.188277042231444\\
308	0.454250372191029\\
309	0.264841215279105\\
310	0.14054804106653\\
311	0.0653978958300593\\
312	0.120057891953305\\
313	0.0974647886221408\\
314	0.0696002671706469\\
315	0.0612528085828384\\
316	0.0470424056081928\\
317	0.00306164874951858\\
318	0.0188084077090689\\
319	0.0430460476013964\\
320	0.0600655376196878\\
321	0.0985920392553282\\
322	0.241051208144445\\
323	0.0181572524150452\\
324	-0.0308429828910078\\
325	-0.00366145965127196\\
326	0.0308251625809364\\
327	0.139370601536804\\
328	0.279798297552738\\
329	0.0205923402416998\\
330	0.230690925698359\\
331	0.236184827958475\\
332	0.122806927295873\\
333	0.117118136690499\\
334	0.11807851633442\\
335	0.183843404762875\\
336	0.170395173023532\\
337	0.148078005628232\\
338	0.0670584488052395\\
339	0.0304563291425535\\
340	1.49324170250381e-05\\
341	-0.0312906040887229\\
342	-0.0561489505335709\\
343	-0.0815995154592811\\
344	-0.109407319180545\\
345	-0.127951183596016\\
346	-0.168420474030458\\
347	-0.232294944250741\\
348	-0.193634439761311\\
349	-0.218365955136773\\
350	-0.23749684993917\\
351	-0.256566879567003\\
352	-0.250828486511377\\
353	-0.286271820413836\\
354	-0.289208952185505\\
355	-0.386569515646091\\
356	-0.234996002562705\\
357	-0.372842851797747\\
358	-0.388178353215362\\
359	-0.391095095457666\\
360	-0.373771954114877\\
361	-0.388651493509734\\
362	-0.428377751942749\\
363	-0.441068061470828\\
364	-0.454350264713337\\
365	-0.426147289704696\\
366	-0.399243577066901\\
367	-0.49951483069756\\
368	-0.400185856836262\\
369	-0.308010591518126\\
370	-0.450804838311324\\
371	-0.532484787044504\\
372	-0.519661478580021\\
373	-0.570385115182771\\
374	-0.5998541685008\\
375	-0.646318936371571\\
376	-0.719351864252514\\
377	-0.618716454705132\\
378	-0.563313532153622\\
379	-0.570824825121336\\
380	-0.533528522613053\\
381	-0.584989892406138\\
382	-0.599471696420439\\
383	-0.510957377439611\\
384	-0.47528181076916\\
385	-0.476866235128226\\
386	-0.484545706678125\\
387	-0.34853431396742\\
388	-0.337261006005701\\
389	-0.31094728522528\\
390	-0.310991801997934\\
391	-0.337361891050796\\
392	-0.329594729677233\\
393	-0.408471346447693\\
394	-0.290514506467197\\
395	-0.152272450680245\\
396	-0.194220139525858\\
397	-0.28282904887259\\
398	-0.247585701888012\\
399	-0.200888427039744\\
400	-0.0966940100057585\\
401	-0.235461753132963\\
402	-0.118189046726817\\
403	-0.152919902017418\\
404	0.0186938490309218\\
405	-0.120335892175336\\
406	-0.0364430045045863\\
407	0.0770921597362134\\
408	-0.0962521981005421\\
409	-0.0126753415393917\\
410	0.0225236091646938\\
411	0.0640145384217697\\
412	0.0436357341065245\\
413	0.0588952377265486\\
414	0.130264458211637\\
415	0.137147180341982\\
416	0.156192358711692\\
417	0.194514732325566\\
418	0.222387789791062\\
419	0.251221369455139\\
420	0.473102227945037\\
421	0.362564620506898\\
422	0.640571703988894\\
423	0.307406967990314\\
424	0.316368556996318\\
425	0.266312367961704\\
426	0.304083477413342\\
427	0.226813961744071\\
428	0.224450112518904\\
429	0.190842628263637\\
430	0.337474227752258\\
431	0.349315175834293\\
432	0.290088858252849\\
433	0.509896869088426\\
434	0.692419991026083\\
435	0.333998115597645\\
436	0.506803252712409\\
437	0.567511337547825\\
438	0.403961921448096\\
439	0.643717769322886\\
440	0.37277347587156\\
441	0.443513562348333\\
442	0.372630794491021\\
443	0.32008658500056\\
444	0.25840566359107\\
445	0.329231420139784\\
446	0.360301676850936\\
447	0.273307078539304\\
448	0.601013218912759\\
449	0.34933047311543\\
450	0.404216351778842\\
451	0.458129277658191\\
452	0.616759875669989\\
453	0.444989367581167\\
454	0.514234389193013\\
455	0.396624749707811\\
456	0.448808575953805\\
457	0.611431840663196\\
458	0.440774846676968\\
459	0.448283152751325\\
460	0.407960358358809\\
461	0.425147881780211\\
462	0.467738249915389\\
463	0.475727832676915\\
464	0.647844361016347\\
465	0.57722975528607\\
466	0.509448479223317\\
467	0.543145376171348\\
468	0.690929773044846\\
469	0.64011397712236\\
470	0.552763521715859\\
471	1.10253412424841\\
472	0.462453063485794\\
473	0.32840790399736\\
474	0.338980692533396\\
475	0.40095760189793\\
476	0.417360155865715\\
477	0.391274730499198\\
478	0.418844379173736\\
479	0.441632093203794\\
480	0.480077058553021\\
481	0.376998548203884\\
482	0.43875590925735\\
483	0.067807135863422\\
484	0.303155876976073\\
485	0.0962301427463796\\
486	0.092378543041401\\
487	0.078310521103625\\
488	0.00898071082607217\\
489	0.057225789913032\\
490	0.240755189340621\\
491	0.141369749144933\\
492	0.115027165700036\\
493	0.0861140564260711\\
494	0.0836818879607258\\
495	0.0636673703727905\\
496	-0.0356946127109201\\
497	0.00749237563242431\\
498	-0.132284529949213\\
499	-0.0781311794030502\\
500	-0.215839619099822\\
501	-0.113850457595732\\
502	-0.326701173728918\\
503	-0.167842351573009\\
504	-0.172390136584141\\
505	-0.149202024794608\\
506	0.010069801019537\\
507	-0.0198337976081084\\
508	-0.0318259966468589\\
509	-0.232880210094347\\
510	-0.257212031377302\\
511	-0.223631580480611\\
512	-0.466959045970738\\
513	-0.1280962221701\\
514	-0.158492374768318\\
515	-0.0987289359182503\\
516	-0.142103226827869\\
517	-0.198614824037774\\
518	-0.236540882436975\\
519	-0.0855580087685963\\
520	-0.117269402683467\\
521	-0.527778727935297\\
522	-0.106095729123235\\
523	-0.11448386781222\\
524	-0.136081565318614\\
525	-0.103008849141027\\
526	-0.000492585777417417\\
527	0.0232961082999906\\
528	0.0663695158295416\\
529	0.0726716939771572\\
530	0.029047749240895\\
531	-0.12536185520239\\
532	-0.100250118551466\\
533	0.0308994237832768\\
534	-0.0803982520185699\\
535	-0.00850765419056575\\
536	-0.0603120121887653\\
537	-0.607905887809463\\
538	-0.0374046322476862\\
539	-0.0426399477495632\\
540	-0.292724736802436\\
541	-0.0318278981317544\\
542	-0.271783832857716\\
543	-0.230666765318853\\
544	-0.781974972133379\\
545	-0.493748536374221\\
546	-0.289105617704114\\
547	0.0704654013884507\\
548	0.0628746130472934\\
549	-0.0804625624590321\\
550	0.0798360981085049\\
551	0.112033581317185\\
552	-0.0100456409682834\\
553	-0.0204042263536829\\
554	0.0387735856877297\\
555	0.0602647991299248\\
556	-0.00490247588774615\\
557	0.0268681778936633\\
558	0.0815744587663266\\
559	-3.98518935552075e-05\\
560	0.0478643655906546\\
561	-0.0953894282041228\\
562	-0.344541643245047\\
563	0.0459274132454174\\
564	0.0828656980447839\\
565	-0.0443548078083708\\
566	0.0346579514606879\\
567	0.135216093761424\\
568	0.170736573382097\\
569	0.153168372907102\\
570	0.126740295966604\\
571	0.134506351763538\\
572	0.211137088210095\\
573	0.239899936454531\\
574	0.387602884774123\\
575	0.201319401491587\\
576	0.240340906271548\\
577	0.197800116808126\\
578	0.302216308088515\\
579	0.840221563373898\\
580	0.233414232902558\\
581	0.187613820735373\\
582	0.423989548912238\\
583	0.351420853122536\\
584	0.416077515486338\\
585	0.296515657964836\\
586	0.260032393040422\\
587	0.329676222623991\\
588	0.366656595355935\\
589	0.176291946609978\\
590	0.236148425459198\\
591	0.33522748568006\\
592	0.538368297673049\\
593	0.328656984631406\\
594	0.445093910140365\\
595	0.58767932334802\\
596	0.248999189740793\\
597	0.386948020103291\\
598	0.126885818860616\\
599	0.26982735682302\\
600	0.226321844428231\\
601	0.123095914388155\\
602	0.181668161196862\\
603	0.160575826741624\\
604	0.259160646128111\\
605	0.0387375938624525\\
606	0.414770010940543\\
607	0.075001759390659\\
608	0.0194842663778845\\
609	0.0492404968050083\\
610	0.0951319526509144\\
611	0.0297800341242234\\
612	0.0541357347865668\\
613	0.0542675496688256\\
614	0.251349512254058\\
615	0.204179511615523\\
616	0.310586567566165\\
617	0.017054043881969\\
618	0.524656177392522\\
619	0.553941316549232\\
620	0.602165611448789\\
621	0.623035696787128\\
622	0.560158909411026\\
623	0.364714871642564\\
624	0.213655598209514\\
625	0.71473680541386\\
626	0.446134899458148\\
627	0.698173621558976\\
628	0.066004595558904\\
629	0.0496618747188721\\
630	0.141136955320689\\
631	0.238998263584866\\
632	0.17300138229049\\
633	0.332647872606536\\
634	0.171183958591014\\
635	-0.00466881754650832\\
636	0.159922163936713\\
637	-0.0541796816540189\\
638	0.0861072480905288\\
639	0.0680560236534004\\
640	0.174003146712527\\
641	0.0129925238189387\\
642	-0.0155436664297439\\
643	-0.0052989407107014\\
644	-0.00731514852725384\\
645	-0.0111742749925597\\
646	-0.00388859957228485\\
647	0.101984942400118\\
648	-0.00604291229787122\\
649	-0.038605254305265\\
650	-0.00198716697963521\\
651	-0.00375087051943751\\
652	0.0426856413908461\\
653	-0.00437054024945256\\
654	0.0868908340578847\\
655	-0.0179176397677521\\
656	0.0378475343420954\\
657	0.0451228632974338\\
658	-0.0665970380072198\\
659	-0.132412487853055\\
660	-0.196999463445502\\
661	-0.1890586113403\\
662	-0.0501734189779124\\
663	-0.0371274147407907\\
664	-0.0774559361348725\\
665	-0.218083806874936\\
666	-0.0351812190384571\\
667	-0.117688238608162\\
668	-0.122557358996721\\
669	-0.0663904302776932\\
670	-0.436308157497027\\
671	-0.0345120490949197\\
672	-0.0667670505763472\\
673	-0.0547628218138992\\
674	-0.0388549648739162\\
675	-0.185630351473355\\
676	-0.233862628670094\\
677	-0.0682239883526721\\
678	-0.24860109174913\\
679	-0.0186710934598934\\
680	-0.0334121574345303\\
681	-0.0501877008764783\\
682	-0.141023623960936\\
683	-0.118280672587351\\
684	-0.270751510900285\\
685	-0.301233026855206\\
686	-0.20577200325237\\
687	-0.136385189771422\\
688	-0.118404904603288\\
689	-0.0749340073206058\\
690	-0.0678737623221854\\
691	-0.0747800433005864\\
692	-0.483818451193235\\
693	-0.154096494291176\\
694	-0.0856581349137852\\
695	-0.0979896336857303\\
696	-0.105940421286473\\
697	-0.155444402426229\\
698	-0.183058099440165\\
699	-0.0979936002724772\\
700	-0.0881666723877162\\
701	-0.0937981181620773\\
702	-0.0921900146064535\\
703	-0.171750059376951\\
704	-0.0703912923025409\\
705	-0.259139000655901\\
706	-0.193644040291452\\
707	0.0623879395475097\\
708	-0.301682207302007\\
709	-0.106567834466802\\
710	-0.529344095099519\\
711	-0.338091380119129\\
712	-0.036150734106703\\
713	-0.20059094346886\\
714	-0.292653829224387\\
715	0.0672964564666765\\
716	0.131421525706086\\
717	0.206465377394831\\
718	-0.0547298378490964\\
719	0.265371271697269\\
720	0.200005381796582\\
721	0.29877096409933\\
722	0.365127950628829\\
723	0.488380790851041\\
724	0.621714169242838\\
725	0.360045809631509\\
726	0.596903028262233\\
727	0.410787110637127\\
728	0.419052498905051\\
729	0.362532714773304\\
730	0.436099366317551\\
731	0.760095634265254\\
732	0.356474519062749\\
733	0.347943024726733\\
734	0.482473193369927\\
735	0.400553908399739\\
736	0.453874092324177\\
737	0.326088463167148\\
738	0.616255087039481\\
739	0.459695715736892\\
740	0.846475911324991\\
741	0.588257597984954\\
742	0.960797311602505\\
743	0.986592081484432\\
744	1.50681603129281\\
745	0.782816631016244\\
746	0.991011680662472\\
747	0.794758629686137\\
748	0.434999977062263\\
749	0.651295975464168\\
750	1.09840149958486\\
751	0.626947324055445\\
752	0.349726905470805\\
753	0.368885238559493\\
754	1.05787547646029\\
755	0.471826697152586\\
756	0.334861481284284\\
757	0.298169790910507\\
758	0.24093645672463\\
759	0.388122302939087\\
760	0.193655216979096\\
761	0.212352190020273\\
762	0.156382353862553\\
763	-0.0717979289086078\\
764	-0.333560681917999\\
765	-0.54802035200722\\
766	-0.0648697081131442\\
767	-0.119244050206887\\
768	-0.144239205487682\\
769	-0.153289052678099\\
770	-0.147456961455276\\
771	-0.294468926485803\\
772	-0.123421236458657\\
773	-0.0086090748637054\\
774	-0.0484886078429588\\
775	-0.233772760678588\\
776	-0.844588594279921\\
777	-0.00965786820019536\\
778	-0.298293722254855\\
779	0.0165368687037205\\
780	-0.157976804319447\\
781	-0.104234423116266\\
782	-0.151145813108176\\
783	-0.061793138425366\\
784	0.0173342157251122\\
785	-0.507944675827082\\
786	-0.155516167674032\\
787	-0.493205355860319\\
788	0.0604489690205445\\
789	-0.250230012929171\\
790	-0.562822526715405\\
791	-0.239996914874372\\
792	-1.33760434768713\\
793	-0.156434945346564\\
794	-0.553954930157021\\
795	-0.421569383259168\\
796	-0.509942523109662\\
797	-0.0390502844249087\\
798	-0.0463604424105791\\
799	-0.0731267518300392\\
800	-0.525815320108141\\
801	-0.316976521991492\\
802	-0.026062712557742\\
803	0.0810465293957884\\
804	-0.114989772893525\\
805	0.196267587752506\\
806	-0.0863897407891012\\
807	-0.0685467385233552\\
808	-0.234930152138615\\
809	0.00125495518766273\\
810	-0.0382229603979936\\
811	-0.030526613664699\\
812	0.0070385772365865\\
813	0.0357210631169459\\
814	0.096127123321033\\
815	-0.0574279824085319\\
816	0.0929878600278258\\
817	0.0663266447341875\\
818	0.0583112890370623\\
819	0.124932909917221\\
820	0.121134105848479\\
821	0.139037711441643\\
822	0.224764500029058\\
823	0.186495919094067\\
824	0.27639748008548\\
825	0.450841440375233\\
826	0.265992283279132\\
827	0.180832238705349\\
828	0.18039243929272\\
829	0.226975799952788\\
830	0.224712641095185\\
831	0.325335202726078\\
832	0.302879089806836\\
833	0.417206261431573\\
834	0.316166811647677\\
835	0.44684460584112\\
836	0.260753439807255\\
837	0.249913159637836\\
838	0.409591775887854\\
839	0.324617819415721\\
840	0.369091887980011\\
841	0.589955501933252\\
842	0.538564658800778\\
843	0.225597930676914\\
844	0.305697515823012\\
845	0.329959431899143\\
846	0.163305139246466\\
847	0.149576257561559\\
848	0.108118871287113\\
849	0.0950509018760953\\
850	0.069000474158378\\
851	0.0468195868872953\\
852	-0.0481279848821034\\
853	-0.0534731383725357\\
854	-0.0316999952391927\\
855	-0.111491309245823\\
856	-0.138587151651876\\
857	-0.1740368165296\\
858	-0.295469819178296\\
859	-0.266242591490452\\
860	-0.325713298943027\\
861	-0.29413170256042\\
862	-0.364930004926896\\
863	-0.368222272730383\\
864	-0.3695420250594\\
865	-0.42759609210121\\
866	-0.349026761063242\\
867	-0.369712112538212\\
868	-0.340537976277576\\
869	-0.411077694353655\\
870	-0.46803683135422\\
871	-0.459991649570687\\
872	-0.449964057651582\\
873	-0.454221934544288\\
874	-0.400508746070477\\
875	-0.309124820165626\\
876	-0.0186171754790964\\
877	-0.424719276148062\\
878	-0.474904774524133\\
879	-0.432042857522835\\
880	-0.368855026843347\\
881	-0.372989032330021\\
882	-0.428124691925081\\
883	-0.550074336172055\\
884	-0.201287473504218\\
885	-0.377529529952604\\
886	-0.476939632197688\\
887	-0.583226131988707\\
888	-0.13082230070935\\
889	-0.0279513255900706\\
890	0.254808107044864\\
891	-0.264422003408243\\
892	-0.10115536202519\\
893	-0.417238008829144\\
894	-0.246937368037405\\
895	-0.422633382228483\\
896	-0.359073852663913\\
897	-0.2728312549501\\
898	-0.364294216138907\\
899	-0.439297735805293\\
900	-0.49860018627362\\
901	-0.477250637961316\\
902	-0.385018320525512\\
903	-0.326242857513108\\
904	-0.424219550444016\\
905	-0.207048685311011\\
906	-0.104299152481987\\
907	-0.120913986230045\\
908	-0.382703197168197\\
909	-0.414579467880487\\
910	-0.0575998449095839\\
911	-0.314734923772382\\
912	-0.0936481745883374\\
913	0.106277113169181\\
914	-0.0125304822639095\\
915	0.277958512526387\\
916	0.624391050516698\\
917	-0.333831639446193\\
918	-0.261531740967476\\
919	-0.189715727276943\\
920	-0.394487457647684\\
921	-0.334687896307102\\
922	-0.359003131835481\\
923	-0.1890889365124\\
924	-0.217300839944679\\
925	-0.202524116179265\\
926	-0.337694225137024\\
927	-0.190425657077663\\
928	-0.501149345981419\\
929	-0.355646643180439\\
930	-0.387530399201843\\
931	-0.0403771228123056\\
932	-0.447906098608939\\
933	-0.46616071259525\\
934	-0.462083633881956\\
935	-0.43845098817765\\
936	-0.522794120300736\\
937	-0.449960079303414\\
938	-0.332500274531375\\
939	-0.465917340266072\\
940	-0.254663918755992\\
941	-0.110971853730758\\
942	-0.141152574516782\\
943	0.215707218431629\\
944	-0.349339393780382\\
945	-0.329280488158066\\
946	-0.132887940602217\\
947	-0.299748408934458\\
948	-0.419240794638988\\
949	-0.244454512245186\\
950	-0.618641645555915\\
951	-0.390008095289909\\
952	-0.467467678486675\\
953	-0.732522550337055\\
954	-0.694272841676126\\
955	-0.75235116290043\\
956	-0.661379908015631\\
957	-0.681490753195078\\
958	-0.974002785101064\\
959	-1.12279351246353\\
960	-1.1180684104252\\
961	-1.26814927044857\\
962	-0.595556915894192\\
963	-0.792189015521679\\
964	-0.664059945612024\\
965	-0.472781446369841\\
966	-1.03555645739272\\
967	-1.08536707901427\\
968	-0.678980761404522\\
969	-1.21298079404474\\
970	-0.641684049542873\\
971	-0.907820349047306\\
972	-0.900670128314477\\
973	-1.78387465546138\\
974	-0.714772527530416\\
975	-1.28327151196586\\
976	-0.751915040393397\\
977	-0.423799339530414\\
978	-0.478278373324644\\
979	-0.612143916130597\\
980	-0.580810478136374\\
981	-0.754145457820234\\
982	-0.917297734535451\\
983	-0.405119260699102\\
984	-0.608870559459415\\
985	-1.45956276305632\\
986	-0.70706179982567\\
987	-0.734125298173124\\
988	-0.805835699010915\\
989	-0.817921015101263\\
990	-0.622963509517699\\
991	-0.72319403464206\\
992	-0.692613984560562\\
993	-1.16806084198778\\
994	-1.79981526836415\\
995	-0.649335837616138\\
996	-1.25838343087851\\
997	-0.813324676980844\\
998	-0.822990436898143\\
999	-0.559953951598387\\
1000	-0.838847608493904\\
1001	-1.44209460914245\\
1002	-0.637286152887504\\
1003	-0.691417825679402\\
1004	-0.899070436555146\\
1005	-1.23202951881541\\
1006	-0.466898063936365\\
1007	-0.587018072031838\\
1008	-0.760493717558034\\
1009	-0.835306363740311\\
1010	-0.558617149883633\\
1011	-0.341836990504802\\
1012	-0.271641775802795\\
1013	-0.227229715024183\\
1014	-0.160301074338689\\
1015	-0.196537824731091\\
1016	-0.134509660369991\\
1017	-0.0940059329763062\\
1018	-0.0414457719953294\\
1019	-0.0155663098514368\\
1020	0.00647105775030796\\
1021	0.0074620235769011\\
1022	-0.00632014005462832\\
1023	0.125991124594271\\
1024	0.0646910135665878\\
1025	0.105772377942506\\
1026	0.0778910277056193\\
1027	0.147230956080522\\
1028	0.209056434688055\\
1029	0.206761686297171\\
1030	0.349305332044514\\
1031	0.650937165663582\\
1032	0.77093171489685\\
1033	0.46764906191112\\
1034	0.431597659108775\\
1035	0.353973238861303\\
1036	0.232518062694649\\
1037	-0.0173560359408314\\
1038	0.185909220537341\\
1039	0.150447915171126\\
1040	0.11166067035675\\
1041	0.0542471782677884\\
1042	0.137321387360887\\
1043	-0.0425836003243029\\
1044	-0.0727514635979426\\
1045	-0.0153684670332997\\
1046	-0.0932865738149042\\
1047	-0.0311232417396886\\
1048	-0.0317504214014966\\
1049	-0.0771199403803274\\
1050	-0.0186957998903599\\
1051	-0.0140657978390687\\
1052	-0.0167628058825847\\
1053	-0.0269099152056719\\
1054	-0.0199410879679155\\
1055	0.0114955928798548\\
1056	0.00148304088957181\\
1057	0.0189493448369838\\
1058	0.0586666887099476\\
1059	0.0188128834519212\\
1060	0.0188584757775965\\
1061	0.0361808734363312\\
1062	0.00487402144458426\\
1063	0.0151420406440709\\
1064	0.000921097248317465\\
1065	0.0137330663683443\\
1066	0.0120998407903628\\
1067	-0.000406283392613823\\
1068	-0.0143770915405946\\
1069	-0.0120486604815407\\
1070	0.000566025289684363\\
1071	-0.00188050270126048\\
1072	-0.0139570945600726\\
1073	-0.00281763920641281\\
1074	-0.00249936162421526\\
1075	-0.0100424931696765\\
1076	0.0199426675330339\\
1077	-0.00571146551312085\\
1078	-0.00500581812982176\\
1079	0.000341595319799101\\
1080	-0.000798439185033617\\
1081	0.000605344932976511\\
1082	0.00168372176950072\\
1083	-0.00137573718830523\\
1084	-0.00394325642544061\\
1085	-0.00762060447686327\\
1086	-0.00404575499305162\\
1087	-0.00245844365741118\\
1088	-0.00705538018641408\\
1089	-0.00134343297704905\\
1090	-0.00853266792206037\\
1091	-0.00336360910543889\\
1092	-0.00317425108900185\\
1093	-0.00545025692004792\\
1094	-0.00591502353764655\\
1095	-0.00273916453632368\\
1096	-0.00350067063466513\\
1097	-0.00706134763760491\\
1098	-0.00780784710641031\\
1099	-0.0097890592135657\\
1100	-0.00725178234107449\\
1101	-0.00793635412348413\\
1102	-0.00833778514358503\\
1103	-0.00900482454493945\\
1104	-0.00732147584485583\\
1105	-0.0039218779503583\\
1106	-0.00214434184394521\\
1107	-0.00303404947879748\\
1108	-0.00112158081407541\\
1109	-0.00128228123923033\\
1110	-0.00235552203783381\\
1111	-0.00261994451737784\\
1112	0.000550526035107764\\
1113	0.000301522418944964\\
1114	0.00068345126917205\\
1115	-0.00334577620683897\\
1116	-0.000119146265527034\\
1117	0.00281957985415481\\
1118	0.00362249470885265\\
1119	0.00624287151434092\\
1120	0.00530642047902509\\
1121	0.00322253142509266\\
1122	0.0036141658062245\\
1123	0.00390839852879656\\
1124	0.00426683507883737\\
1125	0.00905392436271757\\
1126	0.00456117185633802\\
1127	0.00741869706770592\\
1128	0.00700202362220912\\
1129	0.00307638207389315\\
1130	0.00783859451865868\\
1131	0.0072378159311745\\
1132	0.0107858176326045\\
1133	0.00561258557492699\\
1134	0.00512021273500152\\
1135	0.0059954939922312\\
1136	0.00450761641444619\\
1137	0.00531535979400069\\
1138	0.00765018127337085\\
1139	0.0084287985901966\\
1140	0.0104420043723169\\
1141	0.00939508779108698\\
1142	0.0111723238362371\\
1143	0.0104148732328648\\
1144	0.0111761842332206\\
1145	0.00917743374997153\\
1146	0.0115334123026226\\
1147	0.0118439996439656\\
1148	0.00982608686479136\\
1149	0.00939715370691007\\
1150	0.00957420624409315\\
1151	0.0150630158157281\\
1152	0.0149297552076106\\
1153	0.0155108263014958\\
1154	0.0165736766108262\\
1155	0.0155280769770309\\
1156	0.0181814673477936\\
1157	0.0203352904217277\\
1158	0.0219937552995366\\
1159	0.0195937111830409\\
1160	nan\\
};
\addlegendentry{yaw}




\end{axis}
\end{tikzpicture}%

==> pics/mahoney_drift.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xtick ={0,300,600,900,1200},
xticklabels ={0,15,30,45,60},
xlabel=Time (s),
ylabel=Degrees,
xmin=0,
xmax=1200,
ymin=-20,
ymax=20,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%grid = both,
ymajorgrids = true,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	-0.00145629818909886\\
3	0.00327419740579113\\
4	-0.0102191639752488\\
5	-0.0167687559815952\\
6	-0.014946275516422\\
7	-0.0114230653201296\\
8	-0.00514994742880327\\
9	0.00267449888381249\\
10	0.00764238915260677\\
11	0.00601021420929982\\
12	0.00704893841369348\\
13	0.0152857376000104\\
14	0.0239056217845381\\
15	0.0283310009924527\\
16	0.0214818759213742\\
17	0.0187375820532381\\
18	0.0161458682422406\\
19	0.00904441633173712\\
20	0.0167294942158942\\
21	0.022502374589811\\
22	0.0342088937684228\\
23	0.0310390296879302\\
24	0.0293094896887272\\
25	0.0210525012730419\\
26	0.0196761241614206\\
27	0.0239944510939145\\
28	0.00933891792634056\\
29	0.00650687059840335\\
30	0.0104799267847773\\
31	0.0105557787639602\\
32	0.00680568440028625\\
33	0.00799546468180649\\
34	0.00303088436432011\\
35	0.00400306040206282\\
36	0.00804379884747224\\
37	0.00903458392619342\\
38	0.00452185093812236\\
39	0.0125834676838137\\
40	0.00632639074558969\\
41	0.00965434134752517\\
42	0.0135678027505348\\
43	0.0252485831590305\\
44	0.0158622571415571\\
45	0.0154221136058835\\
46	0.0214920134273805\\
47	0.0280924790873748\\
48	0.0218916352246899\\
49	0.0172503160766245\\
50	0.0151853229003044\\
51	0.00776830919785842\\
52	0.0172491132857534\\
53	0.00811132317637605\\
54	0.012939177658416\\
55	0.0155223489343783\\
56	0.00365509472314716\\
57	0.0104085565693718\\
58	0.0138290603286961\\
59	0.00744254956952985\\
60	0.0204210787078322\\
61	0.00190555108191151\\
62	0.00462608133462386\\
63	0.00791131035583049\\
64	0.00843049499963962\\
65	0.00511136850260483\\
66	-0.00178761883940565\\
67	-0.00646078735482878\\
68	-0.0164716765558966\\
69	-0.00960891151239433\\
70	-0.0108077964165419\\
71	-0.01142869706386\\
72	-0.00167974930949679\\
73	0.00309987215910479\\
74	0.0047174705012373\\
75	0.0108887560319231\\
76	0.00652483270729871\\
77	0.00675758405606657\\
78	0.0104693203709437\\
79	0.00702467786879989\\
80	0.0116023918674521\\
81	0.0176330125872529\\
82	0.0181977095810895\\
83	0.0198769618961155\\
84	0.0224541888286312\\
85	0.0185805078049693\\
86	0.0136103232550152\\
87	0.0140740213589666\\
88	0.00540879114754242\\
89	-0.00415258549580176\\
90	-0.0129966066184025\\
91	-0.0193933860106263\\
92	-0.0205989628950424\\
93	-0.0118672400209131\\
94	-0.015979231519887\\
95	-0.0145627274673536\\
96	-0.00898691624182885\\
97	-0.00227721946393426\\
98	0.000348013489764225\\
99	-0.00411489892106083\\
100	-0.0108944853337467\\
101	0.00675542095705167\\
102	0.00108554339204071\\
103	0.00276839624097922\\
104	0.0143143507762831\\
105	0.00998541830900719\\
106	0.0153773852684299\\
107	0.00562004147137836\\
108	0.0068973168077431\\
109	0.0110070483591986\\
110	0.000631337534418846\\
111	-0.00922162934393456\\
112	-0.00140148029636327\\
113	-0.00142201541388333\\
114	-0.00244384208546518\\
115	-0.00180558569072387\\
116	0.00523674776675325\\
117	0.0134719811121174\\
118	0.0262742143588362\\
119	0.0133334569763827\\
120	-0.00304584827721784\\
121	0.0143114589947727\\
122	0.0192621499839461\\
123	0.00547318356364707\\
124	0.0116741240852257\\
125	-0.000647588290196174\\
126	0.00275842368264052\\
127	0.00484634596315055\\
128	0.0107672519249889\\
129	0.00847530505238836\\
130	0.00276530421026889\\
131	0.0169628538431268\\
132	0.0211724746186052\\
133	0.021123830678393\\
134	0.0144666842406942\\
135	0.00773846068536515\\
136	0.0114836152691532\\
137	0.0188914758059055\\
138	0.0197329699358186\\
139	0.0224032906506155\\
140	0.0140619146312763\\
141	0.0156435633682541\\
142	0.0177242691116235\\
143	0.0156980519507691\\
144	0.0194096609221818\\
145	0.0201462065692128\\
146	0.0187096369551636\\
147	0.0144920651823739\\
148	0.0194740554127499\\
149	0.0249712289331085\\
150	0.0176463219492683\\
151	0.0249928775735565\\
152	0.0305934888012962\\
153	0.0199740115866173\\
154	0.0201274629462706\\
155	0.0259639004085807\\
156	0.0255938819119787\\
157	0.0192817047272168\\
158	0.0182208502163119\\
159	0.0195930970401289\\
160	0.012014035229177\\
161	0.00991876246979502\\
162	0.00714420608583241\\
163	0.00371122631029845\\
164	0.000648824784389678\\
165	0.000988007930249263\\
166	-0.00246954793966402\\
167	0.0118071751115057\\
168	0.00349159916851186\\
169	0.00609743504222003\\
170	0.0102116296409429\\
171	0.00280919742897633\\
172	-0.012547470070791\\
173	0.00414951756948569\\
174	-0.00174480986872149\\
175	-0.00337287120675705\\
176	-0.00074068562606028\\
177	5.99364240982638e-05\\
178	0.0080442165244119\\
179	0.00352099565394114\\
180	0.00487960521766683\\
181	0.00406346641799752\\
182	0.00491712817367183\\
183	0.00445220625944156\\
184	0.0103292282159567\\
185	0.00941398060182097\\
186	0.0175707655133523\\
187	0.0134538487405217\\
188	0.0136840297085715\\
189	0.015429769919113\\
190	0.0148198439123786\\
191	0.0207934112631615\\
192	0.0196274507018733\\
193	0.018418455061409\\
194	0.018165654201882\\
195	0.0144966216380843\\
196	0.0228519865079936\\
197	0.0182838161589353\\
198	0.0114355864691157\\
199	0.0044077984560357\\
200	0.00198386316620456\\
201	0.0030216956539198\\
202	0.00207061250141528\\
203	0.00992682770434418\\
204	0.0215867427743436\\
205	0.017014940538754\\
206	0.0101473428370372\\
207	0.00944676807829636\\
208	0.00692930479432915\\
209	0.00654233213433461\\
210	0.00863388046228253\\
211	0.00903060857173875\\
212	-0.0017561962013961\\
213	-0.00558524453186565\\
214	0.000152886926957875\\
215	0.0043261409659575\\
216	0.021694734959569\\
217	0.01355087519913\\
218	0.0194757551298447\\
219	0.0245519934300865\\
220	0.0193670090823457\\
221	0.0325965297290531\\
222	0.0232846327355428\\
223	0.0392294097655903\\
224	0.0247610732241986\\
225	0.027364298865735\\
226	0.0353008521249566\\
227	0.0339416044164678\\
228	0.0173786443133062\\
229	0.0180808601905467\\
230	0.00789322804282065\\
231	0.017191826678556\\
232	0.0218889653317373\\
233	0.0178456537856792\\
234	0.0250852550218568\\
235	0.021627317417088\\
236	0.024792683113621\\
237	0.0338924806115199\\
238	0.0258909550656899\\
239	0.0252227409301647\\
240	0.0291639313949306\\
241	0.0208705333162274\\
242	0.0178239236847251\\
243	0.0139104652155177\\
244	0.00121294373799778\\
245	0.0158421660123596\\
246	0.0125046925449543\\
247	0.00540013593923975\\
248	0.00480108327733467\\
249	0.00228194861455924\\
250	0.000639921882972691\\
251	-0.000903939119640685\\
252	0.00150518410957085\\
253	0.00437903192076087\\
254	0.00749534000791294\\
255	0.0156639447050355\\
256	0.0164158721754007\\
257	0.0136648356544181\\
258	0.00670712611394404\\
259	0.00586768689823587\\
260	0.00493273274884359\\
261	0.00192485688604948\\
262	0.00379256930952966\\
263	0.0130414518280862\\
264	0.0163547587515356\\
265	0.0212959031533219\\
266	0.023109475079972\\
267	0.026585372015135\\
268	0.0233550203447324\\
269	0.0275711041073158\\
270	0.016439751139764\\
271	0.0253160659789066\\
272	0.0230092291035833\\
273	0.0130988199317457\\
274	0.0164812873160146\\
275	-0.000156542791872521\\
276	-0.00701811919202355\\
277	-0.0074268100549807\\
278	-0.00794122051662832\\
279	0.00134603722172641\\
280	-0.0139153322540101\\
281	-0.00565635003698878\\
282	-0.00847734813313646\\
283	-0.00341302627132458\\
284	0.0132780453228631\\
285	0.0103314605588719\\
286	0.00769529489818547\\
287	-0.00532761452841821\\
288	-0.00668603826188473\\
289	0.00486411167179715\\
290	0.0122744471996937\\
291	0.00694207814878829\\
292	0.00682780117964179\\
293	0.0104836793094255\\
294	0.00810834600623408\\
295	0.00797721377667774\\
296	-0.0017414890684593\\
297	-0.0131461601949632\\
298	-0.00947273785432638\\
299	-0.0142153640079226\\
300	-0.0185182134492659\\
301	-0.00792589822428814\\
302	-0.00976358268817668\\
303	-0.00452381195512099\\
304	-0.0164866609806986\\
305	-0.00976695583028827\\
306	-0.00862488408019922\\
307	-0.0113256959273326\\
308	-0.00368070002673697\\
309	-0.00447633677124975\\
310	0.00692888967590409\\
311	-0.00454921879265018\\
312	0.00361548358841684\\
313	0.00366558598386624\\
314	0.000703882343666095\\
315	1.66956741675767e-05\\
316	-0.00105632092609085\\
317	-0.0131518242128923\\
318	-0.0128887678736006\\
319	-0.0142445938341321\\
320	-0.0158206984750855\\
321	-0.072093150931897\\
322	-0.011082111208485\\
323	-0.0156909726184774\\
324	-0.0090981932339802\\
325	-0.00726769979001402\\
326	0.00290855413390814\\
327	-0.00953074736246641\\
328	-0.00885356063266375\\
329	-0.00110727338673224\\
330	-0.00545142692104652\\
331	0.00385181939170788\\
332	-0.00212741818155027\\
333	-0.00637543380943062\\
334	-0.0161321166736611\\
335	-0.011412392917945\\
336	-0.0105771436548564\\
337	-0.0100403889545422\\
338	-0.00472838844237489\\
339	-0.0242936886439973\\
340	-0.0186313243735597\\
341	-0.0195779687913596\\
342	-0.0163619390053264\\
343	-0.0132421545477222\\
344	-0.0155532373981328\\
345	-0.0216726788959129\\
346	-0.0162046886843621\\
347	-0.00954390214605082\\
348	-0.0116587548532257\\
349	-0.00584028325367674\\
350	-0.00278041965796288\\
351	0.00139153868997208\\
352	-0.00713816460842586\\
353	-0.00809815436125158\\
354	-0.00876017758733042\\
355	-0.0163876804495658\\
356	-0.0106568420561054\\
357	-0.0136805323305581\\
358	-0.00778979444828451\\
359	-0.00667758022759086\\
360	-0.00881574722206892\\
361	-0.0047452466146398\\
362	-0.0159587284520459\\
363	-0.00960400848485145\\
364	0.000318555905017788\\
365	-0.00408787156727899\\
366	0.00715209280279202\\
367	0.0062923961825425\\
368	0.00335288102143816\\
369	-0.00531829011749959\\
370	-0.00900484410743561\\
371	-0.0208193188200566\\
372	-0.0242330762211314\\
373	-0.0288167655945991\\
374	-0.024278693165716\\
375	-0.0196907438790503\\
376	-0.021820336705999\\
377	-0.0261765044061198\\
378	-0.0292795842358383\\
379	-0.0285228673449248\\
380	-0.0224720657652045\\
381	-0.0196294119459217\\
382	-0.0244751550057664\\
383	-0.0255777064361576\\
384	-0.0166767884532346\\
385	-0.00980753919321735\\
386	-0.015631637667598\\
387	-0.0144837260877471\\
388	-0.0143473525520821\\
389	-0.0152609594484963\\
390	-0.00909865105104027\\
391	-0.015975855266582\\
392	-0.017641082298727\\
393	-0.0271052022459622\\
394	-0.0255461381944148\\
395	-0.0213938265022038\\
396	-0.020592525555459\\
397	-0.0132801759943039\\
398	-0.0210287812049444\\
399	-0.0172253441109394\\
400	-0.0171404222420521\\
401	-0.014566010206493\\
402	-0.018993100326895\\
403	-0.00637721233675844\\
404	0.00207003468106857\\
405	0.00235258875493017\\
406	-0.00656296676869879\\
407	-0.00662184502717532\\
408	-0.015823596130295\\
409	-0.0140349046177827\\
410	-0.00729185032311708\\
411	-0.0264806006936632\\
412	-0.0178500151582229\\
413	-0.0139048143395384\\
414	-0.00915907532386641\\
415	-0.00817882882391053\\
416	-0.00798561541385806\\
417	-0.00874083606015996\\
418	-0.0152070489990641\\
419	-0.00584307037890457\\
420	0.00293476192074326\\
421	0.00756006590537192\\
422	0.0145563138615154\\
423	0.020508252574468\\
424	0.0201395070667849\\
425	0.0301063620069447\\
426	0.0371599702579421\\
427	0.031477028050015\\
428	0.00685705964896642\\
429	0.00143527504819794\\
430	0.0572346951578671\\
431	-0.00799122312277072\\
432	-0.0111420836909535\\
433	-0.0088844849021261\\
434	-0.00771606708116091\\
435	-0.00733983274545525\\
436	0.00292878875992455\\
437	0.00443769577113259\\
438	0.0076540390666794\\
439	0.00354381768956698\\
440	-0.0052256075911564\\
441	-0.00935317282283712\\
442	-0.0586328840577434\\
443	-0.0174391668948688\\
444	-0.00745599391698971\\
445	0.00337118203856808\\
446	0.00556244183926259\\
447	0.00415118476077172\\
448	0.00928521233683237\\
449	0.00051239717809807\\
450	-0.00250420180067849\\
451	-0.0037483113873459\\
452	0.00676186628169197\\
453	0.0080269899784936\\
454	0.0090057405444766\\
455	0.0125050811901685\\
456	0.00960649217952687\\
457	0.00952831747402925\\
458	-0.00902502690399314\\
459	-0.0164960988167291\\
460	-0.0370433325124009\\
461	-0.0228087907852655\\
462	-0.0264911308800537\\
463	-0.0210020970779941\\
464	-0.0140843775061334\\
465	-0.0117583430372718\\
466	-0.0173081107898749\\
467	-0.0305700392973086\\
468	-0.0300806021069031\\
469	0.00974136847801755\\
470	-0.0234540659609486\\
471	-0.0191501290348883\\
472	-0.0116226931363741\\
473	0.0071427493295803\\
474	0.000237642333508917\\
475	0.00550065235292442\\
476	-0.000372462385941862\\
477	-0.00977385212439492\\
478	-0.00875145578438545\\
479	0.00014343079711582\\
480	-0.0139892481622398\\
481	-0.0121306283774863\\
482	0.000740226713301962\\
483	0.00751791681678264\\
484	-0.0248341185414414\\
485	-0.00474701162152852\\
486	-0.000833837909244223\\
487	-0.000533686600289469\\
488	-0.00842632859698467\\
489	-0.0222557634370023\\
490	-0.0107413660776875\\
491	-0.0050131181440408\\
492	-0.00681643972768535\\
493	-0.003118859486987\\
494	-0.000432905842858602\\
495	0.00102781618483117\\
496	0.000801178112592667\\
497	0.00161236002551265\\
498	-0.00232865740763616\\
499	-0.00212618323427329\\
500	-0.000250401053383655\\
501	-8.58295273160189e-05\\
502	0.00432085641818002\\
503	-0.00323022980977235\\
504	-0.0570068320154682\\
505	-0.277382222956265\\
506	-0.359874928195656\\
507	0.43094455732547\\
508	0.49286944471218\\
509	-0.148006635668459\\
510	-1.38403361069355\\
511	-1.05796550938453\\
512	0.396902318795378\\
513	-0.103915978802589\\
514	-0.26941747231899\\
515	0.958197381667918\\
516	2.03551183395204\\
517	2.21626933446332\\
518	2.12144033342428\\
519	2.58940708899468\\
520	3.68536384748073\\
521	5.94719684326811\\
522	6.93540066388516\\
523	4.3788893014306\\
524	0.311021155349041\\
525	-5.02119978448506\\
526	-5.83266973481726\\
527	-2.86048543309978\\
528	-2.6810490401317\\
529	-2.43988364470433\\
530	-1.92487455049842\\
531	0.582988834286406\\
532	1.92089187439388\\
533	-1.79047548776132\\
534	-2.60123668814777\\
535	-1.71288367150592\\
536	1.02334352969319\\
537	3.46150789087324\\
538	4.60531725933718\\
539	2.98974492519756\\
540	-0.554628073874598\\
541	-1.87768858595222\\
542	-1.04370402454832\\
543	0.390426402451827\\
544	0.975019007132998\\
545	0.0966826908120937\\
546	-1.27794247434815\\
547	-1.73614844565095\\
548	-1.66358951739281\\
549	-1.52378937089141\\
550	-2.28151683342815\\
551	-3.12352890104981\\
552	-3.49814990020491\\
553	-3.54480220691523\\
554	-4.74552319337779\\
555	-6.88938257608258\\
556	-7.60304928300417\\
557	-5.87127211365377\\
558	-2.83225386766624\\
559	-0.577573789293464\\
560	0.757551436813136\\
561	-0.874761015910693\\
562	-0.885489907312307\\
563	-1.34268471735571\\
564	-1.72717726747013\\
565	-1.47614149198805\\
566	0.24824854703087\\
567	-0.232797719179853\\
568	2.22858880105811\\
569	1.30099508691387\\
570	0.960437130539003\\
571	-0.0264827100970024\\
572	1.22197221367405\\
573	1.776382147049\\
574	-1.09181380088481\\
575	-3.33024097712154\\
576	-4.89633570598117\\
577	-4.68797234757537\\
578	-3.95374950777419\\
579	-2.85930303966465\\
580	-3.49727757133217\\
581	-5.40253959648704\\
582	-5.41799851453161\\
583	-5.93295505732072\\
584	-6.8738026534445\\
585	-5.03229003458839\\
586	-3.53856009035379\\
587	-1.94059745776252\\
588	-1.21335783284242\\
589	-1.07999524283069\\
590	-0.00626940330194152\\
591	0.359143646908139\\
592	0.36536502939579\\
593	0.151787356891064\\
594	-0.774957655530473\\
595	-1.21278918000995\\
596	-0.764765747029389\\
597	2.39109770426762\\
598	1.81093669743175\\
599	2.44034600755788\\
600	1.46751688304649\\
601	-0.0971877839377673\\
602	-0.416408663177658\\
603	-1.39187289725982\\
604	-1.39820440980546\\
605	-0.873100333805087\\
606	-1.08261294620579\\
607	-0.774392084859971\\
608	-1.60334519250884\\
609	-1.01668290010434\\
610	0.76954394465231\\
611	1.97665225424371\\
612	2.01420680726865\\
613	0.0895968853965083\\
614	-2.26044239636033\\
615	-3.66541960004995\\
616	-3.16259289091664\\
617	0.0377394312857106\\
618	5.14481335427904\\
619	8.67757711443109\\
620	7.90984402767886\\
621	4.67631855516333\\
622	0.953787155426115\\
623	-4.81866637361806\\
624	-9.129651919898\\
625	-11.5269092780849\\
626	-11.9047493522338\\
627	-11.2445204676197\\
628	-8.26946622339653\\
629	-1.2169550499745\\
630	5.15587089914196\\
631	6.95728811446691\\
632	5.36988535531706\\
633	2.73513578810342\\
634	1.62252666247548\\
635	4.07605723717557\\
636	7.64621050461668\\
637	6.33007346084201\\
638	3.11656527673097\\
639	0.697284231095703\\
640	-0.71841466014954\\
641	-0.541636905665221\\
642	-3.62537910206054\\
643	-3.65237124899768\\
644	-1.77976239017156\\
645	-1.01447032830646\\
646	0.787264679250537\\
647	0.488245689057348\\
648	-4.03519094435377\\
649	-4.87799237648553\\
650	-2.41978378366402\\
651	0.131674730900439\\
652	2.00754762514911\\
653	3.14904817576397\\
654	3.62134962696252\\
655	1.48504106887978\\
656	-0.00695180451815278\\
657	-1.79996138604156\\
658	-5.46124313921462\\
659	-7.45433729221965\\
660	-5.11688104806217\\
661	1.0418767225179\\
662	6.27517371756677\\
663	9.17267356872122\\
664	7.70199746195127\\
665	4.21766390887505\\
666	0.168504847146646\\
667	-2.18908105703237\\
668	-3.54545194462127\\
669	-3.98847053690912\\
670	-2.20246936662676\\
671	2.18891237276601\\
672	6.16462051704487\\
673	9.38050388572516\\
674	9.98051331116477\\
675	8.39893156722832\\
676	2.47534012343726\\
677	-2.51773412282118\\
678	-6.45665766258743\\
679	-7.74047761844934\\
680	-7.01407612824734\\
681	-4.62229265901039\\
682	-2.94111114077509\\
683	-0.888814345849937\\
684	1.08577323440285\\
685	2.45760490948494\\
686	2.82275364164493\\
687	3.15454985864042\\
688	2.56039479510134\\
689	1.54942274515334\\
690	0.712113857596315\\
691	-0.0901985645740794\\
692	-1.31818020797959\\
693	-1.27676660143648\\
694	-0.624068335278738\\
695	0.195172587708009\\
696	1.21311014812648\\
697	1.17046038105975\\
698	0.681498209034104\\
699	0.0699257119377415\\
700	-0.419783498160655\\
701	-0.594143976013147\\
702	-0.700277292193832\\
703	-0.931668193100231\\
704	-1.01183104919944\\
705	-0.892494114400216\\
706	-0.463297293316179\\
707	0.00763529044779728\\
708	0.320313811454774\\
709	0.410244976275422\\
710	0.206611412804407\\
711	0.174524425317581\\
712	0.0586702955601777\\
713	0.114202665226318\\
714	0.131954957712302\\
715	0.123582752056576\\
716	-0.065563929358611\\
717	-0.031723037571567\\
718	-0.0278019499017375\\
719	0.0601770849269824\\
720	0.106898876841736\\
721	-0.104203556616858\\
722	-0.142371092683512\\
723	-0.180603331247261\\
724	-0.436529937969185\\
725	0.076225965714709\\
726	0.170500801872613\\
727	0.535630964094726\\
728	0.429444901937891\\
729	0.388566583358472\\
730	0.343576564171611\\
731	0.249645849489338\\
732	0.234130478605732\\
733	0.187631502536552\\
734	0.157184669133007\\
735	0.149840848302098\\
736	0.119022633247218\\
737	0.13226695522257\\
738	0.119545260610776\\
739	0.106884991822103\\
740	0.097822811511662\\
741	0.088124870209661\\
742	0.117625575705471\\
743	0.0896727565421435\\
744	0.0809414307567046\\
745	0.077700500678433\\
746	0.0634817165962893\\
747	0.0881278670765467\\
748	0.0850775182853922\\
749	0.07934063544995\\
750	0.0852535149128233\\
751	0.0822625724612218\\
752	0.0859979330701008\\
753	0.0824403156221563\\
754	0.0614412920726679\\
755	0.0820346435549524\\
756	0.0967507959691392\\
757	0.104062674459215\\
758	0.0931097774418343\\
759	0.0954252059870871\\
760	0.0994792769357545\\
761	0.094853704759666\\
762	0.090614546569689\\
763	0.0901956504105711\\
764	0.0868167705163846\\
765	0.0824746289099104\\
766	0.0689402623996643\\
767	0.0751787120602338\\
768	0.0762306774403199\\
769	0.080634393017524\\
770	0.0789842327429428\\
771	0.0845457713303722\\
772	0.0908678972549137\\
773	0.0918393408889738\\
774	0.0947113684606188\\
775	0.0930560920560174\\
776	0.0933606618276168\\
777	0.0900139329622205\\
778	0.0954492597036382\\
779	0.0887678493956456\\
780	0.0822908475084764\\
781	0.0857133244501506\\
782	0.0860037450243024\\
783	0.0859501371802667\\
784	0.0844336858847826\\
785	0.0757050126781468\\
786	0.0772873655223706\\
787	0.07117658108154\\
788	0.0730482906973275\\
789	0.073343157702268\\
790	0.0705813260853355\\
791	0.0697149555894898\\
792	0.0814143821190098\\
793	0.0808173405579961\\
794	0.0780040322005659\\
795	0.0820341649967434\\
796	0.0937751571069786\\
797	0.0971309779026773\\
798	0.0954668838305429\\
799	0.0931323683435721\\
800	0.0941701117032675\\
801	0.0803943394186971\\
802	0.090237951622451\\
803	0.0783895837920838\\
804	0.0857656293258219\\
805	0.0748322034841529\\
806	0.083786993912975\\
807	0.0982938203886502\\
808	0.0973864112638212\\
809	0.103337682495024\\
810	0.0940076895179225\\
811	0.0886782687782077\\
812	0.0859161107516052\\
813	0.0877768865702212\\
814	0.0809272893159323\\
815	0.0956038079753534\\
816	0.0899937104154485\\
817	0.100262535583857\\
818	0.101072267384351\\
819	0.101702700946702\\
820	0.0977293507021344\\
821	0.0957904176862388\\
822	0.0945731771216317\\
823	0.0915721366707455\\
824	0.0902198067428506\\
825	0.0973078741870445\\
826	0.0952074091339665\\
827	0.0994210119921474\\
828	0.10851059361699\\
829	0.0956776635014543\\
830	0.111434928598191\\
831	0.115289688929746\\
832	0.0951543861873049\\
833	0.100035316716858\\
834	0.0977355982989582\\
835	0.0990056332843718\\
836	0.0927552583466583\\
837	0.0946401988862834\\
838	0.0991038913254323\\
839	0.0880865867666747\\
840	0.0891022202498643\\
841	0.081407066067769\\
842	0.0890736968958725\\
843	0.0815818013438375\\
844	0.0901328030573054\\
845	0.091504604330986\\
846	0.0947338779739659\\
847	0.0883530907711362\\
848	0.0852300790670137\\
849	0.0898810513536937\\
850	0.0816924003898935\\
851	0.0833929454144547\\
852	0.0803960332270831\\
853	0.0781978195094106\\
854	0.0808299503469872\\
855	0.0805632814968796\\
856	0.0819138449219522\\
857	0.0810664425199731\\
858	0.0797451825174501\\
859	0.0718454693377769\\
860	0.0876435093748339\\
861	0.0830611583470929\\
862	0.0884107003642236\\
863	0.0886523532478636\\
864	0.0902751781496325\\
865	0.0928215484624201\\
866	0.0977612773090046\\
867	0.100029577662822\\
868	0.0910671129149266\\
869	0.0891186227214305\\
870	0.0919220405862526\\
871	0.0834409024205034\\
872	0.0894041265368133\\
873	0.0842749146076811\\
874	0.0864757506731386\\
875	0.0872106668707508\\
876	0.106771318372247\\
877	0.0995022322550583\\
878	0.101959535157982\\
879	0.0944387461695278\\
880	0.104196938797325\\
881	0.108111243801986\\
882	0.107995557410883\\
883	0.104175668551251\\
884	0.0956320562259741\\
885	0.0966281935416745\\
886	0.110333097486883\\
887	0.113355875605587\\
888	0.107247630443891\\
889	0.107517513047275\\
890	0.106534740784601\\
891	0.0984393818590963\\
892	0.087038929950574\\
893	0.0933648036099145\\
894	0.0913800315601934\\
895	0.0989084918522514\\
896	0.105565609261536\\
897	0.112512677328702\\
898	0.115681421281711\\
899	0.107546522038081\\
900	0.115402933656883\\
901	0.106331690933896\\
902	0.0983068646520064\\
903	0.10461527124579\\
904	0.104377036461526\\
905	0.0973304539484314\\
906	0.0951971110618233\\
907	0.0851141877121619\\
908	0.0845461491817759\\
909	0.0877119947772893\\
910	0.0906139494554462\\
911	0.0972301473027625\\
912	0.111059131342394\\
913	0.11304668404024\\
914	0.108700073473108\\
915	0.108171262819028\\
916	0.112603268132566\\
917	0.112003260698734\\
918	0.109059116341719\\
919	0.106648626848548\\
920	0.109226392985737\\
921	0.0974459403230367\\
922	0.0914184578617219\\
923	0.0932674866474559\\
924	0.0890535171060682\\
925	0.0870697519867698\\
926	0.0875850360882154\\
927	0.079421460083648\\
928	0.0854682132423919\\
929	0.0809437112208529\\
930	0.0827623569964523\\
931	0.0865155151492931\\
932	0.0974719070117369\\
933	0.0927822621787326\\
934	0.0925694356496476\\
935	0.0854491277458166\\
936	0.0898895544483756\\
937	0.0956663993491571\\
938	0.104816050980796\\
939	0.0904441991032187\\
940	0.0912785940483383\\
941	0.0917302001281829\\
942	0.0898474649544863\\
943	0.0794329013803712\\
944	0.08381309400216\\
945	0.0804457380212845\\
946	0.0923788833716321\\
947	0.0971335033071575\\
948	0.0974850866589252\\
949	0.0970728640428091\\
950	0.099839058763516\\
951	0.0900286373944315\\
952	0.0885992559869356\\
953	0.0916553522368862\\
954	0.0919753065253401\\
955	0.0930994599315945\\
956	0.0882307342832147\\
957	0.091307802857607\\
958	0.0752265526065021\\
959	0.0613921894235853\\
960	0.0607601310712243\\
961	0.070285539612409\\
962	0.07935931097929\\
963	0.0787587835273538\\
964	0.0776793624799058\\
965	0.0823034798982092\\
966	0.083995174791757\\
967	0.0780615671566855\\
968	0.0841570522304062\\
969	0.0838748373613499\\
970	0.0820252014653139\\
971	0.0931404790416341\\
972	0.101143876021934\\
973	0.104531601346323\\
974	0.0878330556350379\\
975	0.0968038629122443\\
976	0.0918142833974478\\
977	0.0861028301203004\\
978	0.085636808228808\\
979	0.0901302505494386\\
980	0.0909309006423791\\
981	0.0853501840368702\\
982	0.0891972041590539\\
983	0.0794561750872608\\
984	0.0950733271552486\\
985	0.0961061407190767\\
986	0.101057348212987\\
987	0.0918379512284364\\
988	0.0979042077868368\\
989	0.0889065473789747\\
990	0.0877056840986581\\
991	0.0985451344498584\\
992	0.0933639348812031\\
993	0.0901625890323753\\
994	0.0906284935287978\\
995	0.0834037185365101\\
996	0.0789350601972957\\
997	0.0766838163971557\\
998	0.0927174765193623\\
999	0.0960938929840765\\
1000	0.0949866883163739\\
1001	0.091900363325881\\
1002	0.0939508884906455\\
1003	0.090294548117013\\
1004	0.0926331076767765\\
1005	0.0978352752506754\\
1006	0.088703022945376\\
1007	0.0894412565744629\\
1008	0.0915472860934854\\
1009	0.107891851138202\\
1010	0.105758608540044\\
1011	0.0999708214022586\\
1012	0.0947384454076497\\
1013	0.102110268566669\\
1014	0.111860990983929\\
1015	0.106583596237237\\
1016	0.104090231645029\\
1017	0.108388780046999\\
1018	0.0991407559126521\\
1019	0.102943174353143\\
1020	0.099306847937796\\
1021	0.0933984480650734\\
1022	0.0990576049537036\\
1023	0.101379922634253\\
1024	0.113282757787079\\
1025	0.108262998851831\\
1026	0.0988706866889557\\
1027	0.085631315740889\\
1028	0.0911915268332796\\
1029	0.0928566404937679\\
1030	0.089920723550722\\
1031	0.0971320613440705\\
1032	0.105685827469621\\
1033	0.104517332149748\\
1034	0.104344086457126\\
1035	0.104729547086095\\
1036	0.105397274688372\\
1037	0.101155742407803\\
1038	0.100134819700026\\
1039	0.0921036284249422\\
1040	0.0977020572553227\\
1041	0.0925971564437443\\
1042	0.0969081139766133\\
1043	0.0930216464572484\\
1044	0.0929276759470038\\
1045	0.0961432735540705\\
1046	0.0934235512065084\\
1047	0.0763708913162317\\
1048	0.0797043855989721\\
1049	0.0772536481536763\\
1050	0.0867264233047326\\
1051	0.0832662153225525\\
1052	0.0714838449456396\\
1053	0.077001142517351\\
1054	0.0725501410756415\\
1055	0.0727615556119698\\
1056	0.0687460621189674\\
1057	0.0669666461128457\\
1058	0.0631157291835352\\
1059	0.0781425666595632\\
1060	0.0835181167292717\\
1061	0.0890781260921275\\
1062	0.0884564898328098\\
1063	0.0908181208749524\\
1064	0.08859534576464\\
1065	0.0836599225595609\\
1066	0.0824497076947538\\
1067	0.0907208929174977\\
1068	0.0869238476941756\\
1069	0.0887316709593946\\
1070	0.0769909457518284\\
1071	0.0890832570773001\\
1072	0.0848505529719886\\
1073	0.0791116040501691\\
1074	0.0828967188116129\\
1075	0.0840174468433123\\
1076	0.0810513866432566\\
1077	0.0853164998365431\\
1078	0.0954157060875666\\
1079	0.104063797296725\\
1080	0.0971648212839529\\
1081	0.0951948116726598\\
1082	0.0909369558331023\\
1083	0.101339800188226\\
1084	0.101658328878613\\
1085	0.0961162457141826\\
1086	0.0975823964693875\\
1087	0.0993995577200538\\
1088	0.0955450995742806\\
1089	0.0965602994810062\\
1090	0.0887856938472206\\
1091	0.0841921314552411\\
1092	0.0856830514268432\\
1093	0.0975879550941099\\
1094	0.0920095490936389\\
1095	0.0873563922062232\\
1096	0.0917623257218492\\
1097	0.0902440915140475\\
1098	0.090669584044575\\
1099	0.094700184277896\\
1100	0.0905872039809257\\
1101	0.0998042701422399\\
1102	0.0971874272267497\\
1103	0.0984559640500165\\
1104	0.0928443630472439\\
1105	0.0910120645815713\\
1106	0.0903502793132548\\
1107	0.0903772942319889\\
1108	0.102370258330184\\
1109	0.0963317660956796\\
1110	0.105115084109655\\
1111	0.104266870834111\\
1112	0.103248874960736\\
1113	0.101547071271531\\
1114	0.107956099071009\\
1115	0.101803236750247\\
1116	0.105643665370413\\
1117	0.100768229876085\\
1118	0.105119545465171\\
1119	0.103798955265508\\
1120	0.101539522009982\\
1121	0.101221358942802\\
1122	0.0874305147468569\\
1123	0.0778216179001803\\
1124	0.0875892344836644\\
1125	0.0983149071943518\\
1126	0.0989662472641261\\
1127	0.0902195968199451\\
1128	0.106005001248031\\
1129	nan\\
};
\addlegendentry{roll}



\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0\\
2	0.00902072174977248\\
3	0.00438749405332283\\
4	0.00367610373942984\\
5	0.00381847836591179\\
6	-0.00197421577603895\\
7	-0.0101443847045634\\
8	-0.0115937595930265\\
9	-0.00835054400771314\\
10	-0.00517119688778801\\
11	-0.0106837443364158\\
12	-0.00600987745345896\\
13	-0.0102058577699106\\
14	-0.0134162927948492\\
15	-0.0109973221111981\\
16	-0.0162572485773276\\
17	-0.0114520263040992\\
18	-0.00945892437322061\\
19	-2.95770936645043e-05\\
20	0.00047772519131537\\
21	-0.00568302105759535\\
22	0.00296844154965313\\
23	-0.0047394449761054\\
24	0.000656564804369168\\
25	-0.0126013121681192\\
26	-0.00262432390078825\\
27	-0.00578283683457167\\
28	-0.000927698760638678\\
29	-0.00679096222904235\\
30	-0.0112801149979062\\
31	-0.0053414705002532\\
32	-0.0048746547871267\\
33	0.00335007670731817\\
34	-0.00568281733737464\\
35	-0.00343762559345372\\
36	-0.00339249455903239\\
37	-0.00713713879500248\\
38	0.00200518176774327\\
39	0.00587453382236475\\
40	0.00569151457551239\\
41	0.000352504408255433\\
42	0.00249843316454014\\
43	0.0116406334694088\\
44	0.0155201851561545\\
45	-0.00175531925952912\\
46	0.00404874163302293\\
47	-0.000365544040235608\\
48	-0.000511796995341115\\
49	0.00656023237684162\\
50	-0.00173156968301392\\
51	0.0107766163954559\\
52	0.00194472209600073\\
53	0.00430919780360968\\
54	0.00120095392986762\\
55	0.00252030401800323\\
56	-0.000292609890819887\\
57	-0.00246688586488919\\
58	0.00338168031055922\\
59	0.00560982012425841\\
60	0.00654669052173249\\
61	0.0135581336286007\\
62	0.02091039185894\\
63	0.015343674052843\\
64	0.00688814472796947\\
65	0.0151244016404082\\
66	0.0185010114064958\\
67	0.0124490728636431\\
68	0.00957407792677036\\
69	0.0020703948613376\\
70	0.000448826153468471\\
71	0.0012097224115513\\
72	0.0016639182225384\\
73	-0.00191122564611911\\
74	-0.00411945619519132\\
75	0.00364654540424264\\
76	0.00172896600338076\\
77	0.00352200556334696\\
78	0.0052735563181218\\
79	0.00158144731110521\\
80	-0.0040801516891176\\
81	0.00788899206727128\\
82	0.00613549223943717\\
83	0.00017035674427977\\
84	-0.00600237900835465\\
85	-0.0063105550636034\\
86	-0.00941853753584357\\
87	-0.00940793039604621\\
88	-0.00813099750219191\\
89	-0.0143987362890027\\
90	-0.0111352736062724\\
91	-0.0140397707730311\\
92	-0.0206768680049932\\
93	-0.0187794897799385\\
94	-0.0194833991173326\\
95	-0.0205214156381767\\
96	-0.0242831182750991\\
97	-0.0182338939704584\\
98	-0.0131135093464401\\
99	-0.0152334930172953\\
100	-0.0143285895242128\\
101	-0.0213684997866442\\
102	-0.0262295556202926\\
103	-0.00936217875197935\\
104	-0.00485723668532169\\
105	0.00167950569089432\\
106	0.00376065673307611\\
107	-0.00470802278961511\\
108	0.00433711759725268\\
109	0.00218119994321437\\
110	0.00552517447119874\\
111	0.00763715116559466\\
112	-0.0044776362981065\\
113	-0.00984787621339773\\
114	-0.0119833997582334\\
115	-0.0192072919866569\\
116	-0.0048999080641778\\
117	-0.00143781339456817\\
118	0.00197245915449145\\
119	-0.00873134352265839\\
120	-0.0116997320236403\\
121	-0.0253092361901074\\
122	-0.0126425853647329\\
123	-0.0100596555230375\\
124	-0.0131945700471751\\
125	-0.00123416824495285\\
126	-0.00471915937537007\\
127	0.00464223147593951\\
128	-0.00520332833054498\\
129	-0.00856477741139468\\
130	-0.0147450967225655\\
131	-0.0179819786941666\\
132	-0.0137822542976523\\
133	-0.0215994835314602\\
134	-0.0301536643719932\\
135	-0.0207470043196081\\
136	-0.0262837407639307\\
137	-0.0181109644996381\\
138	-0.0165169313884371\\
139	-0.0192084189463728\\
140	-0.0222952493156784\\
141	-0.0228508628926287\\
142	-0.0280639626920132\\
143	-0.025893339328813\\
144	-0.0220871214282172\\
145	-0.0231897053542713\\
146	-0.00941488514123444\\
147	-0.00750887722909657\\
148	-0.00198055018829848\\
149	-0.00264134736972402\\
150	0.000691758129885111\\
151	0.00448688427125969\\
152	0.00524688790243674\\
153	0.0021807359229798\\
154	0.00654143672362164\\
155	0.00960547795008012\\
156	0.0116194738681352\\
157	0.0113847761445092\\
158	0.00225933388509304\\
159	-0.00503454573837027\\
160	-0.00775145626367006\\
161	-0.00376668450176276\\
162	-0.00843119412285832\\
163	0.00114055105579519\\
164	-0.000733674563590697\\
165	0.00884301884376988\\
166	0.00171136974735281\\
167	-0.0046176704118498\\
168	-0.000846008305528958\\
169	-0.00744027529007219\\
170	-0.00596571105417802\\
171	-0.010426729700639\\
172	-0.00539553543508705\\
173	-0.00630494455161329\\
174	-0.00565297742588829\\
175	-0.00346118260554193\\
176	-0.0129586254510749\\
177	-0.00379815274925511\\
178	-0.00379075970555493\\
179	-0.0089569382807312\\
180	-0.0104833777474855\\
181	-0.00597919412306018\\
182	-0.0126546850496383\\
183	-0.0051786327369261\\
184	-0.00822578913459314\\
185	-0.0151624533376482\\
186	-0.0105688830389812\\
187	-0.0140093123415766\\
188	-0.00972409559200398\\
189	-0.00819414930305079\\
190	-0.00358222823242993\\
191	-0.00323175315279608\\
192	-0.0107018178329292\\
193	-0.0077537632668985\\
194	-0.00620116747916478\\
195	-0.00692843108614946\\
196	-0.0138880335939737\\
197	-0.0182584155332723\\
198	-0.0152069340512868\\
199	-0.0258500923250867\\
200	-0.0275237229434962\\
201	-0.0263379910936581\\
202	-0.029846114070976\\
203	-0.0190933664008164\\
204	-0.0267255037798498\\
205	-0.0276346330292767\\
206	-0.0267326576001123\\
207	-0.023874562714427\\
208	-0.0211946598398202\\
209	-0.0226619111264644\\
210	-0.0267148447652073\\
211	-0.0236203316737301\\
212	-0.0197357064278585\\
213	-0.0153336914232662\\
214	-0.0163260681046138\\
215	-0.0204474393549924\\
216	-0.0249398396764908\\
217	-0.0240646251157417\\
218	-0.0148734119167231\\
219	-0.0115840342895751\\
220	-0.00941435029680006\\
221	-0.0115756569826496\\
222	-0.0159749231889816\\
223	-0.0163304593430636\\
224	-0.0126889759441496\\
225	-0.0137541637571604\\
226	-0.0193545689711279\\
227	-0.0119256758256866\\
228	-0.00783965820690511\\
229	-0.00717867223313055\\
230	0.00694137570794841\\
231	0.00154569071066496\\
232	-0.0045265243356384\\
233	-0.0108182968149104\\
234	-0.0215040205769539\\
235	-0.0218597946088825\\
236	-0.0177687878575163\\
237	-0.0278544023468428\\
238	-0.0243921587021291\\
239	-0.0278935743322702\\
240	-0.0265535898336819\\
241	-0.0240333723843829\\
242	-0.0319329290977072\\
243	-0.0249601689662405\\
244	-0.0236029599505637\\
245	-0.0366762277567107\\
246	-0.0322249366962594\\
247	-0.0258140160501343\\
248	-0.0220872961134428\\
249	-0.0188075875783202\\
250	-0.0147658343505669\\
251	-0.0133332699169607\\
252	-0.00507249054137853\\
253	-0.00380560651356375\\
254	-0.00812991081522736\\
255	-0.00910639170737855\\
256	0.000575024249862959\\
257	-0.00151891752450305\\
258	-0.00103136941167725\\
259	-0.0125738052224706\\
260	-0.00517381157120869\\
261	-0.0179127905089278\\
262	-0.0222405499747082\\
263	-0.0167848361702932\\
264	-0.00423592974854033\\
265	-0.00475337094254143\\
266	-0.0126341465410849\\
267	0.000244110317970778\\
268	0.00141851966992929\\
269	-0.00998239011915812\\
270	0.0036363454124125\\
271	-0.00753793158067573\\
272	-0.00486990374741478\\
273	-0.00388195461554113\\
274	-0.00731872621758854\\
275	-0.00561525823951306\\
276	-0.0010550585487779\\
277	-0.00236909997919005\\
278	0.00064590292920119\\
279	-0.00014708547462864\\
280	0.000106334788007399\\
281	-0.0045941776436871\\
282	-0.00561102978605815\\
283	0.00417698016226487\\
284	-0.00100917133437238\\
285	-0.00810941830534905\\
286	-0.00945791576708445\\
287	-0.00280261112318834\\
288	-0.00535360166387258\\
289	-0.00715736561389245\\
290	-0.00661977620297147\\
291	-0.0116640185664077\\
292	-0.00821909290454276\\
293	0.00267283956585167\\
294	0.0067906658518614\\
295	0.000440287536547389\\
296	0.0101899667944485\\
297	0.00208369182805238\\
298	-0.0148087470665631\\
299	-0.00971959438598061\\
300	-0.00905611810822769\\
301	-0.00734450137242834\\
302	-0.00879174851890629\\
303	-0.0221905651619122\\
304	-0.0249180112962211\\
305	-0.0219559233072248\\
306	-0.0179624246367112\\
307	-0.0240425946895324\\
308	-0.0205472383038485\\
309	-0.0243343999386173\\
310	-0.0155024547045484\\
311	0.0218207502380432\\
312	-0.0258576390395564\\
313	-0.0270395718058801\\
314	-0.0280696016458729\\
315	-0.0295316387914807\\
316	-0.0298882084183492\\
317	-0.0184211607140758\\
318	-0.013058908763811\\
319	-0.0154684544581532\\
320	-0.0178985881747234\\
321	-0.000960013888834206\\
322	-0.016655564274447\\
323	-0.0074832889229759\\
324	-0.0122920087321831\\
325	-0.00720217359201891\\
326	-0.00564186492327593\\
327	-0.00337460640718551\\
328	-0.00844842272547018\\
329	-0.00934283781378809\\
330	-0.00756867369925764\\
331	0.00271168554120651\\
332	0.00457316229080659\\
333	0.00912179112307425\\
334	-1.47521543205714e-05\\
335	-0.00190036918313602\\
336	0.00298113229296126\\
337	-0.0029923384180141\\
338	-0.00720551319338935\\
339	-0.0131289172373843\\
340	-0.0116812526833287\\
341	-0.0104439160851728\\
342	0.00105580454464037\\
343	-0.00722943384991244\\
344	-0.00390667521252288\\
345	-0.00143567891714944\\
346	-0.0100725234903292\\
347	-0.00827857243201866\\
348	-0.0077494978187766\\
349	-0.010220498803978\\
350	-0.00755961597538938\\
351	-0.00655663957587549\\
352	-0.00787896139498773\\
353	-0.00363480767408182\\
354	0.00348711640682599\\
355	0.00277797503865005\\
356	-0.00162577640470804\\
357	-0.00956908024881146\\
358	-0.0193541442684455\\
359	-0.00865895741248884\\
360	-0.00456663487038607\\
361	-0.0067439214047587\\
362	-0.0164534610062001\\
363	-0.0145211975063858\\
364	-0.0154361640788728\\
365	-0.00880676960827569\\
366	-0.00357941963883523\\
367	-0.00977997657443856\\
368	-0.0184819696794159\\
369	-0.0169311568579668\\
370	-0.0205035190583309\\
371	-0.016722748211689\\
372	-0.00954537938527032\\
373	-0.0129233035344017\\
374	-0.0198489564312972\\
375	-0.00402542021079235\\
376	-0.0103078203025194\\
377	-0.00723943786011475\\
378	-0.00470596954778589\\
379	-0.0108955216090993\\
380	-0.00542656847788945\\
381	-0.0142170550179693\\
382	-0.0141874548674478\\
383	-0.0149834690460299\\
384	-0.0229049221262822\\
385	-0.0130590264291579\\
386	-0.0133406812107388\\
387	-0.0117498990696913\\
388	-0.00586730441607841\\
389	-0.00661456078313291\\
390	-0.0147699772038145\\
391	-0.0186482145534338\\
392	-0.0157582357544641\\
393	-0.0113413078018886\\
394	-0.0148026362855054\\
395	-0.0136029004351579\\
396	-0.0145698484110265\\
397	-0.0169007018300092\\
398	-0.0147813671852567\\
399	-0.0143941081648517\\
400	-0.0189789970250799\\
401	-0.012786461695495\\
402	-0.0211643309872962\\
403	-0.0204368849308392\\
404	-0.0254203743175255\\
405	-0.0307823760433872\\
406	-0.0374192570347186\\
407	-0.0385995811073247\\
408	-0.031419363060184\\
409	-0.0247380583619997\\
410	-0.0215109588578588\\
411	-0.0133298009912384\\
412	-0.0198349804653193\\
413	-0.0170646813978517\\
414	-0.015923246243291\\
415	-0.0109886360761661\\
416	-0.0104373508530633\\
417	-0.0159666260435755\\
418	-0.0206573248051488\\
419	-0.0217092944851626\\
420	-0.0249257294274776\\
421	-0.0254780483515837\\
422	-0.0351519260645476\\
423	-0.031211770284729\\
424	-0.0229264399641993\\
425	-0.0192515484436893\\
426	-0.0167550983436513\\
427	-0.0248218406325538\\
428	-0.023830212562225\\
429	-0.0194489913220317\\
430	-0.0332871653846838\\
431	-0.015778762909644\\
432	-0.00457569409588854\\
433	-0.00731452142259058\\
434	0.00191879515284399\\
435	0.00221755754168976\\
436	0.000554599664804957\\
437	-0.00422854368067702\\
438	-0.0018852678795402\\
439	-0.00107637319914719\\
440	0.000975342801879813\\
441	-0.00870709273916497\\
442	0.0322178732993408\\
443	0.00194855895077071\\
444	-0.0169221471333091\\
445	-0.0231604329737399\\
446	-0.016951952980657\\
447	-0.0190769448065684\\
448	-0.021563884368403\\
449	-0.0240534133368138\\
450	-0.0109849941466208\\
451	-0.0295441083748479\\
452	-0.03154783408083\\
453	-0.0220171201858536\\
454	-0.0337602069794209\\
455	-0.0338565326104608\\
456	-0.0349332199936858\\
457	-0.0337276152118153\\
458	-0.0181694114045619\\
459	-0.0139527642470978\\
460	0.00646525430868158\\
461	0.0213686748288604\\
462	0.0194278512571277\\
463	0.0230953715448073\\
464	0.003043835238555\\
465	-0.000779863537368717\\
466	0.0250196559336378\\
467	0.0316759063153363\\
468	0.0287317695683865\\
469	-0.0105239962652014\\
470	-0.0033043605145947\\
471	0.00187642717721496\\
472	0.0197182156902591\\
473	0.0241254025764502\\
474	0.0253523738226015\\
475	0.0251107472645968\\
476	0.026341312332572\\
477	0.0239384434810801\\
478	0.0221265474605059\\
479	0.00529567023773831\\
480	0.0132039996769285\\
481	0.0177109839428216\\
482	0.0223841853309832\\
483	0.0657225767321692\\
484	0.0520329031437884\\
485	0.0419559893636663\\
486	0.0268827924266277\\
487	0.0228557874598559\\
488	0.0139102760041507\\
489	0.0111529938647005\\
490	-0.000333234561515368\\
491	-0.0206129551786083\\
492	-0.00346001208148689\\
493	0.00696082534314326\\
494	0.0100393180905612\\
495	0.00904514428978926\\
496	0.0131615588917466\\
497	0.0157240943709816\\
498	0.020440501393315\\
499	0.0172817987398871\\
500	0.018555584600008\\
501	0.00682006812801745\\
502	0.00908418056263192\\
503	-0.185332220692042\\
504	-0.573661616973736\\
505	-0.142017893491596\\
506	1.68266658145595\\
507	-1.87422272026969\\
508	-1.14572514980099\\
509	2.03556822122304\\
510	1.49350667465704\\
511	1.73981027138484\\
512	1.40836366375786\\
513	0.272389077742344\\
514	1.04594229694309\\
515	-0.216583288301852\\
516	0.109221764463453\\
517	1.31574259513395\\
518	0.293943611926358\\
519	-3.62780146716696\\
520	-7.07598646656653\\
521	-7.57890931791204\\
522	-3.79282759442709\\
523	-1.00572315287222\\
524	1.58048607951329\\
525	5.46239324007955\\
526	5.93525197986281\\
527	8.47484166165201\\
528	4.81924419547233\\
529	3.57197466017644\\
530	2.96755351360834\\
531	3.1600627525997\\
532	7.76681417090282\\
533	4.95000794573297\\
534	6.86432454865438\\
535	2.56536149815791\\
536	-3.40863746729014\\
537	-5.65540744623569\\
538	-6.21546290137661\\
539	-3.9326537427221\\
540	-5.45336008438925\\
541	-5.56052131028848\\
542	-3.28026313564983\\
543	-0.889882317011606\\
544	0.793432783843413\\
545	0.900184304308117\\
546	-0.47881611101594\\
547	-0.904746764605802\\
548	-0.762007783372296\\
549	-0.511008334754521\\
550	0.436067810300764\\
551	1.94087805884298\\
552	3.07316985065511\\
553	6.9681704513397\\
554	10.7643407791324\\
555	11.1402749373675\\
556	9.66675145077732\\
557	6.8566093583931\\
558	4.10419759646188\\
559	0.73080893667242\\
560	-1.0090584834335\\
561	-3.02069336179052\\
562	-3.72569659567512\\
563	-4.41505866827382\\
564	-3.39648806781621\\
565	-3.8247368898937\\
566	-5.72788441720176\\
567	-6.40608875053001\\
568	-7.59768439115177\\
569	-7.82995704859416\\
570	-6.74605134488719\\
571	-5.89117307485301\\
572	-2.03650239019794\\
573	1.38754018347158\\
574	0.931955935448622\\
575	0.992537562968855\\
576	0.603890059392695\\
577	1.00378645975251\\
578	1.14822202696882\\
579	2.88312788811047\\
580	4.15576662343178\\
581	5.38884897033659\\
582	11.5487426543013\\
583	17.3765076321335\\
584	14.8233974432453\\
585	9.70700679842781\\
586	-0.118394733855538\\
587	-5.79437941078578\\
588	-7.69672194197313\\
589	-7.18460413883001\\
590	-7.27292928400039\\
591	-4.71180143782226\\
592	-3.75365085676859\\
593	-3.41294351337584\\
594	-3.15108118103242\\
595	-2.7192559007127\\
596	-6.0002745769144\\
597	-3.43637905768385\\
598	-6.63150462317653\\
599	-7.68914888791984\\
600	-3.19038757495527\\
601	1.19013539011642\\
602	4.21892880793525\\
603	4.74212600954628\\
604	5.44641241001874\\
605	5.96386804516644\\
606	5.18197932516454\\
607	6.6551652314589\\
608	7.16948257306459\\
609	8.1586070439087\\
610	10.2715167329972\\
611	9.70318984844686\\
612	6.33812500812917\\
613	0.0307630609632907\\
614	-4.92418472142943\\
615	-8.67671353514107\\
616	-11.5012591908852\\
617	-12.9019570954287\\
618	-11.9761592783651\\
619	-6.63154954251879\\
620	-2.58041088886817\\
621	1.7530076209677\\
622	2.20082079303085\\
623	2.82980852496279\\
624	4.47773962658843\\
625	7.12184844293826\\
626	9.30129425413615\\
627	10.1542592295129\\
628	10.3668251265158\\
629	10.7488029889615\\
630	10.6684243375006\\
631	6.59507179276592\\
632	0.627644927824964\\
633	-5.98745485484967\\
634	-11.0101702666864\\
635	-13.5462291253771\\
636	-8.56636738763282\\
637	-2.89086883464438\\
638	-1.4184329236451\\
639	0.00717506807679133\\
640	0.699778437567579\\
641	-0.153018706101623\\
642	6.09201016677094\\
643	5.68070176480073\\
644	2.14301094126457\\
645	2.81912282292248\\
646	2.12452975679314\\
647	4.73498675871173\\
648	11.1677674866064\\
649	7.5440169261675\\
650	3.03805998988673\\
651	-0.129507514350552\\
652	-2.40383911678802\\
653	-3.0534738118381\\
654	-3.06150275275536\\
655	-3.10724253501545\\
656	-1.28574980268806\\
657	2.65652104346562\\
658	4.78545198391209\\
659	7.94856627178489\\
660	11.3645063704761\\
661	13.3076758181472\\
662	11.0284445965242\\
663	7.04917906821061\\
664	1.95888391264831\\
665	-3.41655368320388\\
666	-7.39702685419866\\
667	-9.3374851467812\\
668	-10.9965673630338\\
669	-13.1083554261977\\
670	-13.8212715682553\\
671	-12.6258955438549\\
672	-8.36085724128931\\
673	-7.01520629564644\\
674	-1.71257997178954\\
675	1.97055638441015\\
676	5.04535216630978\\
677	7.48057360163046\\
678	11.8098419052927\\
679	14.4434348766132\\
680	15.3742312061177\\
681	13.8336781423996\\
682	9.85146448338671\\
683	5.77920136298297\\
684	3.01502261071417\\
685	1.22382583977858\\
686	-0.999339144817313\\
687	-2.50729448609591\\
688	-3.87508255340685\\
689	-4.22288729841429\\
690	-3.55248294287256\\
691	-2.9389666722474\\
692	-2.39534588866072\\
693	-1.33306650123033\\
694	-1.21564770896328\\
695	-1.07332561720705\\
696	-0.643899355085413\\
697	-0.582935101983383\\
698	-0.346980434148796\\
699	-0.223092748680415\\
700	0.028215360618343\\
701	0.221667862324085\\
702	0.203801875284842\\
703	0.23030120418731\\
704	0.51174709934862\\
705	0.282472812954369\\
706	0.236231629418385\\
707	-0.142267506041984\\
708	-0.103077897711107\\
709	0.0297029821850101\\
710	0.168637663087381\\
711	0.168233442444095\\
712	0.0968225352399291\\
713	0.239876578434541\\
714	0.0672884878657599\\
715	0.0664873420823046\\
716	0.172511872796712\\
717	-0.0622678479860554\\
718	0.0574154584989333\\
719	0.258457298194907\\
720	0.139539023140946\\
721	-0.549602578933497\\
722	-0.472869690627056\\
723	-0.66519108573405\\
724	-0.848389699722359\\
725	-0.158145487432348\\
726	0.156457944078187\\
727	0.576452261390074\\
728	0.393610638842518\\
729	0.355150934520012\\
730	0.256088793007259\\
731	0.156009587626312\\
732	0.0867018269648582\\
733	0.108131268893586\\
734	0.0842188643609406\\
735	0.0652405274399784\\
736	0.0488715000954223\\
737	0.0351828741766556\\
738	0.0263734258755044\\
739	0.0188554231570728\\
740	0.00370041443842999\\
741	0.00698954468206707\\
742	-0.00510305713314219\\
743	-0.00746780691014896\\
744	-0.00627922691562475\\
745	-0.009034506915886\\
746	0.000630086422617479\\
747	0.00762323808211835\\
748	0.013482820894706\\
749	-0.00646404334368176\\
750	-0.0121431476457007\\
751	-0.0184665050243122\\
752	-0.0262990246657567\\
753	-0.0142448833918218\\
754	-0.0409833281624105\\
755	-0.0300443336848387\\
756	-0.011253749125237\\
757	-0.00529047848688499\\
758	-0.0214083190572942\\
759	-0.0238449513163782\\
760	-0.0274900985506961\\
761	-0.0360182104799962\\
762	-0.0386384721766298\\
763	-0.0278499279597888\\
764	-0.0227729648504126\\
765	-0.0359513199726045\\
766	-0.0284676688044695\\
767	-0.0286676402985256\\
768	-0.0270377356416942\\
769	-0.0250431862262219\\
770	-0.0178754107304349\\
771	-0.0248995809183642\\
772	-0.0271084067224071\\
773	-0.0219403802680774\\
774	-0.0376246856607241\\
775	-0.0310656588830339\\
776	-0.0366636449517206\\
777	-0.0428789118600797\\
778	-0.0432641737029547\\
779	-0.0311423427315396\\
780	-0.0266367305004721\\
781	-0.0317188965137461\\
782	-0.0262209661089143\\
783	-0.0230932943723079\\
784	-0.0205275341065956\\
785	-0.0150465274421754\\
786	-0.0125695919946479\\
787	-0.0137456442727808\\
788	-0.00305082533668963\\
789	0.00548916560909431\\
790	-0.00338839139157856\\
791	-0.00669857026212036\\
792	-0.00452456696527613\\
793	-0.0155393383879127\\
794	-0.00803158087387012\\
795	2.9494702581158e-06\\
796	-0.00189388698617112\\
797	-0.00721651897520359\\
798	-0.00910605351809822\\
799	-0.0163387970057732\\
800	-0.016679582784545\\
801	-0.0165419525901824\\
802	-0.020052768099737\\
803	-0.0122510217866943\\
804	-0.0172930751793117\\
805	-0.0210414501289833\\
806	-0.0235780269602698\\
807	-0.0334878233080669\\
808	-0.0241770728707557\\
809	-0.0196702141365216\\
810	-0.0160730064934613\\
811	-0.0219535998106129\\
812	-0.0148559403919284\\
813	-0.0247396792138576\\
814	-0.0233261839439434\\
815	-0.0153530926042277\\
816	-0.0154624565421365\\
817	-0.0237540059247384\\
818	-0.0236673693906406\\
819	-0.0334964522908008\\
820	-0.0320309699125137\\
821	-0.0265491759036337\\
822	-0.0390820004733238\\
823	-0.0285739487421275\\
824	-0.0341925051986301\\
825	-0.0379010946388518\\
826	-0.0392291766255328\\
827	-0.0380693399076871\\
828	-0.030777241500785\\
829	-0.0353634952138241\\
830	-0.0277806627783725\\
831	-0.0352219715316601\\
832	-0.019647982355428\\
833	-0.022788469849847\\
834	-0.0264748102009185\\
835	-0.0372119204968224\\
836	-0.0341736430418666\\
837	-0.0414627823922748\\
838	-0.0306840214356128\\
839	-0.0299299017140029\\
840	-0.0230268260142672\\
841	-0.0288478156567036\\
842	-0.0230911680695079\\
843	-0.0102358900254941\\
844	-0.0220613383811853\\
845	-0.0176507384231582\\
846	-0.0228310390748778\\
847	-0.0184737678956594\\
848	-0.0190171659958616\\
849	-0.01679427439202\\
850	-0.0105873091660116\\
851	-0.00593533405049793\\
852	-0.0238799175934379\\
853	-0.0211528481549238\\
854	-0.0195887567850545\\
855	-0.0244876683868979\\
856	-0.0322464772087094\\
857	-0.0320974832506912\\
858	-0.0354598099987237\\
859	-0.037004052766824\\
860	-0.042433900884718\\
861	-0.0334663553543594\\
862	-0.0415353565693113\\
863	-0.0401684809409914\\
864	-0.0307268544867466\\
865	-0.0255930301225707\\
866	-0.0211156472370619\\
867	-0.0309611357472421\\
868	-0.0253830569919372\\
869	-0.0268025491882741\\
870	-0.0345862821593361\\
871	-0.0320105747996832\\
872	-0.0254921208334718\\
873	-0.0216757478509614\\
874	-0.0264596427360001\\
875	-0.032846840417321\\
876	-0.0365160364260429\\
877	-0.0378250205785862\\
878	-0.0422992504741639\\
879	-0.0200489102057197\\
880	-0.0256868545817537\\
881	-0.0226027680589481\\
882	-0.0140461257696753\\
883	-0.0115123722307619\\
884	-0.0201340969385476\\
885	-0.0140164473212008\\
886	-0.0156653249540219\\
887	-0.0111622203423953\\
888	-0.0168086947153647\\
889	-0.00942758312308377\\
890	-0.0167655970607899\\
891	-0.0151352644317189\\
892	-0.00523414233800844\\
893	-0.0018384501673832\\
894	-0.0102874488140908\\
895	-0.0145633239775512\\
896	-0.00926099148475605\\
897	-0.0112634243208196\\
898	-0.0158042115080363\\
899	-0.00174328871079742\\
900	-0.00681704385209372\\
901	-0.00329007282001773\\
902	-0.00576658127733564\\
903	-0.011080378595401\\
904	-0.0245503506446316\\
905	-0.0143495184218354\\
906	-0.0218207124833992\\
907	-0.0129675329165815\\
908	-0.0118372529835486\\
909	-0.0203654678418573\\
910	-0.0114440784567851\\
911	-0.013561790503882\\
912	-0.020410478879035\\
913	-0.0190211323514095\\
914	-0.0225160845835748\\
915	-0.0277839746870817\\
916	-0.0306638560141399\\
917	-0.0271889462622128\\
918	-0.0326587601226923\\
919	-0.0269173423312609\\
920	-0.0273450308142235\\
921	-0.0318394736028806\\
922	-0.0248781764635601\\
923	-0.0353325774913502\\
924	-0.0333186831089214\\
925	-0.0287132024708218\\
926	-0.0393423685618437\\
927	-0.0456795159769528\\
928	-0.0461892267079506\\
929	-0.0396620117282225\\
930	-0.0380978457070314\\
931	-0.0269285227981879\\
932	-0.0317301653461479\\
933	-0.0266856922755846\\
934	-0.027867371484188\\
935	-0.0221232847700743\\
936	-0.015799597128968\\
937	-0.016933074634319\\
938	-0.0221881446061502\\
939	-0.0115111254055829\\
940	-0.017875962274482\\
941	-0.0128907500996322\\
942	-0.0123929062048434\\
943	-0.0138971497922796\\
944	-0.0184918058404666\\
945	-0.0246296357011281\\
946	-0.012571016153197\\
947	-0.0114474305826115\\
948	-0.00576772301136399\\
949	-0.0063115155652003\\
950	-0.00647623458042272\\
951	-0.0101326382750771\\
952	-0.0157802844744368\\
953	-0.0145687217315122\\
954	-0.0194452941417987\\
955	-0.019138815356407\\
956	-0.0192294876480973\\
957	-0.016160047169789\\
958	-0.0171931964047502\\
959	-0.0120375961104309\\
960	-0.00461363459740592\\
961	-0.00544255285534563\\
962	-0.0050582977172213\\
963	-0.00574247859323371\\
964	-0.000346116999346597\\
965	-0.00688078254069518\\
966	-0.0187840405912373\\
967	-0.0200262624867311\\
968	-0.0251133397348068\\
969	-0.0173098225610929\\
970	-0.0226869077223104\\
971	-0.0270177465311444\\
972	-0.0292673467332965\\
973	-0.0241281618730751\\
974	-0.0267771062069586\\
975	-0.0263609020494639\\
976	-0.0381322829116661\\
977	-0.0467229704178857\\
978	-0.0478453269235167\\
979	-0.0465628263465995\\
980	-0.0347018003209236\\
981	-0.0293122147542342\\
982	-0.0372335827498374\\
983	-0.0426874934312498\\
984	-0.0380953614394363\\
985	-0.0352374674857694\\
986	-0.0342369159258134\\
987	-0.0376374497005451\\
988	-0.0327821402359231\\
989	-0.0185336513083417\\
990	-0.0150455617055122\\
991	-0.0089059122370843\\
992	-0.016733516566408\\
993	-0.0116779337542127\\
994	-0.0101712329691636\\
995	-0.00306315663513225\\
996	-0.00925237313641207\\
997	-0.0165789810158864\\
998	-0.0139555921580189\\
999	-0.0321692275681126\\
1000	-0.0364249554849899\\
1001	-0.0281105714656455\\
1002	-0.0319719887628644\\
1003	-0.0263851258131207\\
1004	-0.0213056217546655\\
1005	-0.0245768639044922\\
1006	-0.0177556638289685\\
1007	-0.0251083810788437\\
1008	-0.0197781161606374\\
1009	-0.0270920726281959\\
1010	-0.0279033862442596\\
1011	-0.0214174309986362\\
1012	-0.0205826558587574\\
1013	-0.0206915442989771\\
1014	-0.0150999416259677\\
1015	-0.0100585825159819\\
1016	-0.00809836735454038\\
1017	-0.0103250061224181\\
1018	-0.00726600015285089\\
1019	-0.0105222473846056\\
1020	-0.020286353399185\\
1021	-0.0110782630892615\\
1022	-0.0182109640639574\\
1023	-0.0166011848076232\\
1024	-0.0126925724471687\\
1025	-0.00798205196861057\\
1026	-0.0050719924345105\\
1027	-0.00967267583450984\\
1028	-0.0042361487194807\\
1029	0.000120767243775423\\
1030	-0.0159358961740538\\
1031	-0.0190894218466431\\
1032	-0.0159835135467072\\
1033	-0.00183613322596033\\
1034	-0.00841043250772646\\
1035	-0.00840931425879871\\
1036	-0.0154924489948163\\
1037	-0.0119741793112879\\
1038	-0.0024083544069236\\
1039	-0.00187746556421167\\
1040	-0.0018625222324828\\
1041	-0.00881735421747716\\
1042	-0.00774520875091796\\
1043	-0.00276282987312624\\
1044	-0.0205185073511594\\
1045	-0.0123083675853625\\
1046	-0.0176683037105409\\
1047	-0.0242852516029102\\
1048	-0.0258597397368286\\
1049	-0.0168813450569434\\
1050	-0.0162369901483\\
1051	-0.0143520484881174\\
1052	-0.0128229427432258\\
1053	-0.0151976120208439\\
1054	-0.0158462193784886\\
1055	-0.00993576749099004\\
1056	-0.0112143803039495\\
1057	-0.0128575723855181\\
1058	-0.0132796706352515\\
1059	-0.0136567996174317\\
1060	-0.0168173929382938\\
1061	-0.0215225366452889\\
1062	-0.0202176571601305\\
1063	-0.0336167777183603\\
1064	-0.0304466193405158\\
1065	-0.0326700716377418\\
1066	-0.0318959253012473\\
1067	-0.0287604722876417\\
1068	-0.036833496470742\\
1069	-0.0397169177704682\\
1070	-0.0343011921046027\\
1071	-0.0393914979914667\\
1072	-0.0392837150150616\\
1073	-0.0293687862437632\\
1074	-0.0318955771202213\\
1075	-0.028459869609994\\
1076	-0.0213034924386907\\
1077	-0.026364493302821\\
1078	-0.02826692598123\\
1079	-0.0285525190635431\\
1080	-0.0292777044317412\\
1081	-0.0129757961335203\\
1082	-0.0299409992142388\\
1083	-0.0282695456706882\\
1084	-0.0298824025543832\\
1085	-0.032830168945428\\
1086	-0.0282929750974839\\
1087	-0.0290208182485667\\
1088	-0.0289579715585226\\
1089	-0.028824938361015\\
1090	-0.0284741860711427\\
1091	-0.0289354528533754\\
1092	-0.0256478204381293\\
1093	-0.0160237720274626\\
1094	-0.00751037621357916\\
1095	-0.00839998016152006\\
1096	-0.00146964877758926\\
1097	-0.0155053471173381\\
1098	-0.0159581102430496\\
1099	-0.0208355838950709\\
1100	-0.0228401320462194\\
1101	-0.00434301305613933\\
1102	-0.0100661336269334\\
1103	-0.0175720744957915\\
1104	-0.0219085751552892\\
1105	-0.0135206953368716\\
1106	-0.00984459123896339\\
1107	-0.0139406997944483\\
1108	-0.0238743553001292\\
1109	-0.0148009507040333\\
1110	-0.0120671275185968\\
1111	-0.0140542011526919\\
1112	-0.00668647871386737\\
1113	-0.00549332165238369\\
1114	-0.0145312089698356\\
1115	-0.0184523247996705\\
1116	-0.0160770849469032\\
1117	-0.0103343628270682\\
1118	-0.0151754701789476\\
1119	-0.0121976396907104\\
1120	-0.0257564595028413\\
1121	-0.0212318305748814\\
1122	-0.0148705863535569\\
1123	-0.00255001438309345\\
1124	-0.00171969823880392\\
1125	-0.013452798584353\\
1126	-0.00775031376004396\\
1127	-0.0123690469477575\\
1128	-0.0156250504837411\\
1129	nan\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.000313143492152299\\
3	-5.18649321832229e-05\\
4	-0.000216403992712496\\
5	-5.15665980054281e-05\\
6	-0.000630479939482743\\
7	-0.00157518701957666\\
8	0.00199041722826319\\
9	0.00220898329729039\\
10	0.00382525272410115\\
11	0.00390377155925725\\
12	0.00326532168573311\\
13	0.00167456692047914\\
14	0.000717350291743715\\
15	-0.00344920787175096\\
16	-0.00245480182441582\\
17	-0.00330702540232101\\
18	-0.00453204384680843\\
19	-0.00518297304545465\\
20	-0.00395653896168068\\
21	-0.00582345935926621\\
22	-0.00493060497217847\\
23	-0.00559852783772002\\
24	-0.00744183503159634\\
25	-0.00526276872591113\\
26	-0.00408098842659041\\
27	-0.00441822076727086\\
28	-0.00620627538740907\\
29	-0.0104627076780481\\
30	-0.00848327685581218\\
31	-0.00694293532159572\\
32	-0.00829056565500632\\
33	-0.00599625674104269\\
34	-0.00678147137397707\\
35	-0.00528449011018328\\
36	-0.00555472495815887\\
37	-0.00495732948421739\\
38	-0.00644916508102005\\
39	-0.00474080282434996\\
40	-0.00580579190759719\\
41	-0.00499830221725145\\
42	-0.00538226844620676\\
43	-0.0050964671182865\\
44	-0.00288951739671351\\
45	-0.000343956037460032\\
46	-0.00205111790921776\\
47	-0.00362028103856316\\
48	-0.00325694243151525\\
49	-0.00594702799300388\\
50	-0.00336703368687913\\
51	-0.00190866983792899\\
52	-0.00154540595221376\\
53	-0.00301346214021987\\
54	-0.00264573974157824\\
55	-0.00245204272850284\\
56	-0.00134498572840399\\
57	-0.00445792918989683\\
58	-0.00130549302177178\\
59	-0.00113458051799254\\
60	-0.00279441774191435\\
61	-0.00196123293260944\\
62	-0.00139232915526495\\
63	0.00184082683673788\\
64	0.00200623987139215\\
65	0.00396453795737987\\
66	0.00235368941176622\\
67	0.00604737742070054\\
68	0.00825402779966475\\
69	0.00692486555247447\\
70	0.00824784080858998\\
71	0.0104262515380387\\
72	0.0110670581628363\\
73	0.0122913236801265\\
74	0.0112264103499187\\
75	0.013001455101945\\
76	0.0111633643393885\\
77	0.0126626942948501\\
78	0.0142736903475018\\
79	0.0142798709799319\\
80	0.0170091105607794\\
81	0.0158915429603678\\
82	0.0164221225485637\\
83	0.0186225385500784\\
84	0.0175697725146726\\
85	0.0186149076698992\\
86	0.0204992695269736\\
87	0.0207308868888274\\
88	0.0217933089357459\\
89	0.022518550650323\\
90	0.026643262282286\\
91	0.0229864063071977\\
92	0.0227747470913285\\
93	0.0244197425483649\\
94	0.0245271440607388\\
95	0.0256904598610311\\
96	0.0264499892372712\\
97	0.0269679546370515\\
98	0.0268393074591411\\
99	0.0292568996088514\\
100	0.0288441674375553\\
101	0.0306904070088266\\
102	0.0293044231625959\\
103	0.0311311344129235\\
104	0.0297442329546518\\
105	0.0330291098616046\\
106	0.033974696538832\\
107	0.0356574133771253\\
108	0.0354767288320039\\
109	0.0344467805121823\\
110	0.0355412687976535\\
111	0.0344822036434612\\
112	0.0316502507189701\\
113	0.0309849179579984\\
114	0.0298866558550697\\
115	0.0314825115203153\\
116	0.0296026035394165\\
117	0.0289974608729197\\
118	0.027920160268103\\
119	0.0299071735129553\\
120	0.0280835494151149\\
121	0.0255412571930783\\
122	0.0267047173352025\\
123	0.0267860750575669\\
124	0.0238593466591722\\
125	0.0232558915752157\\
126	0.0231356276628534\\
127	0.0248863103289953\\
128	0.0258408646117784\\
129	0.023763796403778\\
130	0.022381042084838\\
131	0.0208685145397358\\
132	0.0206390297992096\\
133	0.0221822608971203\\
134	0.0201709353251075\\
135	0.0182156238449271\\
136	0.0171211973929496\\
137	0.016645857109494\\
138	0.0156965086683774\\
139	0.0155585903969271\\
140	0.0176147996292702\\
141	0.0140702859251781\\
142	0.013446581476922\\
143	0.00936641939673306\\
144	0.0127900125375338\\
145	0.0114891929713397\\
146	0.0109008847870057\\
147	0.00945427996940189\\
148	0.00893522184992161\\
149	0.00879126816723018\\
150	0.00900873654148332\\
151	0.00899608790806659\\
152	0.0101659739532684\\
153	0.00638637736436723\\
154	0.00705627791409616\\
155	0.00598703686260697\\
156	0.00774858345372069\\
157	0.00724591064096235\\
158	0.00675059702928469\\
159	0.00911253516117374\\
160	0.00839783351500793\\
161	0.00670521530024194\\
162	0.00593426306007304\\
163	0.00499762973626791\\
164	0.00529094314533465\\
165	0.000590344199815749\\
166	0.00383294504416585\\
167	0.000675641486848585\\
168	0.000603328223018063\\
169	0.000289892567320421\\
170	-0.00176279945801001\\
171	-0.00243523335782667\\
172	-0.00506806578380176\\
173	-0.00542733125742325\\
174	-0.00465975481991267\\
175	-0.00656401773774178\\
176	-0.00704997207053921\\
177	-0.00767405722981208\\
178	-0.00668961333449757\\
179	-0.00945003129330846\\
180	-0.0109563865885175\\
181	-0.0105599893015291\\
182	-0.0109834852962372\\
183	-0.011265278224303\\
184	-0.0115571606273679\\
185	-0.0123556721907923\\
186	-0.0132417954743479\\
187	-0.0131745085513034\\
188	-0.0125290155000371\\
189	-0.0141274136173131\\
190	-0.0161444540565097\\
191	-0.017313595458954\\
192	-0.014108330460227\\
193	-0.0142721507775795\\
194	-0.0147075561764316\\
195	-0.0157309848541178\\
196	-0.0152581529058578\\
197	-0.0165780488246076\\
198	-0.0190870400200108\\
199	-0.02146536629853\\
200	-0.0213898663038005\\
201	-0.0236597335799772\\
202	-0.0238869698020368\\
203	-0.0241668190024833\\
204	-0.0234433541031291\\
205	-0.0231407921822137\\
206	-0.0237503415090161\\
207	-0.0240000077434389\\
208	-0.0230757832299539\\
209	-0.0246748853923371\\
210	-0.0240623369971603\\
211	-0.0257639874551558\\
212	-0.0269202942310041\\
213	-0.0278844755446688\\
214	-0.0293740440682569\\
215	-0.0299332956955359\\
216	-0.0323686077456169\\
217	-0.0289662482047834\\
218	-0.0305403521424822\\
219	-0.0319250908060273\\
220	-0.0314160115874608\\
221	-0.0312474065460583\\
222	-0.0324920144904197\\
223	-0.0355850580927054\\
224	-0.0326556638057229\\
225	-0.0323476642918285\\
226	-0.0350055459684727\\
227	-0.0381280938690863\\
228	-0.0367703748118109\\
229	-0.0398562682439637\\
230	-0.0395022369717928\\
231	-0.0423078182594889\\
232	-0.0403108327328277\\
233	-0.0411017623836319\\
234	-0.0392277227249442\\
235	-0.0399663431315035\\
236	-0.0383792861175334\\
237	-0.0417855002114488\\
238	-0.0410140475260626\\
239	-0.0412591331018032\\
240	-0.0437598833714455\\
241	-0.0446466875565159\\
242	-0.0468577287950369\\
243	-0.0462415016418471\\
244	-0.047202107529807\\
245	-0.0486815010939959\\
246	-0.0498130637002774\\
247	-0.0541553870076201\\
248	-0.0554247852341495\\
249	-0.0556276673333633\\
250	-0.0604583318191004\\
251	-0.0575620575397895\\
252	-0.0588514713451287\\
253	-0.0613131375325474\\
254	-0.0641701361940477\\
255	-0.0618111121232984\\
256	-0.0631230545436993\\
257	-0.0641383306035702\\
258	-0.0675376630495894\\
259	-0.0657499393067941\\
260	-0.0669837335403227\\
261	-0.0669868745548636\\
262	-0.0685212086454575\\
263	-0.0697557114056994\\
264	-0.0692257517392282\\
265	-0.0695535666573005\\
266	-0.0710502645657673\\
267	-0.0698671711064703\\
268	-0.0708007849568579\\
269	-0.0696652134547398\\
270	-0.0740891948669981\\
271	-0.0736213801131234\\
272	-0.0731707679703039\\
273	-0.0741312396561444\\
274	-0.0734161610479407\\
275	-0.0710206444328239\\
276	-0.0748556808381649\\
277	-0.0764836500360446\\
278	-0.0766350807630992\\
279	-0.0768687906999146\\
280	-0.0789793910752981\\
281	-0.0798512700346199\\
282	-0.0813251581051185\\
283	-0.0828191961491858\\
284	-0.0832320804536352\\
285	-0.0832532162658385\\
286	-0.0831542900066915\\
287	-0.0815882808772772\\
288	-0.0800372583528014\\
289	-0.0812619615365411\\
290	-0.0828749312337614\\
291	-0.0837125416302521\\
292	-0.0830544177375919\\
293	-0.0861843443155001\\
294	-0.0841619822810896\\
295	-0.0855939999085496\\
296	-0.0820497678249652\\
297	-0.105789936988707\\
298	-0.0837386387310893\\
299	-0.0823994814368711\\
300	-0.0857231661820316\\
301	-0.089668421455864\\
302	-0.0908347866160573\\
303	-0.0907848814260513\\
304	-0.0896564022776588\\
305	-0.0916389108009896\\
306	-0.0922970750053145\\
307	-0.0964063881950886\\
308	-0.096991836829669\\
309	-0.0976422091471005\\
310	-0.0999140756366506\\
311	-0.0853553656075016\\
312	-0.103320511343478\\
313	-0.10489308890141\\
314	-0.104737904720049\\
315	-0.105874023497425\\
316	-0.106057740822497\\
317	-0.105387853911182\\
318	-0.106807806674941\\
319	-0.107636251347659\\
320	-0.108876201291619\\
321	-0.0959005858590198\\
322	-0.111779104337321\\
323	-0.113500252954283\\
324	-0.114136658410983\\
325	-0.113735071572135\\
326	-0.114241728441265\\
327	-0.113533176332339\\
328	-0.123480904858581\\
329	-0.121788279064068\\
330	-0.117100703601886\\
331	-0.117757163858907\\
332	-0.122179857765265\\
333	-0.122959601045317\\
334	-0.12290564451777\\
335	-0.121840121646166\\
336	-0.121982393899128\\
337	-0.122072761390962\\
338	-0.124621907784552\\
339	-0.122155084784196\\
340	-0.120869040615269\\
341	-0.121638895615457\\
342	-0.120903078507406\\
343	-0.122996606424754\\
344	-0.122660409436429\\
345	-0.120886257550295\\
346	-0.123012964240024\\
347	-0.119592596774479\\
348	-0.121593458262168\\
349	-0.123643172696467\\
350	-0.124546210170559\\
351	-0.123849031642167\\
352	-0.124819179559696\\
353	-0.127215884670237\\
354	-0.125132344269219\\
355	-0.127259052098214\\
356	-0.131284478060446\\
357	-0.130829826112701\\
358	-0.131469911682319\\
359	-0.132579335916487\\
360	-0.134208691953526\\
361	-0.137572131547056\\
362	-0.138324057760331\\
363	-0.138205747038884\\
364	-0.139551951832722\\
365	-0.136875340956134\\
366	-0.138704107483127\\
367	-0.140604751182477\\
368	-0.141380077661545\\
369	-0.141302982623885\\
370	-0.143111919660448\\
371	-0.1450971147486\\
372	-0.145057965745856\\
373	-0.143918491442856\\
374	-0.144345154066324\\
375	-0.143285111294796\\
376	-0.145102384084975\\
377	-0.145554127358923\\
378	-0.145016515730082\\
379	-0.144940139003826\\
380	-0.14414018230129\\
381	-0.145051576735436\\
382	-0.145893771133122\\
383	-0.14628010249464\\
384	-0.146263862747846\\
385	-0.147607112447417\\
386	-0.147228414792141\\
387	-0.148541286909387\\
388	-0.148634489303751\\
389	-0.148608495343825\\
390	-0.152388168318255\\
391	-0.149863246468264\\
392	-0.14967362837211\\
393	-0.150025501517106\\
394	-0.150455227333664\\
395	-0.152472790915053\\
396	-0.152221695014\\
397	-0.154671566173804\\
398	-0.155849062401514\\
399	-0.156919038573224\\
400	-0.158648366906001\\
401	-0.160907284381743\\
402	-0.159183692424236\\
403	-0.158607711575368\\
404	-0.158095442813744\\
405	-0.159118557768525\\
406	-0.160144943492278\\
407	-0.1607534291313\\
408	-0.161500884487401\\
409	-0.161781490812979\\
410	-0.163170781231261\\
411	-0.163877934222362\\
412	-0.164462268682288\\
413	-0.164785394118116\\
414	-0.167667543073004\\
415	-0.170242670205704\\
416	-0.172184491487525\\
417	-0.173469169333259\\
418	-0.173306595511074\\
419	-0.174591612837548\\
420	-0.175921138009299\\
421	-0.176718508669999\\
422	-0.177649317126757\\
423	-0.178828088128032\\
424	-0.180116162422995\\
425	-0.181833715344677\\
426	-0.182643331126113\\
427	-0.183678380640575\\
428	-0.207571895369753\\
429	-0.217736980866177\\
430	-0.219552379875833\\
431	-0.224975377859167\\
432	-0.210297640458656\\
433	-0.209944849212033\\
434	-0.212304071248571\\
435	-0.217092035157971\\
436	-0.218202190312042\\
437	-0.222912748826365\\
438	-0.23022333992505\\
439	-0.23387939703559\\
440	-0.235435871708984\\
441	-0.239382403708561\\
442	-0.201149793773208\\
443	-0.204157943541438\\
444	-0.205844729723275\\
445	-0.208646528265426\\
446	-0.209036866132475\\
447	-0.208059924211213\\
448	-0.210516895880819\\
449	-0.210962562065244\\
450	-0.213469646400467\\
451	-0.212658236213536\\
452	-0.216531004555585\\
453	-0.217049137213502\\
454	-0.219384219330665\\
455	-0.220118721983457\\
456	-0.22237836862734\\
457	-0.224546327269654\\
458	-0.229160199333638\\
459	-0.240203032250241\\
460	-0.268177500981289\\
461	-0.255826429465298\\
462	-0.256103414035825\\
463	-0.273017019820165\\
464	-0.277176093605826\\
465	-0.275992430250512\\
466	-0.262641861704204\\
467	-0.255390565226438\\
468	-0.259705783170014\\
469	-0.294044829351035\\
470	-0.287174002600268\\
471	-0.288067609387374\\
472	-0.279321008929428\\
473	-0.265212189736162\\
474	-0.257289508036991\\
475	-0.269022518604597\\
476	-0.274002884633498\\
477	-0.262667364517903\\
478	-0.252959783224461\\
479	-0.234832662220195\\
480	-0.235368912445093\\
481	-0.236254464301872\\
482	-0.236677169405756\\
483	-0.242007183656308\\
484	-0.245579852647174\\
485	-0.237463830479578\\
486	-0.249544486011145\\
487	-0.249818769748062\\
488	-0.252076213137032\\
489	-0.251941979990291\\
490	-0.233291792854922\\
491	-0.233153368202804\\
492	-0.229235435316683\\
493	-0.231417299139506\\
494	-0.232092377567213\\
495	-0.232249968725945\\
496	-0.23329620587948\\
497	-0.235705812582702\\
498	-0.237062219704608\\
499	-0.239337378117875\\
500	-0.243536776939664\\
501	-0.273089012246215\\
502	-0.25391045677117\\
503	-0.25475282657007\\
504	-0.173378311569548\\
505	-0.494039727031116\\
506	-0.100339014808304\\
507	-0.266046729161148\\
508	-0.425676064315388\\
509	0.0150347788691939\\
510	0.40032766500948\\
511	0.506033675620647\\
512	1.34183182184073\\
513	1.33350677975775\\
514	0.963352272361768\\
515	0.976886094533349\\
516	0.661980060454939\\
517	0.445658932697675\\
518	0.175133077081049\\
519	0.128960066023319\\
520	1.1345331041079\\
521	1.64108766431329\\
522	2.01124703352235\\
523	1.55799848457455\\
524	0.503487854981375\\
525	-0.731352544514548\\
526	-2.59946645860184\\
527	-1.08258682557162\\
528	-1.20761803105667\\
529	-0.953563920164162\\
530	-0.569361501397103\\
531	0.195113545185369\\
532	1.30553108216\\
533	0.261221914878948\\
534	1.55540940551403\\
535	1.91309134974934\\
536	1.5247453828056\\
537	0.905757055190751\\
538	-0.347765536466213\\
539	-0.560117938499412\\
540	-0.160083394631138\\
541	-0.400207802967352\\
542	-1.12794322428964\\
543	-1.47128540605476\\
544	-1.34028503058996\\
545	-1.30279305018515\\
546	-1.07321879990627\\
547	-0.819013274110412\\
548	-0.704477608436374\\
549	-0.549972992451189\\
550	-0.64838656169472\\
551	-0.697809857829913\\
552	-0.795821476500773\\
553	-0.799037640162453\\
554	-0.440412179511915\\
555	-0.49024720286712\\
556	-0.496226367456237\\
557	-0.435339005112139\\
558	-0.111145733974544\\
559	0.0880512975189572\\
560	-0.127810080116988\\
561	-0.17112690466364\\
562	-0.0484305871522006\\
563	0.0880349639888236\\
564	0.0468409229463824\\
565	0.0252387917995964\\
566	0.00121624316395067\\
567	0.0758672092886652\\
568	-0.250032691235507\\
569	0.287884489821255\\
570	1.1006425888029\\
571	0.537028250363263\\
572	-0.0297061014446437\\
573	0.0164647176229475\\
574	-0.415735612298423\\
575	-0.450370434245091\\
576	-0.668272475792016\\
577	-0.841448733811611\\
578	-0.791866656273996\\
579	-0.633446017142308\\
580	-0.940221583839729\\
581	-1.707120240495\\
582	-1.58329771284342\\
583	-0.498904299295698\\
584	0.307438385136838\\
585	1.30992909237023\\
586	1.37558504210294\\
587	1.22134095516218\\
588	0.941181887260805\\
589	0.735820380864683\\
590	0.488424527068497\\
591	0.558735853748972\\
592	0.497757422893618\\
593	0.494598705321027\\
594	0.427538204383614\\
595	0.355662623298156\\
596	0.213764628805006\\
597	0.00157036434329497\\
598	0.149777960445901\\
599	0.674284661484057\\
600	1.14567339363929\\
601	0.854778999482054\\
602	0.596123296807633\\
603	0.462699992538464\\
604	0.387724565597016\\
605	0.445996889749943\\
606	0.493340339166065\\
607	0.304367592751676\\
608	-0.189111080191508\\
609	-0.967243628043097\\
610	-1.14084769100752\\
611	-1.18059916172175\\
612	-1.26191754648522\\
613	-0.740256396667404\\
614	-0.134255974471678\\
615	0.374900727741139\\
616	1.34628795693682\\
617	1.32807141012131\\
618	0.84117893284891\\
619	0.147216110368094\\
620	-0.979447280575894\\
621	-0.796638228914129\\
622	-1.45404903904177\\
623	-2.31710808094904\\
624	-2.5930998919694\\
625	-3.23436086485303\\
626	-2.87813070630718\\
627	-4.71434780198475\\
628	-5.42436260807261\\
629	-4.54198862223048\\
630	-3.12515795263534\\
631	-0.704884063729637\\
632	-1.48675833553487\\
633	-0.344639949545824\\
634	-0.207245444357957\\
635	-0.868213742317646\\
636	0.063243240457157\\
637	-0.0736401219545231\\
638	-0.425991966848911\\
639	-1.42537452669329\\
640	-1.53815629904752\\
641	-2.44666029438715\\
642	-2.64158942095013\\
643	-2.32912502771413\\
644	-2.31380848919515\\
645	-2.00155661988292\\
646	-2.0823643229795\\
647	-1.92812525279434\\
648	-2.02133856738641\\
649	-2.64356006320149\\
650	-2.21134124943773\\
651	-2.20385145009505\\
652	-2.36308004454813\\
653	-1.91309184716852\\
654	-1.1416693929638\\
655	-0.90409889890729\\
656	-1.45094728304351\\
657	-1.81694555663406\\
658	-2.9915353614534\\
659	-4.49271597931712\\
660	-4.62083164826023\\
661	-3.75295135188638\\
662	-2.49690606171959\\
663	-1.24806315280647\\
664	-1.53076847316334\\
665	-0.612134300738737\\
666	0.387273737797601\\
667	1.11524027221583\\
668	1.57154679951659\\
669	1.93739450178436\\
670	2.00441567883738\\
671	1.02759272784938\\
672	0.446097502352236\\
673	-0.273213220403063\\
674	-0.406566228925982\\
675	-0.837828942318523\\
676	-1.91971350620037\\
677	-3.47171687716571\\
678	-4.44190308470095\\
679	-5.2734248381633\\
680	-5.39304544478564\\
681	-4.95685105416103\\
682	-4.33164591714643\\
683	-4.29596734952025\\
684	-4.03818030250278\\
685	-3.79338325729971\\
686	-3.72213256518359\\
687	-3.4359847866704\\
688	-3.35342681748963\\
689	-3.06806861192858\\
690	-3.04212254536003\\
691	-3.17350774996974\\
692	-2.9264469325979\\
693	-3.02348322008718\\
694	-3.01598083018139\\
695	-3.02198747904095\\
696	-3.03837531559328\\
697	-3.00545104432294\\
698	-3.02289293718581\\
699	-3.04966806797428\\
700	-3.10159551431954\\
701	-3.09844841184991\\
702	-3.0936548727248\\
703	-3.05936755887033\\
704	-3.02890722320905\\
705	-3.05995609373938\\
706	-3.07206185585168\\
707	-3.09137955394807\\
708	-3.0814744907241\\
709	-3.09771770510165\\
710	-3.09891542705834\\
711	-3.09426443910414\\
712	-3.11018767961698\\
713	-3.09394418732295\\
714	-3.10328395463655\\
715	-3.11220265488049\\
716	-3.10659444773806\\
717	-3.13111907253807\\
718	-3.13126864703384\\
719	-3.13305843425534\\
720	-3.12529012676718\\
721	-3.17230918318597\\
722	-3.20516015481108\\
723	-3.22447149609026\\
724	-3.2518145218164\\
725	-3.24333297587535\\
726	-3.23155031180865\\
727	-3.19003170003651\\
728	-3.19082826876168\\
729	-3.19298879711627\\
730	-3.19782610509143\\
731	-3.19702111427515\\
732	-3.21405190259561\\
733	-3.21165194238801\\
734	-3.21621815661209\\
735	-3.21984186254868\\
736	-3.22373316370075\\
737	-3.22827959845705\\
738	-3.23569237857097\\
739	-3.23901246896233\\
740	-3.23978449401953\\
741	-3.23350142488965\\
742	-3.22191642722738\\
743	-3.21457596920403\\
744	-3.26076162944044\\
745	-3.24002066488025\\
746	-3.2286007453686\\
747	-3.22017574321252\\
748	-3.23863771608843\\
749	-3.22101182775707\\
750	-3.21871216132217\\
751	-3.22337980915831\\
752	-3.22805864339397\\
753	-3.23284302116022\\
754	-3.28703929299617\\
755	-3.29075424198279\\
756	-3.2825151010234\\
757	-3.31111714734974\\
758	-3.30938420426181\\
759	-3.3103365550334\\
760	-3.30829873797742\\
761	-3.3207369581352\\
762	-3.32841458585003\\
763	-3.33037768066591\\
764	-3.332940925716\\
765	-3.33654182991389\\
766	-3.3433249260561\\
767	-3.34400279270814\\
768	-3.34754600746489\\
769	-3.35352127366771\\
770	-3.35883123385427\\
771	-3.36434469384738\\
772	-3.3690700133429\\
773	-3.37261731300827\\
774	-3.3756981639953\\
775	-3.37986831439494\\
776	-3.38325777185349\\
777	-3.38680803600419\\
778	-3.39094163552409\\
779	-3.39511436660588\\
780	-3.39803210822344\\
781	-3.40307065147094\\
782	-3.40739715672141\\
783	-3.41251523933247\\
784	-3.4163080307382\\
785	-3.41625277106307\\
786	-3.4211242403973\\
787	-3.42992038017848\\
788	-3.43088412433784\\
789	-3.43408669917409\\
790	-3.43925819831486\\
791	-3.44128225462675\\
792	-3.4466076840818\\
793	-3.45090819791373\\
794	-3.4577827605511\\
795	-3.4574115449551\\
796	-3.46647920131707\\
797	-3.4704189753183\\
798	-3.47071640159497\\
799	-3.47260093551988\\
800	-3.47436189599287\\
801	-3.4807625337534\\
802	-3.48485233757332\\
803	-3.48936230188713\\
804	-3.49298165491561\\
805	-3.49701401422406\\
806	-3.50052284165319\\
807	-3.5064034971301\\
808	-3.50962941701459\\
809	-3.51650041172894\\
810	-3.51827867354596\\
811	-3.52580250349182\\
812	-3.52783351675187\\
813	-3.52895213898124\\
814	-3.53311965560798\\
815	-3.53546327925454\\
816	-3.54040707680841\\
817	-3.54629503315931\\
818	-3.54959736386148\\
819	-3.55457396607965\\
820	-3.55737995181489\\
821	-3.56229553926196\\
822	-3.56840968619504\\
823	-3.56996815777429\\
824	-3.57707410578288\\
825	-3.5782671015052\\
826	-3.58300391630774\\
827	-3.59024770705564\\
828	-3.59452452346458\\
829	-3.59778012115191\\
830	-3.59971462080894\\
831	-3.60423136851031\\
832	-3.6050228291752\\
833	-3.60983637076545\\
834	-3.61485767219158\\
835	-3.61855504789258\\
836	-3.62227528418483\\
837	-3.6298884498165\\
838	-3.6290082064982\\
839	-3.63052697406662\\
840	-3.63623798989126\\
841	-3.64055627442312\\
842	-3.64241046891223\\
843	-3.64555077991569\\
844	-3.64954042763014\\
845	-3.65505562966657\\
846	-3.66118928160349\\
847	-3.66500725502297\\
848	-3.66893287193116\\
849	-3.67188342364757\\
850	-3.67972227996561\\
851	-3.68256490766786\\
852	-3.68520265435562\\
853	-3.68923169213539\\
854	-3.69296406759958\\
855	-3.69789797548007\\
856	-3.69960252494519\\
857	-3.70465041099293\\
858	-3.70768771503246\\
859	-3.71341972900839\\
860	-3.71650171509968\\
861	-3.72050691459692\\
862	-3.7235927161973\\
863	-3.72910333009513\\
864	-3.7323473842112\\
865	-3.73671290037827\\
866	-3.73997448162309\\
867	-3.74791931311736\\
868	-3.75123244681971\\
869	-3.75325068323429\\
870	-3.75651728730953\\
871	-3.76007831862187\\
872	-3.76380749542782\\
873	-3.76969244070687\\
874	-3.77479366183826\\
875	-3.77894260207623\\
876	-3.78038248493748\\
877	-3.78392876916292\\
878	-3.79021884728835\\
879	-3.78996437673381\\
880	-3.79544816313063\\
881	-3.79879230541141\\
882	-3.80357596930507\\
883	-3.80672054330766\\
884	-3.80908089159688\\
885	-3.81247175749032\\
886	-3.81601728567948\\
887	-3.81865876721817\\
888	-3.82447246568892\\
889	-3.82669764321032\\
890	-3.8308972956748\\
891	-3.83182614162778\\
892	-3.83637100788735\\
893	-3.84319762254365\\
894	-3.84219034815287\\
895	-3.84639135174529\\
896	-3.85112779516699\\
897	-3.85575617293926\\
898	-3.86327081801933\\
899	-3.86466418096101\\
900	-3.86978133803265\\
901	-3.8747282438363\\
902	-3.87719866634253\\
903	-3.88324512309234\\
904	-3.88363895399056\\
905	-3.88833380025723\\
906	-3.89621205406673\\
907	-3.89684007083812\\
908	-3.89959570237952\\
909	-3.90825506051042\\
910	-3.9082966981357\\
911	-3.90762952169686\\
912	-3.91638188634266\\
913	-3.91862368359473\\
914	-3.92135074116276\\
915	-3.92677331899489\\
916	-3.93278117061136\\
917	-3.93327843852595\\
918	-3.94003787065517\\
919	-3.94590786303193\\
920	-3.95086078617677\\
921	-3.95793015401691\\
922	-3.96037866841618\\
923	-3.96751674531669\\
924	-3.97214376585189\\
925	-3.97406510788306\\
926	-3.98023814458281\\
927	-3.98310163671489\\
928	-3.98942521641965\\
929	-3.99178744272537\\
930	-3.99670354272894\\
931	-4.00087955694123\\
932	-4.00577664165739\\
933	-4.00922369705632\\
934	-4.0144333909497\\
935	-4.01918357862308\\
936	-4.02208816424997\\
937	-4.02696269354715\\
938	-4.03157008293018\\
939	-4.03481114015608\\
940	-4.04234714868975\\
941	-4.04857737785767\\
942	-4.049450702715\\
943	-4.05350904146963\\
944	-4.05994634195705\\
945	-4.06499504182144\\
946	-4.06914618369325\\
947	-4.07266791423323\\
948	-4.07677261948927\\
949	-4.08066417391918\\
950	-4.08505471453761\\
951	-4.09024749625683\\
952	-4.09587062648262\\
953	-4.10287395022554\\
954	-4.10521749033951\\
955	-4.10946993286097\\
956	-4.1139263215008\\
957	-4.1175901382476\\
958	-4.11828593454712\\
959	-4.12406276231637\\
960	-4.12662567576995\\
961	-4.1309489986083\\
962	-4.13564843778998\\
963	-4.14209485172901\\
964	-4.14319383064845\\
965	-4.14878395645224\\
966	-4.15422565479356\\
967	-4.15825431546157\\
968	-4.16162719336615\\
969	-4.16554080977189\\
970	-4.16923952890237\\
971	-4.17358903430284\\
972	-4.17517924609523\\
973	-4.18153251366287\\
974	-4.18260743879837\\
975	-4.18826882003724\\
976	-4.19359187883829\\
977	-4.19732723994524\\
978	-4.20209425227708\\
979	-4.20664706600173\\
980	-4.20902514677575\\
981	-4.21348672963509\\
982	-4.21744457189399\\
983	-4.21867700923422\\
984	-4.2265979455249\\
985	-4.22938290690272\\
986	-4.23697456966241\\
987	-4.23790379925208\\
988	-4.24058382095538\\
989	-4.24316459951302\\
990	-4.2449707283773\\
991	-4.24748718107703\\
992	-4.25386319896015\\
993	-4.25863320000637\\
994	-4.26286160163627\\
995	-4.26416169014529\\
996	-4.26606933433544\\
997	-4.27059099462115\\
998	-4.27381170596503\\
999	-4.28109637373626\\
1000	-4.28589614293382\\
1001	-4.2893945738404\\
1002	-4.29308405251772\\
1003	-4.29677799693586\\
1004	-4.30082850863091\\
1005	-4.3030037807167\\
1006	-4.30619860797573\\
1007	-4.30994284793147\\
1008	-4.31329463838703\\
1009	-4.31681230231356\\
1010	-4.3207248448858\\
1011	-4.32775310328127\\
1012	-4.33274359937974\\
1013	-4.33342710096145\\
1014	-4.33750725575656\\
1015	-4.33989101730199\\
1016	-4.34220333851148\\
1017	-4.34790644255237\\
1018	-4.35040549823152\\
1019	-4.34854842024334\\
1020	-4.35507778693526\\
1021	-4.35898228339493\\
1022	-4.35944196416548\\
1023	-4.3623980978889\\
1024	-4.36783469259376\\
1025	-4.371240663208\\
1026	-4.37659029161405\\
1027	-4.37987262987274\\
1028	-4.38479948934198\\
1029	-4.386477327495\\
1030	-4.39097075910883\\
1031	-4.39832489650518\\
1032	-4.40425904777671\\
1033	-4.40450468790768\\
1034	-4.40850538212213\\
1035	-4.41375146214735\\
1036	-4.41982682059101\\
1037	-4.42396149369912\\
1038	-4.4279425933275\\
1039	-4.43179822990461\\
1040	-4.43501471644683\\
1041	-4.44057177889361\\
1042	-4.44194770723121\\
1043	-4.44416445065935\\
1044	-4.44962407820859\\
1045	-4.45013972315248\\
1046	-4.45864173184947\\
1047	-4.46085168043141\\
1048	-4.4668883103193\\
1049	-4.47226797099434\\
1050	-4.48136137004568\\
1051	-4.48551108017476\\
1052	-4.48755337835079\\
1053	-4.48991580835553\\
1054	-4.49273945094609\\
1055	-4.49770908957321\\
1056	-4.50279868424967\\
1057	-4.5062499235785\\
1058	-4.5132128684641\\
1059	-4.51835919696561\\
1060	-4.52339337172872\\
1061	-4.52839169531057\\
1062	-4.53367190798994\\
1063	-4.5379165323184\\
1064	-4.54284479116884\\
1065	-4.54767925394319\\
1066	-4.55443263030623\\
1067	-4.55780570260992\\
1068	-4.56311023041626\\
1069	-4.56551373264179\\
1070	-4.56845793139054\\
1071	-4.5744085225891\\
1072	-4.57731705331148\\
1073	-4.58348099412552\\
1074	-4.58823384967953\\
1075	-4.59165307453798\\
1076	-4.59717040771062\\
1077	-4.60128642777249\\
1078	-4.60959172826039\\
1079	-4.61063201730708\\
1080	-4.61264025328188\\
1081	-4.61738766478855\\
1082	-4.62476052822229\\
1083	-4.62744995744308\\
1084	-4.63150402139009\\
1085	-4.63889484862353\\
1086	-4.63881406709014\\
1087	-4.64590728068516\\
1088	-4.64940634061104\\
1089	-4.65213572901482\\
1090	-4.65557334407633\\
1091	-4.65979311431362\\
1092	-4.66502671676367\\
1093	-4.66951590765726\\
1094	-4.67039397581634\\
1095	-4.67574858686481\\
1096	-4.67837052278278\\
1097	-4.68532934418803\\
1098	-4.68723202573354\\
1099	-4.69143431944786\\
1100	-4.69776603817985\\
1101	-4.70332978128484\\
1102	-4.70913204106866\\
1103	-4.71371408447191\\
1104	-4.72113927282952\\
1105	-4.72339994278667\\
1106	-4.72572863008945\\
1107	-4.72749140368899\\
1108	-4.73290310209833\\
1109	-4.73962286517339\\
1110	-4.743806484635\\
1111	-4.74646245795225\\
1112	-4.75199679743136\\
1113	-4.75797139583524\\
1114	-4.76001254344342\\
1115	-4.76313158621495\\
1116	-4.76851974525104\\
1117	-4.77367751875833\\
1118	-4.78028422602251\\
1119	-4.78382341733012\\
1120	-4.78781189849625\\
1121	-4.79079039930832\\
1122	-4.79570246428905\\
1123	-4.79775733776913\\
1124	-4.79958117889614\\
1125	-4.80311841671145\\
1126	-4.80829573208759\\
1127	-4.81359706021038\\
1128	-4.81824989092992\\
1129	nan\\
};
\addlegendentry{yaw}



\end{axis}
\end{tikzpicture}%

==> pics/mekf.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xtick ={0,300,600,900,1200},
xticklabels ={0,15,30,45,60},
xlabel=Time (s),
ylabel=Degrees,
xmin=0,
xmax=1200,
ymin=-4.5,
ymax=4.5,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%grid = both,
ymajorgrids = true,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	8.60828245116479e-35\\
2	-0.0048612807309956\\
3	-0.00584847322929965\\
4	-0.00712290710811988\\
5	-0.00980758191274899\\
6	-0.00354890810804376\\
7	-0.00117907657233397\\
8	-0.00464078136815062\\
9	-5.10685605334669e-05\\
10	0.0018345420595939\\
11	0.000239624860434629\\
12	-0.000976108903106503\\
13	-3.09071682306698e-05\\
14	0.00265513379167358\\
15	-0.00390611623375148\\
16	0.00113067341522527\\
17	0.00176768416148574\\
18	-0.000611282532506525\\
19	0.00559112638545811\\
20	0.0056842818013892\\
21	0.00816546924081829\\
22	0.00966603947623996\\
23	0.00838869725406985\\
24	0.00363592444945991\\
25	0.00584956516738704\\
26	0.00449675334602219\\
27	0.00810317256413144\\
28	0.0137507191411107\\
29	0.0109666864823178\\
30	0.0110474185570546\\
31	0.0162700597672575\\
32	0.0103049658010063\\
33	0.00915922088010079\\
34	0.0119484826768138\\
35	0.0083269101710734\\
36	0.010799120651356\\
37	0.0116185468655124\\
38	0.0107193764099296\\
39	0.0103127582439319\\
40	0.00779578266268148\\
41	0.0119425032164585\\
42	0.00657932651572037\\
43	0.0047445383823302\\
44	0.00690989548499337\\
45	0.00874354865875952\\
46	0.0140804533593669\\
47	0.0116731877708664\\
48	0.00437278490931598\\
49	0.00325135391224907\\
50	0.00611258566804658\\
51	0.00525786985841571\\
52	0.00906164791661293\\
53	0.00563478690402779\\
54	0.011374539368501\\
55	0.0112711818360973\\
56	0.0099916253153634\\
57	0.0147193903489112\\
58	0.0102513581565555\\
59	0.0193498213050216\\
60	0.0152848281087892\\
61	0.0139964758317388\\
62	0.0198072021048005\\
63	0.0166716908605016\\
64	0.0164232251070136\\
65	0.00315090812343797\\
66	0.00950619190913761\\
67	0.00361074052999489\\
68	0.00127607021580313\\
69	0.0017635550816042\\
70	0.00228822270987327\\
71	0.00358045361765208\\
72	0.00550868871230272\\
73	0.00512118508887287\\
74	-0.00316196932463324\\
75	-0.000120740612254848\\
76	-0.000110595854956347\\
77	-0.00450991401875669\\
78	0.00536896049111988\\
79	0.00279565701904743\\
80	0.00641843056446243\\
81	-0.00142201483729798\\
82	3.79600252503367e-05\\
83	0.00449212459947155\\
84	0.00158432113009661\\
85	0.00411320719631479\\
86	0.00555263369221826\\
87	0.0104797968516693\\
88	0.052184797491925\\
89	0.0363656264195239\\
90	0.0399766395781592\\
91	0.0298464750000808\\
92	0.0159699373812622\\
93	0.0309001982640957\\
94	-0.00313908870872801\\
95	0.0254945163359822\\
96	0.0269379049680529\\
97	0.0205691668966576\\
98	0.0260064253062638\\
99	0.00336533400909619\\
100	-0.0074739033860081\\
101	0.00327581445730907\\
102	-0.00640239236560944\\
103	0.0128777482474381\\
104	0.0156888477006145\\
105	0.0149792200695847\\
106	0.0147913270314091\\
107	0.0176740758525866\\
108	0.0204219778025785\\
109	0.0392527199599355\\
110	0.0298514746716966\\
111	0.0282932293287514\\
112	0.0461758645886901\\
113	0.0505274131318312\\
114	0.0608320781417753\\
115	0.00805858841424565\\
116	0.0119053355273245\\
117	-0.0308073337072987\\
118	-0.0194693461115755\\
119	-0.0579736822153683\\
120	-0.104026159276981\\
121	-0.0668838328249022\\
122	-0.0403047776210733\\
123	-0.0339840157140531\\
124	-0.148953411077297\\
125	-0.0298818043009705\\
126	-0.0164781382625911\\
127	-0.0163062661788532\\
128	-0.0307081678892091\\
129	-0.0227808068969873\\
130	-0.388639841217844\\
131	-0.134197676106359\\
132	-0.00800916612820179\\
133	-0.028009268988699\\
134	0.0222315339517258\\
135	-0.0834767727759925\\
136	-0.0724772258781434\\
137	-0.0946244094169519\\
138	-0.0879713993666611\\
139	-0.0508695800429393\\
140	-0.0757096694204084\\
141	-0.0830495623085149\\
142	-0.016770815680528\\
143	-0.0439340383162598\\
144	-0.0626549407357704\\
145	-0.0677691247179488\\
146	-0.146007974996527\\
147	-0.296509169066048\\
148	-0.334990298377717\\
149	-0.024863836300286\\
150	-0.127504648223905\\
151	0.127675357840027\\
152	0.294571426337091\\
153	-0.0533003165185454\\
154	-0.0379548202579496\\
155	-0.0440874643106474\\
156	0.0189187561191197\\
157	0.0379950501511068\\
158	0.431449868047446\\
159	0.454545203527462\\
160	0.0873459247726944\\
161	0.136817961852907\\
162	0.0659033871868255\\
163	-0.0679293653027026\\
164	-0.0845172246740853\\
165	0.395600245912874\\
166	0.289356407111771\\
167	0.196161420648885\\
168	0.3677665495311\\
169	-0.0085270803894682\\
170	-0.0479457974473364\\
171	-0.0903794430895518\\
172	-0.0566491817749644\\
173	-0.0922105734960951\\
174	0.0769059828314256\\
175	-0.074088234615443\\
176	-0.0969743197672925\\
177	0.138718502488834\\
178	-0.0465455981987392\\
179	0.0552547098885885\\
180	-0.0839770671082823\\
181	-0.0283051451077426\\
182	-0.0800772690721224\\
183	-0.241945710745176\\
184	-0.164561020240106\\
185	-0.161718125845977\\
186	-0.444898844853491\\
187	-0.231590650759535\\
188	0.0535093872233525\\
189	-0.3702449237122\\
190	-0.146303032670317\\
191	0.0369005041642938\\
192	-0.354093874149638\\
193	-0.326442780433082\\
194	-0.288665219967663\\
195	-0.146778191596143\\
196	-0.258578635928068\\
197	-0.116728595323274\\
198	-0.259845196883753\\
199	-0.100447197860668\\
200	-0.391627726417566\\
201	-0.434741998176266\\
202	-0.41698713548966\\
203	-0.321602778553919\\
204	-0.295609405263155\\
205	-0.328768164277223\\
206	-0.437728986510296\\
207	-0.415422650679852\\
208	-0.422365368267875\\
209	-0.565206292614012\\
210	-0.443606432689263\\
211	-0.410371743084005\\
212	-0.48257478923475\\
213	-0.363403799896438\\
214	-0.27824286270456\\
215	-0.4402077997211\\
216	-0.734020415556458\\
217	-0.251354365167316\\
218	-0.288987029054457\\
219	-0.276073216978445\\
220	-0.325339433529618\\
221	-0.337766356238329\\
222	-0.234546601520774\\
223	-0.240572513961525\\
224	-0.27132061574118\\
225	-0.261589295831631\\
226	-0.323541473995389\\
227	-0.183077161432504\\
228	-0.176765218436394\\
229	-0.216958537333588\\
230	-0.227177224488681\\
231	-0.176471034463204\\
232	-0.169184955942007\\
233	-0.2322579839308\\
234	-0.213196618518931\\
235	-0.213254738936643\\
236	-0.225624096784456\\
237	-0.511515583055463\\
238	-0.737703642924959\\
239	-0.338423380688383\\
240	-0.581166046095392\\
241	-0.188052635799414\\
242	-0.189203443434081\\
243	-0.112948804851868\\
244	-0.137255330475788\\
245	-0.235624393645669\\
246	-0.404202136474842\\
247	-0.365745683657868\\
248	-0.321897086482912\\
249	0.0493546580394973\\
250	0.061298813782102\\
251	-0.17286354932345\\
252	-0.10021327205534\\
253	0.00177567201492795\\
254	-0.388045270778222\\
255	-0.517087779820491\\
256	0.0582000286408755\\
257	-0.0890364574211107\\
258	-0.169684649194058\\
259	-0.440328988267684\\
260	-0.205089910765595\\
261	-0.0893510233986192\\
262	-0.116647777891141\\
263	-0.178419490892076\\
264	-0.193678703813347\\
265	-0.235652392609281\\
266	-0.220195049101919\\
267	-0.212994545369734\\
268	-0.404586447881613\\
269	-0.40557577524379\\
270	-0.210585287578413\\
271	-0.294240647209432\\
272	-0.311544307755732\\
273	-0.337093115635174\\
274	-0.440927422854372\\
275	-0.433474603317694\\
276	-0.505796789302341\\
277	-0.527765048030102\\
278	-0.532607107824964\\
279	-0.411721393824276\\
280	-0.406050973373075\\
281	-0.358321379655908\\
282	-0.408994654776347\\
283	-0.379702920232253\\
284	-0.377157643234046\\
285	-0.344252803942044\\
286	-0.348059377777755\\
287	-0.366521350333493\\
288	-0.316411503146168\\
289	-0.236322976907015\\
290	-0.259709641779008\\
291	-0.0246134264708562\\
292	-0.0508723059467344\\
293	-0.179052123998764\\
294	-0.102950020806247\\
295	-0.141891538641304\\
296	0.009214284845615\\
297	-0.151660090249602\\
298	-0.118188756390252\\
299	-0.0577438980657814\\
300	-0.030104456965451\\
301	-0.0234159455655633\\
302	-0.0099879372889278\\
303	-0.075874684494408\\
304	-0.0469872752362238\\
305	-0.109955958968132\\
306	-0.0495214346486148\\
307	-0.0174066649542281\\
308	0.221514993964994\\
309	0.0650722910083829\\
310	-0.0723100125826511\\
311	-0.10512976868052\\
312	-0.0474917434100086\\
313	-0.0692817238156817\\
314	-0.0578868983746298\\
315	-0.0966650299481827\\
316	-0.0821344053908199\\
317	-0.127697494730997\\
318	-0.10540842575616\\
319	-0.173520710303661\\
320	-0.265352290503021\\
321	-0.208251654061536\\
322	-0.0957528279138831\\
323	-0.238246475308422\\
324	-0.302038186386085\\
325	-0.302629408782972\\
326	-0.263035780552077\\
327	-0.359881047272248\\
328	-0.382121466356836\\
329	-0.163494695450571\\
330	-0.397309881279788\\
331	-0.280929239496989\\
332	-0.120562068454645\\
333	-0.103961069654648\\
334	-0.152387728157303\\
335	-0.232889474728195\\
336	-0.249423819376551\\
337	-0.124030973337756\\
338	-0.0598033404114453\\
339	-0.0130694266176894\\
340	-0.0292212470460877\\
341	-0.0183968561555053\\
342	-0.0135913740935939\\
343	-0.00640464071627876\\
344	0.0245914236276306\\
345	0.0465445954202665\\
346	0.0515937447277873\\
347	-0.0929450323895376\\
348	-0.0496777620076125\\
349	-0.0356487099476981\\
350	-0.0389195041743809\\
351	0.0215565776905783\\
352	-0.0412855604384687\\
353	-0.0308406237186311\\
354	0.0145892657841517\\
355	0.143107592744801\\
356	-0.0928299778679531\\
357	0.0995410935513594\\
358	0.108480141837531\\
359	0.0951797704007463\\
360	0.167045431014744\\
361	0.109586224506682\\
362	0.122846304697943\\
363	0.11475905156075\\
364	0.128138087037218\\
365	0.107208896725004\\
366	0.0984020071786074\\
367	0.136862236500264\\
368	0.164511509877725\\
369	0.206045322449261\\
370	0.182857262958772\\
371	0.178002452080495\\
372	0.167758825469522\\
373	0.213602204431388\\
374	0.21139483864569\\
375	0.227900420477051\\
376	0.101677769415549\\
377	0.158920094560709\\
378	0.140350055996944\\
379	0.0495619609442577\\
380	-0.0558927593495413\\
381	0.0938781494977294\\
382	0.0162693674248549\\
383	-0.124931293043615\\
384	-0.0288265816690832\\
385	-0.306725356518051\\
386	-0.525287065124154\\
387	0.0356993000154282\\
388	-0.00915111398412046\\
389	-0.0143315167950555\\
390	0.0484250948716002\\
391	-0.00458776349571188\\
392	-0.020897669085686\\
393	-0.0136732126382096\\
394	0.0667249465475156\\
395	0.0857726617051324\\
396	0.154138017396176\\
397	-0.149306765128442\\
398	-0.158401712165166\\
399	-0.139438893941902\\
400	-0.068211109702856\\
401	-0.19705561841352\\
402	-0.103942433658687\\
403	-0.129033045307828\\
404	-0.0209345967431418\\
405	-0.0528179492059005\\
406	-0.0360155560349805\\
407	0.046988588278318\\
408	-0.0341887257929029\\
409	-0.00205105755664916\\
410	0.029534775242942\\
411	0.000982528651120471\\
412	-0.0526135527249491\\
413	-0.142379905184682\\
414	-0.0268575064089028\\
415	-0.0208371507402607\\
416	-0.0127249229099397\\
417	-0.00883186951086434\\
418	-0.0939401246637321\\
419	-0.136616169173221\\
420	-0.608495750843679\\
421	-0.285555376157351\\
422	-0.917473486371884\\
423	-0.247953925457771\\
424	-0.36683808825537\\
425	-0.238011097380003\\
426	-0.255176664024167\\
427	-0.134223489971045\\
428	-0.090439001584851\\
429	-0.118197833770562\\
430	-0.217799829506619\\
431	-0.226225363987708\\
432	-0.118428680023595\\
433	-0.0879074725735062\\
434	-0.221838052295956\\
435	-0.0532524052428178\\
436	-0.205624044828987\\
437	-0.182044367545201\\
438	-0.0308306911022028\\
439	-0.196141831952894\\
440	0.0296810599210798\\
441	0.0826361289643679\\
442	-0.0323415226147452\\
443	0.0244042744754778\\
444	0.0298152985332252\\
445	0.0133633400768063\\
446	0.0929753558840125\\
447	0.195901631913509\\
448	-0.069081037855295\\
449	0.093529072352736\\
450	-0.020022458665987\\
451	-0.0279203808916737\\
452	-0.117308369315904\\
453	0.109459592246131\\
454	0.0826248257459486\\
455	0.101280476422881\\
456	0.113705359499775\\
457	-0.00332342245392049\\
458	0.0947578937149546\\
459	0.150567057842258\\
460	-0.169652452025348\\
461	-0.222096068075234\\
462	-0.181954277204716\\
463	-0.0221245213221687\\
464	-0.46366451252298\\
465	-0.00565227444924115\\
466	0.00748358209824054\\
467	-0.028554441572379\\
468	-0.157365096949028\\
469	-0.14345597658096\\
470	-0.0670993706228234\\
471	-0.190268834597498\\
472	0.208153023010749\\
473	0.197504502529904\\
474	0.215774746254135\\
475	0.110974691602752\\
476	0.123410985938408\\
477	0.177531554600783\\
478	0.261520751922055\\
479	0.141222311534282\\
480	0.286204104383225\\
481	0.154732809261507\\
482	0.275219703862649\\
483	-0.145897169555438\\
484	0.105571735469861\\
485	-0.129554917030459\\
486	0.0954919333591334\\
487	0.0630287130946064\\
488	0.104124973687338\\
489	0.0937958299231133\\
490	0.148492989282017\\
491	0.175547561511924\\
492	0.179688181790498\\
493	0.14742229202717\\
494	0.174033267268682\\
495	0.176630187097658\\
496	0.144921280047975\\
497	0.189358823858787\\
498	0.188245743138521\\
499	0.209681396359327\\
500	0.156151648676609\\
501	0.226368608768297\\
502	0.296380792414211\\
503	0.244136304450558\\
504	0.293903276800863\\
505	0.255745647175439\\
506	0.164103018455978\\
507	0.161760417789777\\
508	0.168156518605137\\
509	0.154707329214903\\
510	0.146880820240042\\
511	0.228852220269779\\
512	0.496771384020851\\
513	0.229309573099151\\
514	0.248343709705772\\
515	0.125974156625603\\
516	0.143005097887405\\
517	0.160866859740916\\
518	0.248015539924387\\
519	0.166289181536087\\
520	0.148894387111366\\
521	0.294678737677457\\
522	0.158268062484248\\
523	0.155372977635103\\
524	0.112570905079514\\
525	0.128408355806232\\
526	0.127035784704658\\
527	0.061649517384858\\
528	0.0816656289205231\\
529	0.100175022350502\\
530	0.103248407829936\\
531	0.0877376681782504\\
532	0.0676189522171715\\
533	0.071475743863193\\
534	0.0750573090733222\\
535	0.105927548139239\\
536	0.0839449221804616\\
537	-0.0531116563861947\\
538	0.0471506925879316\\
539	0.0947382720549982\\
540	0.15923207348105\\
541	0.137653365212985\\
542	0.0836581722861585\\
543	0.0627168427341892\\
544	-0.0573752743375205\\
545	0.0432514383292283\\
546	0.0885238368449084\\
547	0.179767695625923\\
548	0.187096820723472\\
549	0.136992190353501\\
550	0.176940767284953\\
551	0.20865994870987\\
552	0.219671097903628\\
553	0.277877816222454\\
554	0.258967224627145\\
555	0.249109040414416\\
556	0.268354462783078\\
557	0.228708035129923\\
558	0.2497752204552\\
559	0.250515191478609\\
560	0.247959089617067\\
561	0.252217326221416\\
562	0.191659659047713\\
563	0.252767652102395\\
564	0.285281156486217\\
565	0.251530653568927\\
566	0.313267457057542\\
567	0.3423426660058\\
568	0.384948283717237\\
569	0.328542146231953\\
570	0.315171437416386\\
571	0.304031162639997\\
572	0.278372982207798\\
573	0.279242294287832\\
574	0.256282090300478\\
575	0.297817700395433\\
576	0.324505060758741\\
577	0.313920226246203\\
578	0.334276215464552\\
579	0.370424958636273\\
580	0.312361382217705\\
581	0.297995608653022\\
582	0.334360989199442\\
583	0.351106625900515\\
584	0.305195786958439\\
585	0.36718150694783\\
586	0.332458067481285\\
587	0.292864083680213\\
588	0.315068236260814\\
589	0.298299625340167\\
590	0.322404889062159\\
591	0.323736391983433\\
592	0.412477587983955\\
593	0.315407944497659\\
594	0.305988800648024\\
595	0.284352441927628\\
596	0.217736007235025\\
597	0.168828191561092\\
598	0.215925387619788\\
599	0.225933565533439\\
600	0.238243026589701\\
601	0.162018039161994\\
602	0.222433096868424\\
603	0.194913423983438\\
604	0.198250101626526\\
605	0.118803576413823\\
606	0.161951973144637\\
607	0.139591155890211\\
608	0.18651811725388\\
609	0.163048308493088\\
610	0.167395386476233\\
611	0.192897742568138\\
612	0.167517877669374\\
613	0.181717094697164\\
614	0.211258559644181\\
615	0.190308660056698\\
616	0.226359482374894\\
617	0.175998258917555\\
618	0.0524643625424575\\
619	0.185449455096259\\
620	0.373454648281723\\
621	0.293813071061598\\
622	0.32013416502517\\
623	0.28560024882713\\
624	0.261651469739658\\
625	0.302924157694763\\
626	0.307617034629612\\
627	0.237110720850428\\
628	0.319438444036454\\
629	0.357500666850417\\
630	0.357598780451809\\
631	0.383874887112776\\
632	0.342661395276678\\
633	0.247135754534954\\
634	0.31685478865129\\
635	0.402907819021374\\
636	0.451822923016652\\
637	0.471315752360775\\
638	0.5058786952012\\
639	0.431765908082064\\
640	0.409123049053306\\
641	0.411897506332014\\
642	0.371891305418392\\
643	0.409887201726201\\
644	0.443047870266475\\
645	0.452294347746776\\
646	0.458234666211455\\
647	0.486370822424227\\
648	0.46267727809417\\
649	0.45734660803728\\
650	0.459977881113084\\
651	0.472373625407996\\
652	0.47857963708268\\
653	0.471358599394442\\
654	0.465830153052077\\
655	0.472210863986552\\
656	0.484610695116953\\
657	0.500838519981162\\
658	0.545897532758548\\
659	0.529165179470193\\
660	0.516699305423084\\
661	0.500526760317047\\
662	0.473741562983481\\
663	0.471065777464821\\
664	0.500957921655626\\
665	0.512789672682097\\
666	0.45690316855103\\
667	0.409196962890845\\
668	0.40094974817641\\
669	0.380097491312658\\
670	0.351384890704036\\
671	0.373790538528967\\
672	0.374283263003468\\
673	0.359565014089365\\
674	0.342637347972917\\
675	0.303683575671727\\
676	0.265769942294488\\
677	0.305169381854276\\
678	0.350595050888456\\
679	0.293225783695976\\
680	0.298850129905527\\
681	0.260599456401497\\
682	0.228632885894439\\
683	0.240414897008595\\
684	0.199555939722062\\
685	0.164785692084057\\
686	0.176508851718813\\
687	0.19634507177837\\
688	0.164983088289279\\
689	0.188049144667991\\
690	0.213909514615662\\
691	0.229912213798311\\
692	0.308987412537727\\
693	0.115629673846543\\
694	0.0465527404912438\\
695	0.0888137284774208\\
696	0.130377539739884\\
697	0.1378936321136\\
698	0.105300209148309\\
699	0.13482268254771\\
700	0.155351202287641\\
701	0.158113823121869\\
702	0.131822690630112\\
703	0.0403950645864936\\
704	0.0777366352657401\\
705	0.00448016652637475\\
706	0.0422241998741089\\
707	0.123321764307717\\
708	0.14646176818262\\
709	0.112577252906517\\
710	-0.00753049341254018\\
711	-0.0673733074064712\\
712	0.0452514988107228\\
713	-0.114816637931328\\
714	-0.275958423920288\\
715	0.0392069790519615\\
716	0.0907044493466786\\
717	0.133648767964261\\
718	-0.372785571416264\\
719	0.0574064193087983\\
720	-0.386767245969955\\
721	-0.240463980443635\\
722	-0.204902570060864\\
723	-0.433407011231158\\
724	-0.815095096411605\\
725	-0.142264817540247\\
726	-0.643335856109124\\
727	-0.155025624913414\\
728	-0.196632207051947\\
729	-0.174117316792187\\
730	-0.299773445296564\\
731	-0.464858020118033\\
732	0.202379331649152\\
733	0.13215633200777\\
734	0.0485157130445229\\
735	0.0895595131549284\\
736	0.0305862531009973\\
737	0.106001811316762\\
738	0.045294739675148\\
739	0.0161465792028779\\
740	-0.128180134964838\\
741	-0.0609682352132198\\
742	-0.180693833411097\\
743	-0.0870751867621046\\
744	-0.0495027251846286\\
745	0.108689291602668\\
746	0.155717525645589\\
747	0.137213175863833\\
748	0.155647080957533\\
749	0.169512154706827\\
750	0.242744253599179\\
751	0.250900495260842\\
752	0.299098727006473\\
753	0.301422173142726\\
754	0.0819185495036773\\
755	0.330963977453968\\
756	0.406161949575642\\
757	0.416480817221286\\
758	0.467264880203129\\
759	0.427062907867036\\
760	0.401631941800974\\
761	0.331859551020451\\
762	0.192988995833137\\
763	0.430017226592152\\
764	0.312483973609562\\
765	0.115104448548589\\
766	0.410710688503148\\
767	0.386908433009319\\
768	0.398356450905374\\
769	0.424889801731749\\
770	0.398566907827011\\
771	0.453656337781011\\
772	0.428815046363868\\
773	0.369590710480041\\
774	0.355127609730048\\
775	0.370010365144756\\
776	0.545186724623421\\
777	0.309166886962438\\
778	0.310758623223604\\
779	0.274760848061774\\
780	0.308438185118708\\
781	0.286149589434924\\
782	0.29532827120937\\
783	0.260544072502218\\
784	0.214692298503066\\
785	0.212307302093401\\
786	0.214931532313885\\
787	0.249863810743458\\
788	0.212069880722696\\
789	0.205205942395234\\
790	0.168846312161376\\
791	0.137870596238948\\
792	-0.0846804746509756\\
793	0.156509062939972\\
794	0.176347916156755\\
795	0.248559744550572\\
796	0.31618523068987\\
797	0.26177118171779\\
798	0.280824686206161\\
799	0.270913402791055\\
800	0.358632903840979\\
801	0.219615141754189\\
802	0.242816737262057\\
803	0.284265172155978\\
804	0.254730752147536\\
805	0.296751786959089\\
806	0.295190684245847\\
807	0.302439357127459\\
808	0.309927310216722\\
809	0.356280000126107\\
810	0.374967264207056\\
811	0.406617617606393\\
812	0.394121633461246\\
813	0.390126276203639\\
814	0.3966159474164\\
815	0.401807283858106\\
816	0.393683853427457\\
817	0.365335594053118\\
818	0.37283122550475\\
819	0.357295749270344\\
820	0.184499583941256\\
821	0.359405845934381\\
822	0.209652685360115\\
823	0.33126256552175\\
824	0.242222781418874\\
825	-0.0334123066803939\\
826	0.158039462535049\\
827	0.388273336507161\\
828	0.427834976627814\\
829	0.392589328200403\\
830	0.402930174887047\\
831	0.410017046995955\\
832	0.405879028660223\\
833	0.427071707516561\\
834	0.390443908823157\\
835	0.393611026621747\\
836	0.374255827906133\\
837	0.350173992853671\\
838	0.326555008704563\\
839	0.344384643725518\\
840	0.354239771964185\\
841	0.397457932144378\\
842	0.413828538679111\\
843	0.329483769999502\\
844	0.379495315230771\\
845	0.404042669685544\\
846	0.378705270547766\\
847	0.347898454015168\\
848	0.323482785397052\\
849	0.325103539941675\\
850	0.311808794368608\\
851	0.322701753690589\\
852	0.256190849046127\\
853	0.444630587244129\\
854	0.807685109202644\\
855	0.374936613922984\\
856	0.239867227998763\\
857	0.363445669180337\\
858	0.691689180370344\\
859	0.473656876565239\\
860	0.523146475073441\\
861	0.456159756701812\\
862	0.754887737976358\\
863	0.417547584537681\\
864	0.284554238698567\\
865	0.469597056307982\\
866	0.404127902544308\\
867	0.344776859411542\\
868	0.368922725458431\\
869	0.379497024641468\\
870	0.411546831820218\\
871	0.410519249798451\\
872	0.37241909880267\\
873	0.393604882013666\\
874	0.427371059694226\\
875	0.329727528128466\\
876	0.208835489996687\\
877	0.421885760684787\\
878	0.45385131938619\\
879	0.488021460119975\\
880	0.459585820945109\\
881	0.477453270304781\\
882	0.437185680317744\\
883	0.563208824532046\\
884	0.540657753727866\\
885	0.535133019891763\\
886	0.541979495051644\\
887	0.538212234185211\\
888	0.556333341930108\\
889	0.543189967083892\\
890	0.498276677462803\\
891	0.530140133190267\\
892	0.538539571299241\\
893	0.548198518640987\\
894	0.588031027580309\\
895	0.530661413737575\\
896	0.510976861527024\\
897	0.482571163315075\\
898	0.484458172106788\\
899	0.526887246791675\\
900	0.625875543179429\\
901	0.591467967627427\\
902	0.626709659976184\\
903	0.651553525414469\\
904	0.599281439024244\\
905	0.58180307927748\\
906	0.579127785175883\\
907	0.518529959566599\\
908	0.56579893293323\\
909	0.570613992899586\\
910	0.57219425335202\\
911	0.613555776234982\\
912	0.618606378666229\\
913	0.631235784064661\\
914	0.598667537708825\\
915	0.538797446475454\\
916	0.51101998523581\\
917	0.67598456391518\\
918	0.713158908728831\\
919	0.651305184923492\\
920	0.598591336694175\\
921	0.524240348664881\\
922	0.64340077036288\\
923	0.697359397028204\\
924	0.681391491911085\\
925	0.708050583167564\\
926	0.839272692008528\\
927	0.910160934642403\\
928	0.806873474287223\\
929	0.874043794226466\\
930	0.779179660254021\\
931	0.965211971852209\\
932	0.864133575069657\\
933	0.858831637689931\\
934	0.824667409374732\\
935	0.783414476910086\\
936	0.7136927762557\\
937	0.716517306252424\\
938	0.711521844585107\\
939	0.737996431173741\\
940	0.787401085910644\\
941	0.783663697067312\\
942	0.730762188700694\\
943	0.796546363035275\\
944	0.743985750890484\\
945	0.739726435497389\\
946	0.690246941638522\\
947	0.743560939095357\\
948	0.692387088959829\\
949	0.629132460114803\\
950	0.709371626061136\\
951	0.807235489652157\\
952	0.729238233527786\\
953	0.641711312935097\\
954	0.453441496793541\\
955	0.503949609766808\\
956	0.570464958555444\\
957	0.634837287701495\\
958	0.587536972911229\\
959	0.513267882314389\\
960	0.652826442640404\\
961	0.807689227544452\\
962	0.85043291828719\\
963	0.66449326470977\\
964	0.638874699188129\\
965	0.655140042226853\\
966	0.653253807553845\\
967	0.657729635574987\\
968	0.698495409644396\\
969	0.708218841002191\\
970	0.695331706421142\\
971	0.706503124623381\\
972	0.825291542738719\\
973	0.676968372840654\\
974	0.74618286707914\\
975	0.597283564904244\\
976	0.682387623362687\\
977	0.771208399320293\\
978	0.621204490281702\\
979	0.632564024655395\\
980	0.667837811561577\\
981	0.712108524348623\\
982	0.775654651062667\\
983	0.754144740193633\\
984	0.820833831104537\\
985	0.759796695687009\\
986	0.712989832772919\\
987	0.746337766364124\\
988	0.735078111541036\\
989	0.779320082926597\\
990	0.684549249608075\\
991	0.677207688077125\\
992	0.653401960527121\\
993	0.741412173282754\\
994	0.872814089957012\\
995	0.612473032705262\\
996	0.729576417783517\\
997	0.616267671626845\\
998	0.595190538078613\\
999	0.518301173863488\\
1000	0.560234390948804\\
1001	0.544861993771386\\
1002	0.440848504872344\\
1003	0.415176635790858\\
1004	0.349818093507901\\
1005	0.369919570609817\\
1006	0.268958599116393\\
1007	0.267583112047822\\
1008	0.325856014609139\\
1009	0.324307284691192\\
1010	0.0211322383569562\\
1011	0.174102538104736\\
1012	0.214929935483646\\
1013	0.077808528829633\\
1014	0.075141477981483\\
1015	0.239518264290402\\
1016	0.167859985723937\\
1017	0.233082812887441\\
1018	0.195083789121876\\
1019	0.108878514391219\\
1020	0.100333923624705\\
1021	-0.156879884892684\\
1022	-0.208711747494365\\
1023	0.178827106540409\\
1024	-0.220246486468976\\
1025	-0.285494562408365\\
1026	-0.309096925121073\\
1027	-0.22604561227155\\
1028	-0.518275896852321\\
1029	0.0655508881732309\\
1030	-0.159317094385315\\
1031	-0.617761373803422\\
1032	-0.402639884210991\\
1033	0.168073054011842\\
1034	0.37145028306093\\
1035	0.499640199790908\\
1036	0.508867151995432\\
1037	0.23745544331471\\
1038	0.258389433075587\\
1039	0.265228609626459\\
1040	0.25034769533171\\
1041	0.238701307822896\\
1042	0.310782147217285\\
1043	0.512370756912067\\
1044	0.452746918258565\\
1045	0.347631356934272\\
1046	0.198802727955464\\
1047	0.231447615904149\\
1048	0.270280939462263\\
1049	0.168918586994554\\
1050	0.341539834490336\\
1051	0.328542471365435\\
1052	0.313732239458175\\
1053	0.354970021660378\\
1054	0.350335957836007\\
1055	0.36285854297188\\
1056	0.355505367165932\\
1057	0.334281382475172\\
1058	0.306789296220131\\
1059	0.343909766012651\\
1060	0.34527006184803\\
1061	0.335277168855351\\
1062	0.364742753481961\\
1063	0.398680270002952\\
1064	0.43656370377032\\
1065	0.3988195489405\\
1066	0.423774774062197\\
1067	0.400041651706646\\
1068	0.416260639045672\\
1069	0.435215125823823\\
1070	0.438656472300018\\
1071	0.363105153958554\\
1072	0.396952065181592\\
1073	0.359765863229477\\
1074	0.372478787265127\\
1075	0.38556580902857\\
1076	0.39948058396076\\
1077	0.364140342815667\\
1078	0.382049248102003\\
1079	0.385605878858708\\
1080	0.373175401111185\\
1081	0.369412590806922\\
1082	0.369216942824734\\
1083	0.374612602995295\\
1084	0.37568207121291\\
1085	0.382712026361239\\
1086	0.37345517393181\\
1087	0.379793310029266\\
1088	0.383400285509709\\
1089	0.375222467417322\\
1090	0.376920160422598\\
1091	0.373694333295833\\
1092	0.0577874848428772\\
1093	0.0529736454344554\\
1094	0.0496476865604213\\
1095	0.0456996678422873\\
1096	0.0463601615487884\\
1097	0.056137383164862\\
1098	0.0484437569419141\\
1099	0.0454713374710886\\
1100	0.0453458329094742\\
1101	0.0427309098859519\\
1102	0.0426272381467252\\
1103	0.0403014628183034\\
1104	0.0381384229295099\\
1105	0.0352739011814635\\
1106	0.0362956931618499\\
1107	0.0350290984089687\\
1108	0.0436791013572287\\
1109	0.0380945224540356\\
1110	0.0362791976020141\\
1111	0.0308133650473934\\
1112	0.0339880449077422\\
1113	0.0358250808787989\\
1114	0.0335902522757635\\
1115	0.0418218870590108\\
1116	0.0366772501523435\\
1117	0.0332365249594415\\
1118	0.0320271242080684\\
1119	0.0279450990888471\\
1120	0.0286555249944674\\
1121	0.035442097817284\\
1122	0.0273183465354343\\
1123	0.0319139277519726\\
1124	0.0296472458108703\\
1125	0.0200443581208573\\
1126	0.0258363397199028\\
1127	0.0207990211970682\\
1128	0.02828543053439\\
1129	0.0279828352608175\\
1130	0.0235307437109639\\
1131	0.0274597722109121\\
1132	0.0263948613991617\\
1133	0.0219326398148319\\
1134	0.0201076296276254\\
1135	0.0317235519030639\\
1136	0.0226280359129358\\
1137	0.0206271305668418\\
1138	0.0225742465921911\\
1139	0.016850231083837\\
1140	0.0130107760272798\\
1141	0.0159451915165701\\
1142	0.0229926876855056\\
1143	0.0206680671675322\\
1144	0.0162832252381559\\
1145	0.0143081556654866\\
1146	0.00934378412418645\\
1147	0.0147538107718193\\
1148	0.00974876912531543\\
1149	0.0134251226089797\\
1150	0.0213002796538246\\
1151	0.0182594174478233\\
1152	0.0187684818866124\\
1153	0.0129216615297096\\
1154	0.0106341567310435\\
1155	0.0108048048170981\\
1156	0.00840082520061853\\
1157	0.0106684405027505\\
1158	0.01160595750954\\
1159	0.0144130104535328\\
1160	nan\\
};
\addlegendentry{roll}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	2.48480834489337e-17\\
2	-0.000827747175301258\\
3	-0.00182544549988524\\
4	-0.00454473024120672\\
5	9.94291395725221e-05\\
6	-0.00207157784016409\\
7	0.000141232935581132\\
8	-0.00589235819703553\\
9	-0.00549968699334621\\
10	-0.00601552285472019\\
11	-0.00373179756075922\\
12	-0.00218071128485374\\
13	-0.00266830129813813\\
14	-0.00719906948379245\\
15	-0.00237068909014568\\
16	-0.00253981480856103\\
17	-0.0062649618642089\\
18	-0.00231060606390326\\
19	-0.00371798197601263\\
20	-0.00462614018605211\\
21	-0.00556092482154394\\
22	-0.00834334824500142\\
23	-0.00403342379615964\\
24	-0.00281988684451227\\
25	-0.00122172191236618\\
26	0.00184064472293886\\
27	0.00325082020842615\\
28	0.00109607764717454\\
29	-0.00221190996257019\\
30	0.000598426992463107\\
31	0.00148881634251249\\
32	-0.00142475418281332\\
33	-0.000818823581849352\\
34	-0.00437764013450343\\
35	-0.00163351330681123\\
36	0.00118320488206473\\
37	0.000232950983689965\\
38	0.00439556692606159\\
39	0.00554979164738279\\
40	0.00127496954727699\\
41	0.00366844347614978\\
42	0.00190803150571109\\
43	0.00292696231269043\\
44	0.00521744294833533\\
45	0.00836506183571145\\
46	0.00291605795067559\\
47	0.0045958340711982\\
48	0.004877829632579\\
49	0.00243534145587499\\
50	0.0040143812883126\\
51	0.00242023678018171\\
52	0.00554974731755348\\
53	0.00778442991464661\\
54	0.00703281747456841\\
55	0.00641065432259568\\
56	0.00863364878696283\\
57	0.00502618614026991\\
58	0.00439311103835912\\
59	0.00426512907473466\\
60	0.00475628200054109\\
61	0.0075484832771124\\
62	0.00471274082877965\\
63	0.00714622525965653\\
64	0.00724699388330795\\
65	-0.0024999049639321\\
66	-0.00523176148365425\\
67	-0.0123438363874846\\
68	-0.00670508420394559\\
69	-0.0105473532594908\\
70	-0.0118485099231983\\
71	-0.0128526790725649\\
72	-0.0087041340353996\\
73	-0.0107278484545983\\
74	-0.0087066267428226\\
75	-0.00997444878550539\\
76	-0.00835467439205736\\
77	-0.00744790768157741\\
78	-0.00792789784417031\\
79	-0.0125529632899395\\
80	-0.0043438656462283\\
81	-0.00845511531437271\\
82	-0.0185194280988006\\
83	-0.017602802383575\\
84	-0.0223208535777312\\
85	-0.00197317813139065\\
86	-0.0310748665946406\\
87	-0.0829320449369909\\
88	-0.0444784220622472\\
89	-0.0975808437296986\\
90	-0.0533375638673247\\
91	-0.0241923927180175\\
92	-0.0027940508002786\\
93	-0.0684601852587285\\
94	-0.125815282889856\\
95	-0.0733605076514698\\
96	-0.063231009386019\\
97	-0.181477363785621\\
98	-0.140233356317111\\
99	-0.100495845271527\\
100	-0.0962465825419603\\
101	-0.10213217504376\\
102	-0.101893920392602\\
103	-0.0988058272889327\\
104	-0.103106825704572\\
105	-0.110751275385746\\
106	-0.107532398088358\\
107	-0.112467515230206\\
108	-0.131156861528849\\
109	-0.175001731194952\\
110	-0.147272926509932\\
111	-0.146647844840212\\
112	-0.182731046606522\\
113	-0.140683505373047\\
114	-0.106347701003268\\
115	-0.127306261669277\\
116	-0.0340930243994377\\
117	-0.0223322328356791\\
118	-0.0112502404377356\\
119	-0.0242240561645339\\
120	0.00401106945886557\\
121	-0.0138733897463152\\
122	-0.0334661723176028\\
123	-0.0149677754688989\\
124	0.0403289091455778\\
125	-0.0548501548604598\\
126	-0.0385749058708639\\
127	-0.0333833833197441\\
128	-0.0629140963353353\\
129	-0.174073616067209\\
130	-0.262390570162382\\
131	-0.0885492035155279\\
132	-0.0445804924705383\\
133	-0.0530850058062384\\
134	-0.00119641875450383\\
135	-0.0162922524217128\\
136	-0.00692155594275759\\
137	0.00966261787581642\\
138	-0.00466181621660027\\
139	-0.00548393935417272\\
140	-0.0329185043215282\\
141	-0.0125749997742865\\
142	-0.041482557350421\\
143	-0.0343001853305833\\
144	-0.01132415150712\\
145	-0.0411359292407596\\
146	-0.0338278107057554\\
147	-0.0660380143756989\\
148	-0.128953574714517\\
149	0.00901589001157466\\
150	-0.0416415595582759\\
151	0.0808639750794163\\
152	0.0256530376965961\\
153	0.0270405193534958\\
154	0.0322683078218277\\
155	0.0229154377256355\\
156	0.0880118398815433\\
157	0.0542937712135436\\
158	0.0799097086784538\\
159	0.0428388436558885\\
160	0.0382066383055215\\
161	0.0481395352199211\\
162	0.0545736267289551\\
163	0.0595475399805241\\
164	0.0349495251843374\\
165	0.0309141191927025\\
166	0.0333283318507785\\
167	0.0714174479079411\\
168	0.0610795440249207\\
169	0.121031856922531\\
170	0.0959002895242553\\
171	0.12308999373316\\
172	0.13142952767271\\
173	0.131622158890889\\
174	0.134263975917646\\
175	0.131835585203228\\
176	0.128362692940145\\
177	0.126173764102806\\
178	0.149197481294156\\
179	0.145224869474297\\
180	0.158814551711586\\
181	0.144993833399262\\
182	0.157926752454655\\
183	0.104187591033417\\
184	0.106928088930912\\
185	0.0447991356604768\\
186	-0.000711977968822208\\
187	0.0177960478359554\\
188	0.026516219314708\\
189	0.0413072293069323\\
190	0.00831020728173916\\
191	-0.0256572522147678\\
192	-0.00858843865398783\\
193	-0.00838093182959153\\
194	-0.0340243705011131\\
195	-0.0750822080776645\\
196	-0.0361407108615045\\
197	-0.0389485084307272\\
198	-0.0303664835344655\\
199	-0.0467679012513182\\
200	-0.0238197202597345\\
201	-0.0303696012502702\\
202	-0.0433403978591853\\
203	-0.157308345331718\\
204	-0.249128481308114\\
205	-0.156538415435895\\
206	-0.0961567775636165\\
207	-0.172773921579969\\
208	-0.223904969832726\\
209	-0.41794386020765\\
210	-0.0246329096143658\\
211	-0.264094625482285\\
212	-0.308729381053072\\
213	-0.00747863620609709\\
214	-0.0317159534961819\\
215	-0.399315292735874\\
216	-0.612548915268981\\
217	-0.038246936487784\\
218	-0.0365369780611896\\
219	0.021144505623679\\
220	-0.00047675778554509\\
221	-0.0839641310068149\\
222	-0.070412800170001\\
223	-0.073438877278113\\
224	-0.152558067964287\\
225	-0.128773459214493\\
226	-0.0414401704560905\\
227	0.00460330120984453\\
228	0.00828621266410056\\
229	-0.0150926252207666\\
230	-0.0605886364472974\\
231	-0.0181560755180397\\
232	-0.0117966719424686\\
233	0.050391804824688\\
234	0.0195582806096961\\
235	0.035553901592601\\
236	0.0379302556605001\\
237	-0.0377956014731844\\
238	-0.109910045156645\\
239	0.00446653823572007\\
240	-0.0251433255745611\\
241	0.0147797680172234\\
242	0.00531176890941644\\
243	0.0120485708436756\\
244	0.000641765578921232\\
245	-0.0231663268491089\\
246	0.0631465188701884\\
247	0.0389433606778155\\
248	0.0641227091877392\\
249	-0.157326390103444\\
250	-0.129057480559194\\
251	0.0125492563344148\\
252	-0.0379936305685202\\
253	-0.102142649033298\\
254	0.185547353220749\\
255	0.127834326368418\\
256	-0.23822713920737\\
257	-0.114833956995139\\
258	-0.121588113979471\\
259	0.175078614102456\\
260	-0.0150602245230658\\
261	-0.0404360048560304\\
262	-0.0935381568850968\\
263	-0.0164387825193536\\
264	-0.0268444208958535\\
265	0.0535886680078889\\
266	-0.00350327496783411\\
267	-0.0240353888280101\\
268	0.345842815449282\\
269	0.29814955547662\\
270	-0.0728965937085325\\
271	0.0549058338849995\\
272	0.0571383394707067\\
273	0.0849790115718242\\
274	0.253072923612211\\
275	0.266248015928911\\
276	0.302051953407088\\
277	0.316829558443769\\
278	0.495953378861429\\
279	0.0349549894020305\\
280	-0.00147738571002986\\
281	0.0858075027715651\\
282	0.145276959032918\\
283	0.0464929028698423\\
284	0.0869442974656945\\
285	0.178607540691565\\
286	0.242148731060366\\
287	0.304016087879644\\
288	0.257018889272739\\
289	-0.0863985559537541\\
290	0.281076046915702\\
291	0.552062396597289\\
292	0.209030710577785\\
293	0.0631977136461608\\
294	0.24509250619826\\
295	0.107462371886479\\
296	0.264839984121183\\
297	0.107385055058495\\
298	0.120668515465566\\
299	0.170510935632181\\
300	0.0370917626219459\\
301	0.0946591942382978\\
302	0.0571123857019906\\
303	-0.00855971133260642\\
304	-0.0454772839298529\\
305	-0.281783064224977\\
306	-0.105525817643438\\
307	-0.13948308589313\\
308	-0.0987649247463577\\
309	-0.121345225011669\\
310	-0.190944751906227\\
311	-0.230369918440849\\
312	-0.184272795362782\\
313	-0.283657043902782\\
314	-0.233798322694275\\
315	-0.226547491365485\\
316	-0.186687036519147\\
317	-0.236650465287536\\
318	-0.196527691193608\\
319	-0.296173867383301\\
320	-0.425243128205535\\
321	-0.381864454051206\\
322	-0.394390508650574\\
323	-0.393855315771052\\
324	-0.346798951765445\\
325	-0.425878575412447\\
326	-0.0887677496233646\\
327	-0.469247277993867\\
328	-0.797149977916458\\
329	0.076169327313479\\
330	-0.745265843358079\\
331	-0.655146725193148\\
332	-0.164581706096923\\
333	-0.110324816932831\\
334	-0.259617595894765\\
335	-0.781967287080902\\
336	-0.84502758463081\\
337	-0.782838005918807\\
338	-0.350805222723983\\
339	-0.341925450281467\\
340	-0.284176304339124\\
341	-0.34955064980383\\
342	-0.341151583257566\\
343	-0.318863947372755\\
344	-0.208127696115706\\
345	-0.434714181105572\\
346	-0.617784084033565\\
347	-1.19430993462341\\
348	-0.2237235786583\\
349	-0.17868681023649\\
350	-0.197465995981375\\
351	-0.159467224954988\\
352	-0.191811729295231\\
353	-0.441280231699002\\
354	-0.0518649021254881\\
355	-0.600670792372724\\
356	-0.950681293605617\\
357	-0.256275634539737\\
358	-0.231026843270064\\
359	-0.175216175609486\\
360	-0.480581536085307\\
361	-0.209485012056566\\
362	-0.127185712203857\\
363	-0.0747066061178363\\
364	-0.218775496288603\\
365	-0.168189903397296\\
366	-0.298815811896272\\
367	-0.00620946997450545\\
368	-0.394807238308214\\
369	-0.92009053780254\\
370	-0.556982818529627\\
371	-0.180748156731289\\
372	-0.116174826740231\\
373	0.00340376688294784\\
374	-0.00166918331303798\\
375	0.0333675950454214\\
376	0.19527958791829\\
377	0.235827182399611\\
378	0.234616248912057\\
379	0.380268078264814\\
380	0.403112309415365\\
381	0.0649485294174859\\
382	0.260247976418166\\
383	0.434325608962947\\
384	0.236805333817547\\
385	0.272498786654049\\
386	0.337869293602772\\
387	-0.0258856509706586\\
388	0.0570103242395577\\
389	0.0634527832966578\\
390	0.00654504723826411\\
391	0.0838566873875725\\
392	0.0493190095495923\\
393	0.217766447356274\\
394	-0.0517254113409938\\
395	-0.204173431316145\\
396	-0.144104718130448\\
397	0.3785616167152\\
398	0.119612764716857\\
399	0.013810354563363\\
400	-0.200193103782837\\
401	-0.0575805605677142\\
402	-0.182952072132546\\
403	-0.153314494710831\\
404	-0.316885991358232\\
405	-0.23635354003466\\
406	-0.330184276176798\\
407	-0.382917142405807\\
408	-0.349027469461445\\
409	-0.352057937851199\\
410	-0.346012638315091\\
411	-0.346104657400547\\
412	-0.32694887200934\\
413	-0.183240498513254\\
414	-0.334206753910594\\
415	-0.391706189620829\\
416	-0.381758888590323\\
417	-0.377336439838264\\
418	-0.341747942093292\\
419	-0.319756655183379\\
420	0.151481387137259\\
421	-0.166641991944524\\
422	0.375036678299328\\
423	-0.261303593666218\\
424	-0.197790342802517\\
425	-0.304460016683554\\
426	-0.245266777459635\\
427	-0.33789521073626\\
428	-0.384525719738105\\
429	-0.38934001474522\\
430	-0.225484604011077\\
431	-0.183266239462051\\
432	-0.245986907129777\\
433	-0.087905092840177\\
434	0.148044380118828\\
435	-0.136614011464098\\
436	0.144910514381357\\
437	0.16181483988301\\
438	-0.0278181933565856\\
439	0.254453741730495\\
440	-0.0401621567539435\\
441	-0.0417357194714107\\
442	0.0730359299158123\\
443	-0.0766782879576897\\
444	-0.0529631242412017\\
445	0.0178244883771679\\
446	-0.104807773205366\\
447	-0.172047700117202\\
448	0.017167605551488\\
449	-0.209260349782164\\
450	-0.123370280995503\\
451	-0.0289009712343308\\
452	-0.0618525134560981\\
453	-0.143993834588031\\
454	-0.133309642139008\\
455	-0.165638302496019\\
456	-0.171325416053391\\
457	-0.124345113019209\\
458	-0.058465600582149\\
459	-0.00522206449658029\\
460	-0.117722158897441\\
461	-0.182102178000279\\
462	-0.150465709827483\\
463	0.0325037107869753\\
464	-0.22253883127401\\
465	-0.0121782848170242\\
466	0.0440943758391977\\
467	0.0301242504076401\\
468	-0.117759433212731\\
469	-0.214622755712895\\
470	-0.217147348325167\\
471	-0.888874532946921\\
472	-0.0529280900998298\\
473	0.0207091885282334\\
474	0.0976970005481198\\
475	-0.0338273503412293\\
476	0.00596366283482105\\
477	0.0396082874149947\\
478	0.203181217566622\\
479	-0.112416381687269\\
480	0.15845403339841\\
481	0.194494152663621\\
482	0.181115162773684\\
483	-0.465391942319222\\
484	0.164578023546223\\
485	-0.074990098822807\\
486	-0.208901412356201\\
487	-0.0707706341844235\\
488	-0.19358843033623\\
489	-0.15795925740397\\
490	0.189001389129977\\
491	0.0180867781563208\\
492	0.00283842434264705\\
493	0.0196591609244232\\
494	0.0711155541638365\\
495	0.0541167299038529\\
496	-0.0693265789774327\\
497	0.0131144366490036\\
498	-0.134348346980413\\
499	-0.0149192362890645\\
500	-0.153449903750384\\
501	-0.0405875344879013\\
502	-0.1421658001141\\
503	-0.0318591428676015\\
504	0.0209589065969797\\
505	0.00292383463563601\\
506	0.017812171474808\\
507	0.0282275887116789\\
508	0.0170912562282359\\
509	-0.0066450482508977\\
510	0.0553551973700544\\
511	0.0529263604468059\\
512	0.119042184120476\\
513	0.0223926967030452\\
514	0.0220474904790467\\
515	-0.0190490722039389\\
516	-0.0166768594566091\\
517	-0.0118184830875723\\
518	-0.0135202596599583\\
519	-0.0631713473746982\\
520	-0.0904340869769715\\
521	0.0581384141287538\\
522	-0.150638931610009\\
523	-0.156051018259832\\
524	-0.170529015624251\\
525	-0.156805189874601\\
526	-0.192296340123577\\
527	-0.231161744189924\\
528	-0.258461625993544\\
529	-0.273339483418626\\
530	-0.256104724083779\\
531	-0.212938761281496\\
532	-0.263258944100568\\
533	-0.298169286972602\\
534	-0.290857218121931\\
535	-0.306997009443143\\
536	-0.31134469456083\\
537	-0.229884093937027\\
538	-0.343398166138197\\
539	-0.357071202858688\\
540	-0.281138811896965\\
541	-0.40581774565293\\
542	-0.480900956670265\\
543	-0.468560959291912\\
544	-0.368443612323323\\
545	-0.400668930478814\\
546	-0.457308940360572\\
547	-0.448754098776572\\
548	-0.465942779728792\\
549	-0.432868393534759\\
550	-0.495298755809757\\
551	-0.503120447032126\\
552	-0.503078257434494\\
553	-0.494343123776076\\
554	-0.524583402966165\\
555	-0.541571425378058\\
556	-0.501817421139891\\
557	-0.557768509676771\\
558	-0.536095693192279\\
559	-0.537502323897058\\
560	-0.539268444401848\\
561	-0.529840636685474\\
562	-0.490439860221481\\
563	-0.580290269463153\\
564	-0.547314792319819\\
565	-0.584146500100943\\
566	-0.58193602163194\\
567	-0.583974027767325\\
568	-0.582511276919144\\
569	-0.576435094075264\\
570	-0.566351231416767\\
571	-0.558090822002383\\
572	-0.572449885666429\\
573	-0.555802379094668\\
574	-0.60239861367831\\
575	-0.559003364158394\\
576	-0.567387802697822\\
577	-0.552134025506249\\
578	-0.527334591112179\\
579	-0.645479943930034\\
580	-0.543623085828469\\
581	-0.554014214777793\\
582	-0.625447351037676\\
583	-0.569108324803792\\
584	-0.64812436355483\\
585	-0.588456618039775\\
586	-0.502853505662221\\
587	-0.572869898198389\\
588	-0.526577119438193\\
589	-0.47675294757726\\
590	-0.51027540464127\\
591	-0.494050485507859\\
592	-0.56474875874433\\
593	-0.494315885537567\\
594	-0.477992573750508\\
595	-0.454568935023375\\
596	-0.406656024061338\\
597	-0.380309099482399\\
598	-0.369507952106658\\
599	-0.321080018812478\\
600	-0.335388948194813\\
601	-0.304084940601854\\
602	-0.32189443586177\\
603	-0.259666605037963\\
604	-0.256015572270645\\
605	-0.238677457542101\\
606	-0.257968030761669\\
607	-0.234587468203296\\
608	-0.259258081218499\\
609	-0.2128544860061\\
610	-0.205755885846607\\
611	-0.1431614720147\\
612	-0.124127194681783\\
613	-0.144407562170023\\
614	-0.0852795384597531\\
615	-0.0887738747480114\\
616	-0.0276485068379715\\
617	-0.0777645426739527\\
618	-0.0990749614293511\\
619	-0.174092865324997\\
620	-0.174955256988086\\
621	-0.134242831029736\\
622	-0.120878648806691\\
623	-0.0911986940124336\\
624	-0.0219508182770062\\
625	0.0418706287919206\\
626	0.0689947137232838\\
627	0.0870793626518623\\
628	-0.008726458907732\\
629	-0.0102079400177988\\
630	0.0417823684680656\\
631	0.0732171328694083\\
632	0.0406911573652681\\
633	0.0594686110076914\\
634	0.00937892356525532\\
635	0.0350188631894085\\
636	0.0206549842818035\\
637	0.0468320789636747\\
638	0.0584226711329048\\
639	0.103518172825641\\
640	0.0929165300397866\\
641	0.0190767770181361\\
642	0.0331179672717435\\
643	-0.00324242123414932\\
644	0.000799811656686604\\
645	-0.0038524392632623\\
646	-0.0117678529016744\\
647	-0.0234015825778024\\
648	-0.0124104294218265\\
649	0.00474717127798002\\
650	-0.00903446520839144\\
651	-0.0144663863797432\\
652	-0.0260613735039847\\
653	-0.0205017332511011\\
654	-0.0276811402407945\\
655	0.000977615313392037\\
656	0.010124764543083\\
657	0.0307336076912303\\
658	0.0515963440299866\\
659	-0.0184100712375733\\
660	-0.0598032002035089\\
661	-0.055013189444419\\
662	-0.014275155888704\\
663	-0.00557298373350883\\
664	-0.00390407812204518\\
665	-0.00862843229202006\\
666	0.0120630655182689\\
667	0.035637920365766\\
668	0.0330929885083162\\
669	0.0340587175450702\\
670	0.0734629897416738\\
671	0.0225305852880286\\
672	0.0305217930649652\\
673	0.0102780829390157\\
674	0.0135651338636873\\
675	-0.00187823117098885\\
676	0.00343124312525798\\
677	-0.0157460402050243\\
678	-0.0457353774728969\\
679	-0.00852894265442065\\
680	-0.037061907492836\\
681	-0.0287631413706316\\
682	-0.0325557589769547\\
683	-0.0643621869873992\\
684	-0.0500775732155927\\
685	-0.0727913154062201\\
686	-0.0488162115275198\\
687	-0.0524033408293384\\
688	-0.0502752080600597\\
689	-0.075394423003358\\
690	-0.0718908222020936\\
691	-0.0942401399151209\\
692	-0.0501260222287135\\
693	-0.137112405343675\\
694	-0.15230403886991\\
695	-0.182465938197113\\
696	-0.193858197282812\\
697	-0.2018410742137\\
698	-0.215477100686065\\
699	-0.208686040035218\\
700	-0.21638362904174\\
701	-0.234731175690964\\
702	-0.27890705677714\\
703	-0.329894595247267\\
704	-0.342762749156593\\
705	-0.363176261722348\\
706	-0.336231647583601\\
707	-0.374132519067945\\
708	-0.438872756281905\\
709	-0.414489163458378\\
710	-0.534173617166633\\
711	-0.469698996854105\\
712	-0.419524958494896\\
713	-0.293494844201746\\
714	-0.254645196409902\\
715	-0.410749989421372\\
716	-0.424381829676475\\
717	-0.462633507486708\\
718	-0.0629811749033503\\
719	-0.385899662077702\\
720	0.025954470705931\\
721	-0.134608891643816\\
722	-0.184557038559649\\
723	0.00205545207012454\\
724	0.251784207327206\\
725	-0.358190244160109\\
726	0.0805352596502813\\
727	-0.342407276885412\\
728	-0.300123036071807\\
729	-0.353500445061017\\
730	-0.415775029145272\\
731	-0.288245510484112\\
732	-0.465526184283166\\
733	-0.413628018746971\\
734	-0.381772276236229\\
735	-0.335192648161685\\
736	-0.358618389977825\\
737	-0.23876988167548\\
738	-0.317045728290003\\
739	-0.232570523202476\\
740	-0.384491006622829\\
741	-0.199861650845066\\
742	-0.308383651284085\\
743	-0.319762327689857\\
744	-0.593407671256654\\
745	-0.137783148096962\\
746	-0.29675415775626\\
747	-0.0817641568123644\\
748	0.22086611962027\\
749	0.0481584704387544\\
750	-0.481212511077593\\
751	-0.104851039871619\\
752	0.115768885584167\\
753	0.0378361302551806\\
754	-0.688891300665792\\
755	-0.154566566919799\\
756	-0.049744236638885\\
757	-0.0388872999368088\\
758	-0.0382048432517699\\
759	-0.135475976144508\\
760	0.0019938235750765\\
761	-0.029231765499746\\
762	-0.157659568556879\\
763	-0.191418603117559\\
764	-0.194928432522192\\
765	-0.194709011200935\\
766	-0.0368972448978583\\
767	-0.0625352928250284\\
768	-0.0576614187644463\\
769	-0.0730945740687984\\
770	-0.0477645888012001\\
771	-0.0712651260993184\\
772	-0.0642746429464945\\
773	-0.0504187004780563\\
774	-0.0724660336748338\\
775	-0.079940755614662\\
776	-0.0544297173458465\\
777	-0.125281169628179\\
778	-0.0788896340521841\\
779	-0.154646199004274\\
780	-0.114641728495768\\
781	-0.164965761022318\\
782	-0.196798870048049\\
783	-0.213604547713499\\
784	-0.236629461878501\\
785	-0.173226567058251\\
786	-0.176782908406041\\
787	-0.125724937649891\\
788	-0.276721962292949\\
789	-0.241568865179114\\
790	-0.261469823392166\\
791	-0.349951119826667\\
792	-0.395808430582456\\
793	-0.39738525972439\\
794	-0.429175556126962\\
795	-0.446751144041312\\
796	-0.465003995079958\\
797	-0.443701822364953\\
798	-0.472979339492662\\
799	-0.500197422532424\\
800	-0.499688465079135\\
801	-0.474240867725627\\
802	-0.487924527271675\\
803	-0.514362041711059\\
804	-0.517891680710262\\
805	-0.575374281331379\\
806	-0.572676731204354\\
807	-0.582433017015409\\
808	-0.603740690408444\\
809	-0.620337721966668\\
810	-0.634989101182628\\
811	-0.60221567914865\\
812	-0.640931038881707\\
813	-0.6654707328911\\
814	-0.640550296528874\\
815	-0.649386198634972\\
816	-0.666717641957225\\
817	-0.687242282135745\\
818	-0.67823373410102\\
819	-0.627097371779761\\
820	-0.580144429536997\\
821	-0.653116127881667\\
822	-0.621267743913454\\
823	-0.634178194939736\\
824	-0.614526855863706\\
825	-0.476493389352828\\
826	-0.598854604123278\\
827	-0.636977388618623\\
828	-0.648943211882299\\
829	-0.631693727752405\\
830	-0.651203495354713\\
831	-0.665684234951703\\
832	-0.680024387712724\\
833	-0.699288448907471\\
834	-0.634022315841748\\
835	-0.652647472744206\\
836	-0.610936859047215\\
837	-0.616167206411078\\
838	-0.629242416880937\\
839	-0.576371544376335\\
840	-0.548500926344945\\
841	-0.567662665364431\\
842	-0.627608483062578\\
843	-0.549880817161274\\
844	-0.661829679138173\\
845	-0.66073646149218\\
846	-0.563991512829957\\
847	-0.550406796775833\\
848	-0.51831328807115\\
849	-0.524631989679597\\
850	-0.528049987158877\\
851	-0.525313916777795\\
852	-0.390146359462209\\
853	-0.530002537415917\\
854	-0.864819925004162\\
855	-0.501280922088211\\
856	-0.358298389345721\\
857	-0.530589781605676\\
858	-0.921677574207551\\
859	-0.691807384323106\\
860	-0.744734862944467\\
861	-0.745774483619154\\
862	-1.18653546665666\\
863	-0.586138723175202\\
864	-0.270045796413613\\
865	-0.545932823296119\\
866	-0.56098855873648\\
867	-0.345900180282945\\
868	-0.45117353945491\\
869	-0.286196643747323\\
870	-0.256658025742266\\
871	-0.258820043397636\\
872	-0.217627265090184\\
873	-0.183052830539353\\
874	-0.311840218238048\\
875	-0.303276216205038\\
876	-0.40487096409339\\
877	-0.200476931688602\\
878	-0.175313835232809\\
879	-0.194283759913847\\
880	-0.222141612492311\\
881	-0.215528450384334\\
882	-0.134098925437902\\
883	-0.317645082751789\\
884	-0.323282983981405\\
885	-0.12582609605063\\
886	-0.145887707634753\\
887	-0.164147779098204\\
888	-0.123255402979683\\
889	-0.133559038114401\\
890	-0.140190562195966\\
891	-0.189173082947582\\
892	-0.174455609159817\\
893	-0.180713156647184\\
894	-0.167868063316095\\
895	-0.171396584536826\\
896	-0.206406895323056\\
897	-0.240783409759707\\
898	-0.29013403639513\\
899	-0.285279016846401\\
900	-0.190369536989268\\
901	-0.197014693772024\\
902	-0.226640209204986\\
903	-0.213637246579113\\
904	-0.209089276193061\\
905	-0.176436722902431\\
906	-0.126585176564457\\
907	-0.16170326170935\\
908	-0.195525009390047\\
909	-0.170716239307887\\
910	-0.212660348226459\\
911	-0.176477013615915\\
912	-0.17258975085141\\
913	-0.13849185325345\\
914	-0.188596479925547\\
915	-0.22420090554199\\
916	-0.278925703158945\\
917	-0.194903615741378\\
918	-0.107317356127707\\
919	-0.140424904738765\\
920	-0.222388254850306\\
921	-0.244856122357662\\
922	-0.232824165054144\\
923	-0.305896962020575\\
924	-0.265956267511351\\
925	-0.268508860634315\\
926	-0.29716543900272\\
927	-0.342016642274666\\
928	-0.281116795857133\\
929	-0.338250010439266\\
930	-0.335429829506375\\
931	-0.52330038159808\\
932	-0.427715401015292\\
933	-0.383836024119305\\
934	-0.478634019105113\\
935	-0.420942112784315\\
936	-0.392300891837874\\
937	-0.390319047088247\\
938	-0.336478201388901\\
939	-0.325812009655101\\
940	-0.329747025913576\\
941	-0.309480939667375\\
942	-0.323535826978915\\
943	-0.240804583819041\\
944	-0.329300245466936\\
945	-0.31139863114655\\
946	-0.285885771106413\\
947	-0.336946857473713\\
948	-0.372661538816963\\
949	-0.304159379295277\\
950	-0.471856158697795\\
951	-0.541078234266331\\
952	-0.54382104113678\\
953	-0.589446979162627\\
954	-0.549317006280133\\
955	-0.413552412892038\\
956	-0.460441089308208\\
957	-0.576277421045714\\
958	-0.517545446602383\\
959	-0.456141913555024\\
960	-0.493532043746149\\
961	-0.38881629524256\\
962	-0.630873544487505\\
963	-0.418791305576514\\
964	-0.401620851460335\\
965	-0.314390981545156\\
966	-0.30298794854342\\
967	-0.296399941623953\\
968	-0.330644878747177\\
969	-0.393974478847086\\
970	-0.38726534950096\\
971	-0.430037770807782\\
972	-0.430458915738237\\
973	-0.535419383511183\\
974	-0.338656540985296\\
975	-0.375432249745305\\
976	-0.275441569735688\\
977	-0.229983514272708\\
978	-0.207451281666991\\
979	-0.238297909172554\\
980	-0.176405092876485\\
981	-0.220838102753548\\
982	-0.201165149469926\\
983	-0.121152851650011\\
984	-0.100511304274963\\
985	-0.169056328248808\\
986	-0.127262527056058\\
987	-0.109744372681768\\
988	-0.0786845824102758\\
989	-0.0911806991958444\\
990	-0.180360140858132\\
991	-0.136605193404071\\
992	-0.151268939986188\\
993	-0.0902642727246803\\
994	0.0409533139161086\\
995	-0.126626583038567\\
996	0.0539222045155088\\
997	-0.0638673819381646\\
998	-0.0235144321981585\\
999	-0.148543033492732\\
1000	0.0569527827759172\\
1001	0.759856186216826\\
1002	0.0320714591168319\\
1003	0.0803970878192822\\
1004	0.505715217416758\\
1005	1.21220936551456\\
1006	-0.0205997475357204\\
1007	0.199036418393888\\
1008	0.678968655256635\\
1009	1.10249518124361\\
1010	1.48071875601111\\
1011	0.182357458130099\\
1012	-0.171671342048975\\
1013	0.615807728109069\\
1014	0.209099214584674\\
1015	-0.256868531911656\\
1016	-0.046833788144541\\
1017	-0.0950108486964554\\
1018	-0.128070499771636\\
1019	0.0388109382915324\\
1020	0.121308010731137\\
1021	0.730095495377368\\
1022	0.715964795500496\\
1023	-0.103983082199969\\
1024	1.13292785607505\\
1025	0.513347184755626\\
1026	0.417243191989155\\
1027	0.333653825629536\\
1028	0.38626309431761\\
1029	-0.0985819319996144\\
1030	-0.207421030169248\\
1031	-0.694144981551117\\
1032	-0.910350210758116\\
1033	-0.450784515479369\\
1034	-0.491600816654258\\
1035	-0.565580349676306\\
1036	-0.859109841397099\\
1037	-1.02533531539356\\
1038	-0.402476658039555\\
1039	-0.451908012548725\\
1040	-0.598079264011388\\
1041	-0.678275318227602\\
1042	-0.172643682027609\\
1043	-0.59361712490019\\
1044	-0.55934691678408\\
1045	-0.47665206796807\\
1046	-0.642907699683112\\
1047	-0.55400255137325\\
1048	-0.612295975650101\\
1049	-0.846306279211665\\
1050	-0.399266073106793\\
1051	-0.394017575803744\\
1052	-0.415446166924042\\
1053	-0.384430160165429\\
1054	-0.392660308228469\\
1055	-0.332448345909693\\
1056	-0.378468288665372\\
1057	-0.349957379909123\\
1058	-0.26165129234086\\
1059	-0.386544760701979\\
1060	-0.403511120860934\\
1061	-0.391113280151584\\
1062	-0.339841657717485\\
1063	-0.397532385311369\\
1064	-0.363360402507355\\
1065	-0.367657638031516\\
1066	-0.389055077577556\\
1067	-0.370079738119049\\
1068	-0.371058127444885\\
1069	-0.372308737762188\\
1070	-0.35575849825269\\
1071	-0.378768876896537\\
1072	-0.381919199700389\\
1073	-0.38949897799585\\
1074	-0.372815505808143\\
1075	-0.353871185850891\\
1076	-0.371232388898279\\
1077	-0.369739601830473\\
1078	-0.367686171456167\\
1079	-0.369847321567622\\
1080	-0.370365851823898\\
1081	-0.363774697124465\\
1082	-0.361718836407546\\
1083	-0.360724030066\\
1084	-0.362594939528778\\
1085	-0.360059401281125\\
1086	-0.368475922422404\\
1087	-0.380521780128871\\
1088	-0.375556062475382\\
1089	-0.365177697323898\\
1090	-0.369358261477728\\
1091	-0.365053684876079\\
1092	-0.0356984421931291\\
1093	-0.0264922785105418\\
1094	-0.0291855776528165\\
1095	-0.0218846263703063\\
1096	-0.0251472221586424\\
1097	-0.032146476332244\\
1098	-0.0251291093046774\\
1099	-0.0248193052489607\\
1100	-0.0269791725264602\\
1101	-0.0227318115465477\\
1102	-0.0220479111762743\\
1103	-0.0213912582440438\\
1104	-0.0223911405690433\\
1105	-0.0255472429564365\\
1106	-0.0194014944253714\\
1107	-0.0230359943094036\\
1108	-0.0295910154097248\\
1109	-0.0247669478830101\\
1110	-0.0235472602761344\\
1111	-0.0226882647046794\\
1112	-0.0252299179914117\\
1113	-0.0270942372392799\\
1114	-0.0221545383197397\\
1115	-0.0331141318424974\\
1116	-0.0256029977596178\\
1117	-0.016407312587083\\
1118	-0.00967549814105547\\
1119	-0.0068783065862047\\
1120	-0.00784234394524198\\
1121	-0.0142774300042795\\
1122	-0.00581495079532834\\
1123	-0.0131713794794338\\
1124	-0.012911960269003\\
1125	-0.0043449909350777\\
1126	-0.00802250241397469\\
1127	-0.00495807251901041\\
1128	-0.0137575052225959\\
1129	-0.0126127960278735\\
1130	-0.0120167359645302\\
1131	-0.0112831169963424\\
1132	-0.0148185112994277\\
1133	-0.00847562910687559\\
1134	-0.00947786852167361\\
1135	-0.0201052306657197\\
1136	-0.0115478701578517\\
1137	-0.0129373221849955\\
1138	-0.0148719485797692\\
1139	-0.0117462086570875\\
1140	-0.0118710336590035\\
1141	-0.0148963618858256\\
1142	-0.0173322598135477\\
1143	-0.0119867019959724\\
1144	-0.00571611175227902\\
1145	-0.0090880176069604\\
1146	-0.00753893422377547\\
1147	-0.0174640995286734\\
1148	-0.00829043104975333\\
1149	-0.00856132729550395\\
1150	-0.0108836229649951\\
1151	-0.00450340605876828\\
1152	-0.0074145829441627\\
1153	-0.00876528680772948\\
1154	-0.0117425588005474\\
1155	-0.0156994173925651\\
1156	-0.0132477386470424\\
1157	-0.0124888017802158\\
1158	-0.0136320043235597\\
1159	-0.0178609893072493\\
1160	nan\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-5.82376955834384e-19\\
2	0.00700553826701636\\
3	0.00628857319147866\\
4	0.00132771324928815\\
5	0.0053108101900841\\
6	0.00428770756836916\\
7	0.00734479386229398\\
8	0.00823638782119927\\
9	0.0106334116321088\\
10	0.0137578485113636\\
11	0.0138425053259544\\
12	0.0160721409946471\\
13	0.0146351575008055\\
14	0.0155256181933526\\
15	0.0176759556173258\\
16	0.0178101172424557\\
17	0.0188446281929053\\
18	0.0221331389160401\\
19	0.0247578721358484\\
20	0.0224889555341593\\
21	0.0228276499561026\\
22	0.0226608940182278\\
23	0.0197870952456558\\
24	0.0192789361228255\\
25	0.0196558075466116\\
26	0.0222508245041476\\
27	0.0223909415143726\\
28	0.0183250188274473\\
29	0.0231585200338613\\
30	0.0212887922303341\\
31	0.0229306749443244\\
32	0.0209812430398835\\
33	0.02128986688123\\
34	0.0193222213005301\\
35	0.0223307887409624\\
36	0.0242010756326953\\
37	0.0243638977034341\\
38	0.0260626562491723\\
39	0.0234903175663258\\
40	0.0266328996154885\\
41	0.026751032864956\\
42	0.0251490837449383\\
43	0.0222049303964152\\
44	0.0214182028336836\\
45	0.0213000171028\\
46	0.0210097788678917\\
47	0.0206771960943957\\
48	0.0228913921194966\\
49	0.0238565401878366\\
50	0.021803433301367\\
51	0.0193371165705529\\
52	0.0193156683384035\\
53	0.0222725384839786\\
54	0.0218452693281993\\
55	0.0213719012836009\\
56	0.0232591564491484\\
57	0.0241291727742024\\
58	0.0243195184839946\\
59	0.0243836180775481\\
60	0.0238535946195698\\
61	0.0259693558091623\\
62	0.0257487088146521\\
63	0.0265548491037169\\
64	0.0285733040863986\\
65	0.0378328291725588\\
66	0.0320443942209509\\
67	0.0262775130297009\\
68	0.0306229211517227\\
69	0.0330944325469194\\
70	0.0316598584300264\\
71	0.0335710265244007\\
72	0.0373804308744698\\
73	0.0345370853877123\\
74	0.0351839156114707\\
75	0.0358117270025889\\
76	0.037042485544586\\
77	0.0371411786986613\\
78	0.0547328216916309\\
79	0.0368198035970915\\
80	0.0445638906164496\\
81	0.0468870171333933\\
82	0.0434861800458434\\
83	0.0346491771891915\\
84	0.0297004912076258\\
85	0.0347104591806714\\
86	0.0245949737744765\\
87	0.0265461132759953\\
88	0.0507808433047035\\
89	0.0523730280816758\\
90	0.0625300587691138\\
91	0.0697886483648554\\
92	0.0768683687158683\\
93	0.0735675966920114\\
94	0.0702566411500843\\
95	0.0658464743525289\\
96	0.068035156434881\\
97	0.0534281525408365\\
98	0.059744102634374\\
99	0.0628373319612223\\
100	0.0713598479232795\\
101	0.0649948307263181\\
102	0.0623747653800081\\
103	0.0538772221565268\\
104	0.0699257956118773\\
105	0.0681251568500543\\
106	0.0682513529379194\\
107	0.0744491014245708\\
108	0.0685973092384349\\
109	0.0560443729345443\\
110	0.0612445137384671\\
111	0.0748189133207749\\
112	0.0935364398392094\\
113	0.0846362817348279\\
114	0.12254681878894\\
115	0.0597271546373829\\
116	0.0132499882470434\\
117	0.0872306865161668\\
118	0.0890989876305939\\
119	0.092899874711668\\
120	0.0930422198537535\\
121	0.0722547631307849\\
122	0.085241241506311\\
123	0.0847431733354482\\
124	0.0882142746108603\\
125	0.0713234577887739\\
126	0.0923794953415786\\
127	0.0853154141271371\\
128	0.0704564832541745\\
129	0.00581572032502227\\
130	0.00187077907961126\\
131	0.0520547943744109\\
132	0.0753506021966937\\
133	0.0995483219976467\\
134	0.106593702554222\\
135	0.109028617889407\\
136	0.0846845451294255\\
137	0.085178563494578\\
138	0.0811100086067335\\
139	0.0807160251984193\\
140	0.0821142792510585\\
141	0.0889564384814462\\
142	0.0923533217101545\\
143	0.119638430720853\\
144	0.0959016285955187\\
145	0.0940808200726403\\
146	0.0813422995852266\\
147	0.0846331792753455\\
148	0.12404043976431\\
149	0.10812836067126\\
150	0.127798816462171\\
151	0.129255034464403\\
152	0.0808414301180262\\
153	0.0941612852996187\\
154	0.0982688814720985\\
155	0.0933339708756613\\
156	0.096622497496728\\
157	0.0864836398883508\\
158	0.0942066507513334\\
159	0.0985101737476654\\
160	0.0711611657039015\\
161	0.0582653659499579\\
162	0.0473871779693042\\
163	0.049628300072814\\
164	0.0561732983785613\\
165	0.0472827090248276\\
166	0.0331254190190947\\
167	0.0265566857095513\\
168	0.00267440355362848\\
169	0.00874888394110248\\
170	0.00290185097813519\\
171	-0.0072486668151787\\
172	-0.025791496104678\\
173	-0.0339025270387784\\
174	-0.0550579889480524\\
175	-0.0675726916306698\\
176	-0.077142385843249\\
177	-0.108767122306404\\
178	-0.106077479925061\\
179	-0.133674270296298\\
180	-0.118139436811198\\
181	-0.100431440233752\\
182	-0.157513017647709\\
183	-0.16800557809221\\
184	-0.190755527836861\\
185	-0.116128011178801\\
186	-0.0348447555075861\\
187	-0.0642671788439731\\
188	-0.0883341615943784\\
189	-0.132690856578242\\
190	-0.0761976773392816\\
191	-0.0860072103927007\\
192	-0.118115286003063\\
193	-0.125294251544213\\
194	-0.128520571838443\\
195	-0.103931939347713\\
196	-0.126322838605426\\
197	-0.160635959847127\\
198	-0.157425485432347\\
199	-0.173244659501431\\
200	-0.157707593085474\\
201	-0.15250706720581\\
202	-0.153556280467937\\
203	-0.258576058206773\\
204	-0.105756269909928\\
205	-0.0821272005509437\\
206	-0.0833591689312842\\
207	0.0243178624862749\\
208	0.0360576678138901\\
209	0.181674478855912\\
210	0.0145198120241018\\
211	0.0574947830370594\\
212	0.0594232209816377\\
213	-0.0621678254800104\\
214	0.0748384985651043\\
215	0.191755544868333\\
216	0.380054526366968\\
217	0.113999942056626\\
218	0.167615268787308\\
219	0.170720459301702\\
220	0.232677429081741\\
221	0.270468326441704\\
222	0.225181975034797\\
223	0.241036574945406\\
224	0.281010251658141\\
225	0.28329097665843\\
226	0.230675230164503\\
227	0.295406761834804\\
228	0.30582176691719\\
229	0.384055690927055\\
230	0.450857608511383\\
231	0.402158826260027\\
232	0.397992187448993\\
233	0.355235631362255\\
234	0.39081064853802\\
235	0.386099181418161\\
236	0.391575722352263\\
237	0.514411634151799\\
238	0.63285358512781\\
239	0.465158284909128\\
240	0.530262966647528\\
241	0.388579590190532\\
242	0.391387077025527\\
243	0.351686506459286\\
244	0.355797621465033\\
245	0.3634243780162\\
246	0.435116503660122\\
247	0.424755638764021\\
248	0.395365931832245\\
249	0.287472904823862\\
250	0.261990359607079\\
251	0.317609730791353\\
252	0.288354530629155\\
253	0.241131931620237\\
254	0.335486146436466\\
255	0.345337112037348\\
256	0.203898640146289\\
257	0.224402009474219\\
258	0.238637187276057\\
259	0.243205095864296\\
260	0.207770780021435\\
261	0.1915702292215\\
262	0.167239364737266\\
263	0.167347490241047\\
264	0.153712908564241\\
265	0.142978175107394\\
266	0.129147035500248\\
267	0.112034066594049\\
268	0.130284797271359\\
269	0.129219870998948\\
270	0.0721637819710426\\
271	0.0727950005261638\\
272	0.0550461861533737\\
273	0.033517220405985\\
274	0.0441130735960952\\
275	0.059743095583217\\
276	0.0224913258300282\\
277	-0.022445845525455\\
278	-0.0254014534697313\\
279	-0.128688899145607\\
280	-0.168519567966665\\
281	-0.148206829052984\\
282	-0.16014630006776\\
283	-0.188153967626338\\
284	-0.193554112898499\\
285	-0.159206996828109\\
286	-0.142493040064441\\
287	-0.166947046554935\\
288	-0.177077112476232\\
289	-0.335637273666128\\
290	-0.185328181626172\\
291	0.1037763577412\\
292	-0.131378512768121\\
293	-0.33207381450864\\
294	-0.226686786760659\\
295	-0.327519280192921\\
296	-0.194515424941749\\
297	-0.361077410948543\\
298	-0.352695634549528\\
299	-0.322706922184989\\
300	-0.339828373444276\\
301	-0.315072995048581\\
302	-0.346620344317889\\
303	-0.418572151747416\\
304	-0.447081217485458\\
305	-0.550773060308924\\
306	-0.430610839823943\\
307	-0.443676723799999\\
308	-0.169460006224262\\
309	-0.358988048425551\\
310	-0.485116155703739\\
311	-0.552020070053122\\
312	-0.489633173643786\\
313	-0.498347506425959\\
314	-0.52863726772719\\
315	-0.536913729348752\\
316	-0.548890765504227\\
317	-0.582534061596385\\
318	-0.571213671796389\\
319	-0.540395565543089\\
320	-0.529639575653516\\
321	-0.481174124175718\\
322	-0.325776076247756\\
323	-0.539585304401622\\
324	-0.57366452626413\\
325	-0.524516232085838\\
326	-0.466950342328204\\
327	-0.340014779196382\\
328	-0.167338877666095\\
329	-0.401409407870083\\
330	-0.166488727760788\\
331	-0.130534989711508\\
332	-0.214854555088344\\
333	-0.187020510865763\\
334	-0.149885939414885\\
335	-0.0444362054845029\\
336	-0.0186299204541798\\
337	0.00663639675057944\\
338	-0.0300413118291991\\
339	-0.018528540420209\\
340	-0.00279179635580069\\
341	0.0113177606316916\\
342	0.0277070861636485\\
343	0.0424309713876811\\
344	0.0503597397942874\\
345	0.0663150887608331\\
346	0.0604943974912958\\
347	0.0333562733298113\\
348	0.100949178346978\\
349	0.105742297089145\\
350	0.112285233081416\\
351	0.12088974893852\\
352	0.153410999531315\\
353	0.144605433617141\\
354	0.170928409524919\\
355	0.100169681044485\\
356	0.280136971333707\\
357	0.160926770907194\\
358	0.164992343404983\\
359	0.186715052040058\\
360	0.221902881820294\\
361	0.235327532814073\\
362	0.213762749413266\\
363	0.221625441755144\\
364	0.228065428102891\\
365	0.277562471685988\\
366	0.329142115504608\\
367	0.245799192173624\\
368	0.361906662799057\\
369	0.469275685521214\\
370	0.337648501637867\\
371	0.267684755721826\\
372	0.29547281484769\\
373	0.248664600643094\\
374	0.227153625344261\\
375	0.186627491072973\\
376	0.115056691371675\\
377	0.213830095457144\\
378	0.255452254824969\\
379	0.23656014082697\\
380	0.261620354740614\\
381	0.188098728277027\\
382	0.152409891024425\\
383	0.221591501802275\\
384	0.21769562862513\\
385	0.191874760490967\\
386	0.170960727022629\\
387	0.279681755491083\\
388	0.268208270693517\\
389	0.264963273967372\\
390	0.221370543983231\\
391	0.161097855012653\\
392	0.138061763895247\\
393	0.0165095839110501\\
394	0.0948593337531549\\
395	0.204764882523254\\
396	0.122737240533343\\
397	-0.00216280501446572\\
398	-0.00464954234843564\\
399	0.00123744208484943\\
400	0.0731578738659384\\
401	-0.101324621993135\\
402	-0.00766025071431604\\
403	-0.0708975594895088\\
404	0.0690911964474965\\
405	-0.100349844728779\\
406	-0.0435443396223158\\
407	0.0579244630224962\\
408	-0.118777594223797\\
409	-0.0457075377191208\\
410	-0.0235497190621208\\
411	0.00784318538853817\\
412	-0.0295501926796668\\
413	-0.0354130007735116\\
414	0.00884472806585136\\
415	-0.0102309413596217\\
416	-0.0245352201835408\\
417	-0.0218089197293544\\
418	-0.0256160177960281\\
419	-0.0460317543445025\\
420	0.142941467874255\\
421	-0.0155221897812039\\
422	0.229184652258528\\
423	-0.151907951037063\\
424	-0.185395461224041\\
425	-0.268443917490798\\
426	-0.254639184177144\\
427	-0.358064941388911\\
428	-0.379421280570238\\
429	-0.42310780541746\\
430	-0.299696899383312\\
431	-0.299428000891994\\
432	-0.379799337837365\\
433	-0.164095329127448\\
434	0.013308586239773\\
435	-0.365074602412283\\
436	-0.203023242383081\\
437	-0.153667804256595\\
438	-0.334330370755563\\
439	-0.099828213722764\\
440	-0.400346516792072\\
441	-0.344591169881001\\
442	-0.418052083214131\\
443	-0.465949532140737\\
444	-0.532591361623235\\
445	-0.463031216267482\\
446	-0.435915796466022\\
447	-0.527385268930615\\
448	-0.197590677606011\\
449	-0.461017544344405\\
450	-0.410347941791738\\
451	-0.359754243941025\\
452	-0.195703991426184\\
453	-0.369593247095004\\
454	-0.29085872908634\\
455	-0.416448660699705\\
456	-0.370233081905321\\
457	-0.202317243468045\\
458	-0.390048266414311\\
459	-0.38426878426483\\
460	-0.435536017179097\\
461	-0.413496008969652\\
462	-0.364468705408179\\
463	-0.357579171571693\\
464	-0.180462179495643\\
465	-0.223695096243939\\
466	-0.273500379867771\\
467	-0.232979836060302\\
468	-0.0639781034807688\\
469	-0.0847685351707293\\
470	-0.156668287961536\\
471	0.415290050239571\\
472	-0.21149868245995\\
473	-0.335584998200219\\
474	-0.309715610662424\\
475	-0.236275761923381\\
476	-0.210164266145835\\
477	-0.2206837542094\\
478	-0.155612866037058\\
479	-0.0988224048894275\\
480	-0.0180551969887672\\
481	-0.0873394100435029\\
482	0.0113677431392911\\
483	-0.321625450963548\\
484	-0.0378469328569591\\
485	-0.203694979824138\\
486	-0.171674387146862\\
487	-0.154441952511463\\
488	-0.197808549787259\\
489	-0.117962498669627\\
490	0.104098062062531\\
491	0.0453961943082428\\
492	0.0648316503748428\\
493	0.0792983697041876\\
494	0.112419616099107\\
495	0.126296955511976\\
496	0.0624501924646951\\
497	0.135514013402629\\
498	0.0216383450492215\\
499	0.0915526365096778\\
500	-0.0297853701014322\\
501	0.0952546664166827\\
502	-0.10880190437358\\
503	0.0563365229412924\\
504	0.0483358420782691\\
505	0.0448213117234733\\
506	0.221403379541692\\
507	0.203051575902773\\
508	0.199975909746106\\
509	-0.00202469070639833\\
510	-0.023082600164679\\
511	0.0075047992796292\\
512	-0.250535979368782\\
513	0.0727839375159522\\
514	0.0164309708713324\\
515	0.0632590160481921\\
516	0.0295665476758074\\
517	-0.0433186222307374\\
518	-0.102319255702435\\
519	0.0375043579201036\\
520	-0.0101892824212027\\
521	-0.428773367921791\\
522	-0.0224514341388975\\
523	-0.0411600452896248\\
524	-0.0581433645664945\\
525	-0.0321428593249874\\
526	0.0585420886921899\\
527	0.0685808940171896\\
528	0.103272641474354\\
529	0.105929252284584\\
530	0.0550172655399815\\
531	-0.103138086813912\\
532	-0.0859159065577578\\
533	0.0449033298096415\\
534	-0.0764856000834058\\
535	-0.0172124797252617\\
536	-0.0673156239034184\\
537	-0.621953457971741\\
538	-0.064339909112143\\
539	-0.0765183615745367\\
540	-0.330049469356779\\
541	-0.0682278482436497\\
542	-0.309539358884879\\
543	-0.276303928231905\\
544	-0.842450822074379\\
545	-0.565862967090008\\
546	-0.363336674841144\\
547	-0.00450620609198171\\
548	-0.0114949625692043\\
549	-0.156608026735181\\
550	-0.00385134318839391\\
551	0.0176458414762658\\
552	-0.109000602775621\\
553	-0.114927632713821\\
554	-0.0451892735231608\\
555	-0.0214990831771128\\
556	-0.0862366187127731\\
557	-0.0565045234700439\\
558	-0.00622358615258903\\
559	-0.0883892498698521\\
560	-0.03488882522043\\
561	-0.180784626058228\\
562	-0.42868638932596\\
563	-0.0416015727471385\\
564	-0.00838883803829667\\
565	-0.139908629580707\\
566	-0.0619829588974847\\
567	0.0495987945623327\\
568	0.100895324771633\\
569	0.0954242385782371\\
570	0.0717202823326916\\
571	0.0797345548181117\\
572	0.149314821360489\\
573	0.174468845215596\\
574	0.320830146241567\\
575	0.137784549071704\\
576	0.178108837125236\\
577	0.141054466866323\\
578	0.250228691757579\\
579	0.790941880093406\\
580	0.187703593474889\\
581	0.143212152518281\\
582	0.382343216263555\\
583	0.314359376325316\\
584	0.38325442169084\\
585	0.264466348126263\\
586	0.239230634167152\\
587	0.314241387448299\\
588	0.355919399590113\\
589	0.171890761024424\\
590	0.24088912301319\\
591	0.361880217500554\\
592	0.575460444531892\\
593	0.381930657999852\\
594	0.505241450964582\\
595	0.652860523158943\\
596	0.314071258627188\\
597	0.452367308951684\\
598	0.19071863127489\\
599	0.339114141060172\\
600	0.298562570331706\\
601	0.201508463021851\\
602	0.260338704452685\\
603	0.249274118779125\\
604	0.34553337252497\\
605	0.135711110981986\\
606	0.501658351029217\\
607	0.164956019880135\\
608	0.111288840803309\\
609	0.153089725316352\\
610	0.205651216654186\\
611	0.147822989650459\\
612	0.174462936358211\\
613	0.182927207324049\\
614	0.385600993789024\\
615	0.326005939857013\\
616	0.427873558633673\\
617	0.125759321010047\\
618	0.633822497945449\\
619	0.667338684324432\\
620	0.723397874999373\\
621	0.75408778024019\\
622	0.692495751933765\\
623	0.496934374929963\\
624	0.35121049967201\\
625	0.853859354683242\\
626	0.579892653806563\\
627	0.824672450908414\\
628	0.191156930815055\\
629	0.170193739361254\\
630	0.242831186124399\\
631	0.327686138522941\\
632	0.252922523932502\\
633	0.409387150473601\\
634	0.255196508775237\\
635	0.0855897782284744\\
636	0.252174620837314\\
637	0.0394105678824056\\
638	0.166762940455059\\
639	0.142544470969605\\
640	0.241289324023253\\
641	0.0757451278676753\\
642	0.0429794986221152\\
643	0.0489639692404284\\
644	0.0416549693215581\\
645	0.033703833617338\\
646	0.0361049642769556\\
647	0.140211314708554\\
648	0.0274257981867797\\
649	-0.0104808154247936\\
650	0.0151853327322483\\
651	0.0100366630293511\\
652	0.0589953063150415\\
653	0.0132257695629214\\
654	0.112116265631231\\
655	0.010170663538704\\
656	0.0624917635832534\\
657	0.0620804792494563\\
658	-0.068932767661955\\
659	-0.154775786066574\\
660	-0.231000021349648\\
661	-0.228081877212629\\
662	-0.0932602463880712\\
663	-0.0826573717692276\\
664	-0.125794659698258\\
665	-0.267644247951983\\
666	-0.0865787345030431\\
667	-0.165401408390223\\
668	-0.162110617480632\\
669	-0.101431947693532\\
670	-0.469879222067241\\
671	-0.0665495790444243\\
672	-0.0969889545458184\\
673	-0.0834766347463047\\
674	-0.0625244404675783\\
675	-0.203636932989485\\
676	-0.247328400749902\\
677	-0.0784700720495562\\
678	-0.25941957714873\\
679	-0.0298879140233375\\
680	-0.0392314440798017\\
681	-0.0474709274565092\\
682	-0.131815551483863\\
683	-0.108505519958371\\
684	-0.256656779744638\\
685	-0.280695109217949\\
686	-0.179376117948345\\
687	-0.11393291730329\\
688	-0.0969286121740999\\
689	-0.0493559220471848\\
690	-0.050531312532025\\
691	-0.0622434060307698\\
692	-0.481602257259728\\
693	-0.161170979816808\\
694	-0.0953208538625563\\
695	-0.105765033393903\\
696	-0.116094205920817\\
697	-0.166883692047782\\
698	-0.194650445435981\\
699	-0.10755386280264\\
700	-0.103277767896466\\
701	-0.115729720820062\\
702	-0.120122218785418\\
703	-0.195811696587388\\
704	-0.0937690756710171\\
705	-0.283406366817759\\
706	-0.217870236963624\\
707	0.032114928409415\\
708	-0.329814553498554\\
709	-0.13110554799333\\
710	-0.546344247111977\\
711	-0.356923582107417\\
712	-0.0632295758166013\\
713	-0.244161130735607\\
714	-0.361561793906724\\
715	-0.0382859375110708\\
716	-0.0134606810123112\\
717	0.021225875708936\\
718	-0.284808979400541\\
719	-0.00510812262944958\\
720	-0.107622960192726\\
721	-0.0499206226339823\\
722	-0.0227294983336288\\
723	0.0705221593459568\\
724	0.171479469422605\\
725	-0.144435048817071\\
726	0.0556540623290981\\
727	-0.158499088759028\\
728	-0.175585701561851\\
729	-0.257049967567392\\
730	-0.210631973847873\\
731	0.0964044294967196\\
732	-0.322299874099361\\
733	-0.331834467227079\\
734	-0.200846228358898\\
735	-0.287434376118827\\
736	-0.230798937214331\\
737	-0.340779097220046\\
738	-0.0221307821180244\\
739	-0.166306803409193\\
740	0.227481372009794\\
741	-0.0217735320486284\\
742	0.375237701763337\\
743	0.429153309987952\\
744	0.952455189903638\\
745	0.262986293088625\\
746	0.499327828190948\\
747	0.32119413926816\\
748	-0.0120300924083307\\
749	0.240680784909855\\
750	0.727355099909107\\
751	0.290053153203887\\
752	0.0378729781675756\\
753	0.102768988142553\\
754	0.831731351720677\\
755	0.283550684429207\\
756	0.184741551321183\\
757	0.175004040763234\\
758	0.141578753460298\\
759	0.296034331688013\\
760	0.113063641057289\\
761	0.141557518336815\\
762	0.0872809804618516\\
763	-0.142103380015957\\
764	-0.406157796857138\\
765	-0.609265075959934\\
766	-0.0943869383877425\\
767	-0.122324258703892\\
768	-0.12545839970477\\
769	-0.119178037638004\\
770	-0.101029753246767\\
771	-0.241816026687862\\
772	-0.0757702095260312\\
773	0.0315649305317974\\
774	-0.014042414518295\\
775	-0.202330632876299\\
776	-0.822262005357347\\
777	0.00464562716083436\\
778	-0.291144717314168\\
779	0.015962143731079\\
780	-0.165487128324979\\
781	-0.124067792997668\\
782	-0.173521453183759\\
783	-0.0867481497453535\\
784	-0.0127348486570148\\
785	-0.538972928376365\\
786	-0.192334157244816\\
787	-0.542546075653951\\
788	-0.00354035116245115\\
789	-0.318517952997213\\
790	-0.634008176766639\\
791	-0.307659970701589\\
792	-1.40198497681352\\
793	-0.222678765470171\\
794	-0.621626974847558\\
795	-0.495978939929899\\
796	-0.576819108802509\\
797	-0.0965492154860795\\
798	-0.0978874546615737\\
799	-0.108564711454119\\
800	-0.554896086057283\\
801	-0.343978275992269\\
802	-0.0602537490142594\\
803	0.0328490143463975\\
804	-0.164662958249881\\
805	0.133878740052562\\
806	-0.148053956025009\\
807	-0.122995910764395\\
808	-0.28693509693987\\
809	-0.0494078592810136\\
810	-0.0815897287360353\\
811	-0.066671324016584\\
812	-0.0133563582164397\\
813	0.0242656513735355\\
814	0.0963634411845381\\
815	-0.0475473432635742\\
816	0.106214621300099\\
817	0.0717693477402541\\
818	0.0583763482816095\\
819	0.124871050013268\\
820	0.118111045833437\\
821	0.124106490486446\\
822	0.196420518738759\\
823	0.144266914908641\\
824	0.225430330302329\\
825	0.386204461976153\\
826	0.175654742191395\\
827	0.0619554004494934\\
828	0.0445956552034642\\
829	0.0856800597357872\\
830	0.0857603426591273\\
831	0.192360349387637\\
832	0.17556805172183\\
833	0.299476620630821\\
834	0.208664672502216\\
835	0.352127660050276\\
836	0.172327390426616\\
837	0.165679130078364\\
838	0.327528959484628\\
839	0.246202158319695\\
840	0.295111383350409\\
841	0.523106066614908\\
842	0.47923666416895\\
843	0.183901541207456\\
844	0.279943345543154\\
845	0.329861785560153\\
846	0.182240913813411\\
847	0.192145417521817\\
848	0.175749374122212\\
849	0.185995882717689\\
850	0.192294481537041\\
851	0.197633404572015\\
852	0.144639558109418\\
853	0.182115946095773\\
854	0.235902561533372\\
855	0.200154363570449\\
856	0.218238836364543\\
857	0.23563182472975\\
858	0.165931355731223\\
859	0.246854347617268\\
860	0.23687917580026\\
861	0.312951128596034\\
862	0.280654293644986\\
863	0.315601989374741\\
864	0.345072967585707\\
865	0.316540039690439\\
866	0.425014385992124\\
867	0.425604526921777\\
868	0.480839276410164\\
869	0.429702792066983\\
870	0.383038475628137\\
871	0.391255797073064\\
872	0.407095769927666\\
873	0.419887760912546\\
874	0.49469345874908\\
875	0.598447975148876\\
876	0.89166960556497\\
877	0.489573660910679\\
878	0.43236176267173\\
879	0.470548588184909\\
880	0.542489044608441\\
881	0.551879020157114\\
882	0.510366147206951\\
883	0.393638406458194\\
884	0.751713256084819\\
885	0.579715163524086\\
886	0.467239356490541\\
887	0.35856092405386\\
888	0.823140412789405\\
889	0.922709476218\\
890	1.20387960464814\\
891	0.685840520269863\\
892	0.832405621110822\\
893	0.513879964795615\\
894	0.669315094594874\\
895	0.482406069792102\\
896	0.553303032435924\\
897	0.657690173453655\\
898	0.578498825067806\\
899	0.492502951219312\\
900	0.399544092893684\\
901	0.407354708890177\\
902	0.49942053168489\\
903	0.547447482971243\\
904	0.456384317179298\\
905	0.691975244708762\\
906	0.801547316064688\\
907	0.778548140989688\\
908	0.523182206387556\\
909	0.491067604181878\\
910	0.840431267999585\\
911	0.575291933850307\\
912	0.785337195257056\\
913	1.00309509228332\\
914	0.896248614756493\\
915	1.18978259462084\\
916	1.5289056619704\\
917	0.568801234184797\\
918	0.637489175680933\\
919	0.705555725457144\\
920	0.502929352078761\\
921	0.561090188682781\\
922	0.527960365060832\\
923	0.694728595006808\\
924	0.659786747543137\\
925	0.686161571045667\\
926	0.55581454461936\\
927	0.706347198066546\\
928	0.390332378229123\\
929	0.530456683190405\\
930	0.501019891469699\\
931	0.848515324109657\\
932	0.442828883963393\\
933	0.444772930853292\\
934	0.449854055261483\\
935	0.464632545361828\\
936	0.368399305857666\\
937	0.440901601675371\\
938	0.574793210644063\\
939	0.425142485424085\\
940	0.623161701878351\\
941	0.774585267192259\\
942	0.756096821071458\\
943	1.11492714764994\\
944	0.545489055807687\\
945	0.549580202465167\\
946	0.734810315945391\\
947	0.559196520375648\\
948	0.433839568184295\\
949	0.610862868572071\\
950	0.249593878654178\\
951	0.4787039247337\\
952	0.391499522477121\\
953	0.105736043530613\\
954	0.145891130450887\\
955	0.0963077169768469\\
956	0.174127767594092\\
957	0.153324274982405\\
958	-0.145771927014384\\
959	-0.309666368020999\\
960	-0.32011552503571\\
961	-0.47997297575015\\
962	0.195180851424929\\
963	0.000394064637072134\\
964	0.122258318154033\\
965	0.301187016898028\\
966	-0.267305785006313\\
967	-0.318095259672893\\
968	0.0809805419540375\\
969	-0.445340998121426\\
970	0.133048183208758\\
971	-0.12313508168223\\
972	-0.10830110082444\\
973	-0.997652524538716\\
974	0.0538795891643385\\
975	-0.52634279487665\\
976	0.0523142281977156\\
977	0.410595399762977\\
978	0.348892333223904\\
979	0.238214436922061\\
980	0.28338511266218\\
981	0.116808265343081\\
982	-0.0476617311209724\\
983	0.460985994411297\\
984	0.258623835372305\\
985	-0.593624705905961\\
986	0.147704616833608\\
987	0.103865290056004\\
988	0.000199235155366603\\
989	-0.0218972033685583\\
990	0.190004353535204\\
991	0.134851460685469\\
992	0.203943468528633\\
993	-0.251039930727716\\
994	-0.896293073697023\\
995	0.229031862204785\\
996	-0.362945851002449\\
997	0.0892809626469659\\
998	0.0848562544798453\\
999	0.348019463164296\\
1000	0.064299212106749\\
1001	-0.529771620457116\\
1002	0.253581852620864\\
1003	0.185685231401588\\
1004	-0.0461658289763471\\
1005	-0.412825125562426\\
1006	0.295928744455527\\
1007	0.150315110952383\\
1008	-0.0772736428646501\\
1009	-0.191784267060776\\
1010	0.0442914058411218\\
1011	0.196332757884692\\
1012	0.214401036872183\\
1013	0.204552204595362\\
1014	0.216066593701716\\
1015	0.13451720088619\\
1016	0.122967731460141\\
1017	0.0903842913728386\\
1018	0.0692205840314873\\
1019	0.0228706227741882\\
1020	-0.0297577899003162\\
1021	-0.102665187501207\\
1022	-0.191359175849102\\
1023	-0.11381259159195\\
1024	-0.232553832511721\\
1025	-0.237761694868831\\
1026	-0.317635625039122\\
1027	-0.281307795548327\\
1028	-0.244286386414386\\
1029	-0.269626817737382\\
1030	-0.1441850192459\\
1031	0.155765385224707\\
1032	0.287101229377471\\
1033	0.0427976737779222\\
1034	0.0440489535462359\\
1035	0.00412705863063901\\
1036	-0.101544978842817\\
1037	-0.331546368042773\\
1038	-0.0791957756824486\\
1039	-0.066994001429872\\
1040	-0.0582783085162935\\
1041	-0.0614324648433616\\
1042	0.0842602791729326\\
1043	-0.0623504927073747\\
1044	-0.0630142881003152\\
1045	0.0168381847525966\\
1046	-0.0407885871918378\\
1047	0.0458933362841327\\
1048	0.0766944080911239\\
1049	0.0594757155047448\\
1050	0.134325262566784\\
1051	0.158405814016965\\
1052	0.175157438124689\\
1053	0.172356341753477\\
1054	0.180177514162216\\
1055	0.211568199838381\\
1056	0.199118370714386\\
1057	0.209232830727452\\
1058	0.241350517245837\\
1059	0.191499805298259\\
1060	0.187443468897139\\
1061	0.195620332976435\\
1062	0.157884424871861\\
1063	0.162839212682103\\
1064	0.145033797178122\\
1065	0.159264743915508\\
1066	0.159747800568765\\
1067	0.1538945180211\\
1068	0.144737782070448\\
1069	0.150738066289663\\
1070	0.164899517612541\\
1071	0.16242697312686\\
1072	0.15104473647442\\
1073	0.16674985331642\\
1074	0.166623339289305\\
1075	0.155246455363291\\
1076	0.189026811758209\\
1077	0.154555498968614\\
1078	0.157442175782435\\
1079	0.16659449501132\\
1080	0.165464826223512\\
1081	0.167205935707243\\
1082	0.16835433718634\\
1083	0.165392682022889\\
1084	0.163174143727409\\
1085	0.159596559223091\\
1086	0.163290001837266\\
1087	0.164901997441815\\
1088	0.160452416319325\\
1089	0.166364613175616\\
1090	0.159203430366455\\
1091	0.164624407274767\\
1092	0.0472340360362709\\
1093	0.0193797561764548\\
1094	0.0184940864107838\\
1095	0.0211608231180154\\
1096	0.0199856580852541\\
1097	0.0159074331161829\\
1098	0.0150673129602787\\
1099	0.0123920605004761\\
1100	0.0143486085878372\\
1101	0.013101871906232\\
1102	0.0124392539313659\\
1103	0.0112871346845278\\
1104	0.0125188046804328\\
1105	0.00790015432082805\\
1106	0.00640744807138948\\
1107	0.00513561779483416\\
1108	0.00660697894622093\\
1109	0.00593662103717513\\
1110	0.00444244188062433\\
1111	0.00383159946007195\\
1112	0.00621292284750879\\
1113	0.00569355971328001\\
1114	0.00570680792705155\\
1115	0.00120385179621352\\
1116	0.0039470578980862\\
1117	-0.0250595528341792\\
1118	-0.0285307721665302\\
1119	-0.0255389996665129\\
1120	-0.0268236959018053\\
1121	-0.0294979034782886\\
1122	-0.0293212361826037\\
1123	-0.0294950545938553\\
1124	-0.0295793021367967\\
1125	-0.0251834075053566\\
1126	-0.0302094298761319\\
1127	-0.0276101585707276\\
1128	-0.0285772283852152\\
1129	-0.0328122713359889\\
1130	-0.0287329515068636\\
1131	-0.0297375678389239\\
1132	-0.0265301146542884\\
1133	-0.0319941272889762\\
1134	-0.0330165046401116\\
1135	-0.0325140730850398\\
1136	-0.0344257469997724\\
1137	-0.0338742429983892\\
1138	-0.0320044156737918\\
1139	-0.0317524206502804\\
1140	-0.0301126295589126\\
1141	-0.0317168375777173\\
1142	-0.0303815052997469\\
1143	-0.0312575561321322\\
1144	-0.0312079574574341\\
1145	-0.0334517873252406\\
1146	-0.031625307799108\\
1147	-0.0314908132755071\\
1148	-0.0341645128454545\\
1149	-0.0513044816522202\\
1150	-0.0610488691625652\\
1151	-0.0561120879666258\\
1152	-0.0578615354661494\\
1153	-0.0617440037006583\\
1154	-0.081452211978124\\
1155	-0.121003129467747\\
1156	-0.118958062280734\\
1157	-0.136869303461486\\
1158	-0.136815027183202\\
1159	-0.144034645926498\\
1160	nan\\
};
\addlegendentry{yaw}



\end{axis}
\end{tikzpicture}%


==> pics/mekf_drift.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xtick ={0,300,600,900,1200},
xticklabels ={0,15,30,45,60},
xlabel=Time (s),
ylabel=Degrees,
xmin=0,
xmax=1200,
ymin=-20,
ymax=20,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%grid = both,
ymajorgrids = true,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	-0.00335877729276647\\
3	-0.000557839442301994\\
4	-0.00484639730735098\\
5	-0.00749188931636906\\
6	-0.00305659862564046\\
7	-0.00753164127708653\\
8	-0.0102016653989179\\
9	-0.00565842357005762\\
10	-0.0055441307274818\\
11	-0.00789237241174139\\
12	-0.0114378204739728\\
13	-0.00605554970742419\\
14	-0.00649018985602793\\
15	-0.00768958188781774\\
16	-0.010711781298907\\
17	-0.00785049369795223\\
18	-0.0107393476792383\\
19	-0.0122474296442882\\
20	-0.011019190522201\\
21	-0.0108955689082831\\
22	-0.00886299253990387\\
23	-0.00761262275300784\\
24	-0.00781011147313413\\
25	-0.00768767175219273\\
26	-0.00959215180829701\\
27	-0.00613162673286793\\
28	-0.00591855504113191\\
29	-0.0117979889223271\\
30	-0.00712904748444654\\
31	-0.00753311871065828\\
32	-0.0073698452358446\\
33	-0.00860941168771508\\
34	-0.00738294678887927\\
35	-0.0114752783459312\\
36	-0.0116056755309877\\
37	-0.0141108880454445\\
38	-0.0145389837149035\\
39	-0.0160437585734778\\
40	-0.0123619535443617\\
41	-0.0198145812768387\\
42	-0.0171832171280831\\
43	-0.0155311957459611\\
44	-0.0181527477585273\\
45	-0.0174713047673671\\
46	-0.0174603229880179\\
47	-0.0148184177909676\\
48	-0.0162540278139549\\
49	-0.0165287502514006\\
50	-0.0187349383482086\\
51	-0.0195006508840946\\
52	-0.0175258008881195\\
53	-0.0125660871366502\\
54	-0.0178725180986747\\
55	-0.015410086334136\\
56	-0.0196187416697879\\
57	-0.0157912386193967\\
58	-0.0193334273304224\\
59	-0.0197055778781932\\
60	-0.00271595360318138\\
61	-0.00522255272889329\\
62	-0.00153559518614816\\
63	-0.00398051818264381\\
64	-0.0046067589048755\\
65	-0.00389854450535699\\
66	-0.00674269719047747\\
67	-0.00311256201093821\\
68	-0.00578180631354743\\
69	-0.00269014532953372\\
70	-0.00659461217212707\\
71	-0.00554961577567525\\
72	-0.00687617798335603\\
73	-0.00642431613366919\\
74	-0.00654746661105754\\
75	-0.00608234104647212\\
76	-0.00238408596520306\\
77	-0.0019951613825774\\
78	-0.000233084330710229\\
79	-0.000505711043282794\\
80	0.00100311603853071\\
81	-0.000991206181400464\\
82	0.00195583684736727\\
83	0.00373623395652552\\
84	0.00517077392176604\\
85	0.00653982687817781\\
86	0.00334808974285255\\
87	0.0041959008552784\\
88	0.00419566945026849\\
89	0.00383636816572336\\
90	0.00322013525839931\\
91	0.00396375989781949\\
92	-0.000994230741707029\\
93	-0.00285719658697854\\
94	-0.00386266933981341\\
95	-0.00504919748698325\\
96	-0.00488722773422848\\
97	-0.00685521443513732\\
98	-0.00766512974872417\\
99	-0.00804781442827925\\
100	-0.00890481232541562\\
101	-0.00524811676871128\\
102	-0.00505019382289654\\
103	-0.00585656499216499\\
104	-0.00456796248371224\\
105	-0.00246441647852667\\
106	-0.00254329843045934\\
107	-0.00173297452180436\\
108	-0.00197000560580911\\
109	-0.00107671447760164\\
110	-0.000882773321182312\\
111	-0.00202325671970954\\
112	-0.00474888438491287\\
113	-0.00190854305364402\\
114	-0.00045062215199376\\
115	0.00076411340542382\\
116	-0.000576807013327419\\
117	0.00103755580340046\\
118	0.0026586674234522\\
119	0.00276464027096987\\
120	-0.000431975182685976\\
121	0.00212100547952955\\
122	0.00243881626740961\\
123	0.00389653115748499\\
124	0.00680001954069331\\
125	0.00763141236787913\\
126	0.00760710504623219\\
127	0.0061900421740259\\
128	0.00677678812427323\\
129	0.00810074979062635\\
130	0.00649391720943588\\
131	0.0113363129846654\\
132	0.00944351228853013\\
133	0.0107448830358009\\
134	0.0140480333034979\\
135	0.0107903041455153\\
136	0.010643286499388\\
137	0.0108987926251268\\
138	0.0118013650301437\\
139	0.0124619694777837\\
140	0.0123501946904685\\
141	0.0151425056137166\\
142	0.0180285686741142\\
143	0.0134219890910235\\
144	0.0144827053366201\\
145	0.0144227675805456\\
146	0.0135219014382838\\
147	0.0167023157906296\\
148	0.0146829843393712\\
149	0.0152303484672799\\
150	0.0110011895502617\\
151	0.014374938682558\\
152	0.0176840892511663\\
153	0.0119452005704994\\
154	0.0111141331530876\\
155	0.0108169846921569\\
156	0.0149197148039934\\
157	0.0136703828065418\\
158	0.0119352086103996\\
159	0.0111170850079257\\
160	0.0140986465428858\\
161	0.0142032275971403\\
162	0.0152566616538291\\
163	0.0128097035737129\\
164	0.0172450662049778\\
165	0.01678925338473\\
166	0.020040798201225\\
167	0.0249265051685218\\
168	0.0198317552017696\\
169	0.0202273616126298\\
170	0.0180838085301477\\
171	0.0190085282010286\\
172	0.0186706259408858\\
173	0.0194022571021806\\
174	0.0177422946516436\\
175	0.0150989563661076\\
176	0.023750784362531\\
177	0.0203530638987929\\
178	0.0218368961119565\\
179	0.0233478881783819\\
180	0.0273140221151301\\
181	0.0227065932429583\\
182	0.0219974465810184\\
183	0.0233876220669532\\
184	0.0255819540046613\\
185	0.0263290200890102\\
186	0.026969541589918\\
187	0.0250623818295895\\
188	0.0267407482005387\\
189	0.025989593016477\\
190	0.0257033448219301\\
191	0.0242067796775264\\
192	0.0274780211921656\\
193	0.0267066061795173\\
194	0.0304824368506714\\
195	0.0267046029884377\\
196	0.031715182103005\\
197	0.0311853167368763\\
198	0.0274625208083154\\
199	0.0173780261430501\\
200	0.00901345692899344\\
201	0.00727989038017547\\
202	0.00729063571687098\\
203	0.00778609619633364\\
204	0.0122829109640084\\
205	0.00747944837885862\\
206	0.0036788344359444\\
207	0.00807680173935234\\
208	0.00891170236102612\\
209	0.00646361645284641\\
210	0.00567633832238605\\
211	0.00518059393864868\\
212	0.00421806223001243\\
213	0.00407707271463119\\
214	0.00539801071910745\\
215	0.00684404256148225\\
216	0.0123920008170971\\
217	0.00754004706260158\\
218	0.010052870213771\\
219	0.0116775712214108\\
220	0.00986786633024436\\
221	0.0142640981878833\\
222	0.0162369123601171\\
223	0.0253934949789748\\
224	0.0189482354891341\\
225	0.0199476358056832\\
226	0.0203732937606051\\
227	0.0243238280563708\\
228	0.0232771410798926\\
229	0.0241851814483321\\
230	0.0211481231382117\\
231	0.0238804502944573\\
232	0.0136420578103408\\
233	0.0140715102942745\\
234	0.0154864378363732\\
235	0.0164013243027493\\
236	0.0154559280779316\\
237	0.0170766814238789\\
238	0.0202517950507337\\
239	0.0183192995628551\\
240	0.0202718372930902\\
241	0.0208077494939677\\
242	0.0206914051054082\\
243	0.0165869144077715\\
244	0.0158605732761838\\
245	0.0159206741374377\\
246	0.0165205262956978\\
247	0.0234628351583844\\
248	0.0190391476423702\\
249	0.0156095771292774\\
250	0.0176664115099753\\
251	0.0182422638886736\\
252	0.0171982895780026\\
253	0.0162310233647285\\
254	0.0177850989233998\\
255	0.0203544502731003\\
256	0.0194907126841446\\
257	0.0180965718043443\\
258	0.0119989284916085\\
259	0.0134606040160018\\
260	0.0170833524223663\\
261	0.0172852165278745\\
262	0.0136021639861376\\
263	0.0187911376944175\\
264	0.0206847230966211\\
265	0.0213768145821631\\
266	0.021999276095239\\
267	0.0236539646421101\\
268	0.0227412802827362\\
269	0.0261544356844799\\
270	0.0262868674400481\\
271	0.0283339594419532\\
272	0.0319486761735207\\
273	0.0275346543764465\\
274	0.0353743116528685\\
275	0.0306594977536724\\
276	0.0329364148616119\\
277	0.0324555946554739\\
278	0.0308069070108125\\
279	0.0307333495190369\\
280	0.0272085207247495\\
281	0.0299200546816341\\
282	0.0337185778681259\\
283	0.0328028552298385\\
284	0.0344909843975464\\
285	0.0351616647373832\\
286	0.0344593778738369\\
287	0.0325295436183848\\
288	0.0317552126710791\\
289	0.0322907099786685\\
290	0.033644006134635\\
291	0.0321497463866175\\
292	0.0353040719034937\\
293	0.0356297523799862\\
294	0.0395443878442444\\
295	0.0400772465677947\\
296	0.0369555010131715\\
297	0.0254300488170823\\
298	0.0298154924258697\\
299	0.0281846164669495\\
300	0.0247479489199681\\
301	0.0270243443499204\\
302	0.0254005558959888\\
303	0.0269501160577667\\
304	0.0245181869056256\\
305	0.0235149932244884\\
306	0.0219739397733432\\
307	0.0244462345222175\\
308	0.0217483863464761\\
309	0.0208491413041355\\
310	0.0243167035636328\\
311	0.00846134825277554\\
312	0.0240967759095154\\
313	0.0248006493869608\\
314	0.022739848929749\\
315	0.0257113207042696\\
316	0.0241726715812704\\
317	0.0193648499543956\\
318	0.0206218923668024\\
319	0.0186831817426949\\
320	0.0201023691903202\\
321	-0.0632345084181602\\
322	-0.0127723678240748\\
323	-0.017732116462841\\
324	-0.016518591819327\\
325	-0.0200676070445373\\
326	-0.0203728683569523\\
327	-0.0202994414310791\\
328	-0.0143342966382157\\
329	-0.0150401625340068\\
330	-0.0216814709453426\\
331	-0.0167619358246238\\
332	-0.00821833540837583\\
333	-0.014420454047107\\
334	-0.0159711755230737\\
335	-0.0151321736837589\\
336	-0.0128444521066509\\
337	-0.0128424957721793\\
338	-0.00883690280974448\\
339	-0.00961286095988763\\
340	-0.00866642205513965\\
341	-0.00441910350441319\\
342	-0.00860079678721527\\
343	-0.00939361477018011\\
344	-0.00474076598089522\\
345	-0.00587639389504973\\
346	0.00308830804637032\\
347	-0.00751748821488205\\
348	-0.00841414396952659\\
349	-0.00693512091496164\\
350	-0.0052687873088342\\
351	-0.00398779814960329\\
352	-0.00436924498685427\\
353	-0.00308198836765079\\
354	-0.0052113965844339\\
355	-0.0059272514039916\\
356	-0.00532016734957781\\
357	-0.00766490573564364\\
358	-0.00735656579612956\\
359	-0.00689976389776764\\
360	-0.00860154408429885\\
361	-0.0092594165650879\\
362	-0.0117535752120543\\
363	-0.0113488519557253\\
364	-0.00784064347698343\\
365	-0.0113855364045816\\
366	-0.00849770174005359\\
367	-0.00752995338814111\\
368	-0.00647066762094837\\
369	-0.00741846234933506\\
370	-0.0072571061169555\\
371	-0.00975994679698001\\
372	-0.0122656628144934\\
373	-0.0144916378979618\\
374	-0.00955785764883934\\
375	-0.011343595627581\\
376	-0.0120420253725608\\
377	-0.0118113456800971\\
378	-0.0154264044893968\\
379	-0.013524239899275\\
380	-0.0113156843082081\\
381	-0.010910868609273\\
382	-0.0122357511042496\\
383	-0.012586694255981\\
384	-0.0119503953117695\\
385	-0.0100550218186032\\
386	-0.010741586127795\\
387	-0.0108770379193965\\
388	-0.0113426939872752\\
389	-0.0115527917671226\\
390	-0.00781307053782253\\
391	-0.0144186147033746\\
392	-0.0112055586219733\\
393	-0.0116670555776419\\
394	-0.00971612741850846\\
395	-0.00517817580649292\\
396	-0.010384487310306\\
397	-0.0146908717863636\\
398	-0.016885612844655\\
399	-0.0186998700251738\\
400	-0.0177526284028456\\
401	-0.0111574365366693\\
402	-0.0177064115215616\\
403	-0.0163844892572779\\
404	-0.0189092600718582\\
405	-0.0181455958030932\\
406	-0.0195142435288462\\
407	-0.0185757350496384\\
408	-0.0170170699355553\\
409	-0.0168024307591074\\
410	-0.0189824102153321\\
411	-0.0181729188647468\\
412	-0.0190777176208674\\
413	-0.0178551530315331\\
414	-0.0194993676581724\\
415	-0.0177662612265005\\
416	-0.0181472613990162\\
417	-0.0158854078891125\\
418	-0.0184333651443206\\
419	-0.0168771125154579\\
420	-0.0149690397121049\\
421	-0.0140335972754448\\
422	-0.0113670616358577\\
423	-0.00965223458116205\\
424	-0.0055239061705127\\
425	-0.00279794471990169\\
426	-0.00268593658779997\\
427	-0.00538590028601808\\
428	-0.0181489785423052\\
429	-0.0177241892815593\\
430	0.0410559612480331\\
431	-0.0158041062933092\\
432	-0.0102904804278744\\
433	-0.00668896970011837\\
434	-0.00611052633777741\\
435	-0.00550383133659691\\
436	-0.00612476561148143\\
437	-0.00518458692783343\\
438	-0.00823282009642233\\
439	-0.0109087582160817\\
440	-0.00935999830351473\\
441	-0.0116333300763895\\
442	-0.0574741807232594\\
443	-0.019997089534627\\
444	-0.00820818754074642\\
445	-0.00312972627560856\\
446	-0.00422305416028225\\
447	-0.00187568502942414\\
448	0.00106227969228958\\
449	-0.00101815317228798\\
450	-0.00353234856710225\\
451	-0.0049889378256233\\
452	0.000266620117296382\\
453	-0.000646321730672086\\
454	0.00100586526932577\\
455	0.000698344389788159\\
456	0.000323075188889496\\
457	0.0022637847471392\\
458	0.00240394302421749\\
459	-0.00752767907034827\\
460	-0.0227169018787906\\
461	-0.0125608683203295\\
462	-0.0119683526770448\\
463	-0.0177776739541984\\
464	-0.0113653986314362\\
465	-0.0109591193138801\\
466	-0.0215636557663093\\
467	-0.0277517957175192\\
468	-0.0303120767492456\\
469	0.0104711042044804\\
470	-0.0131528362626255\\
471	-0.0107041642159594\\
472	-0.00291240661721416\\
473	0.00346501496582359\\
474	-0.0044487472715033\\
475	0.00403012122076274\\
476	0.00372367872079743\\
477	0.00463918626963988\\
478	0.00500990294224997\\
479	0.0213529237311204\\
480	0.0128123358168091\\
481	-0.000112251401591379\\
482	-0.00153596107514285\\
483	0.00162859168434266\\
484	-0.028163030532634\\
485	-0.00663653897556428\\
486	-0.010960865123695\\
487	-0.00882406451556013\\
488	-0.0111258817396764\\
489	-0.0102359685986969\\
490	0.00552731579008066\\
491	-7.18454701145861e-05\\
492	-0.00872340077840421\\
493	-0.00597041583690905\\
494	-0.00923313609817551\\
495	-0.00796811472003627\\
496	-0.00963236112736243\\
497	-0.00701785697883664\\
498	-0.0094564224841487\\
499	-0.0059549832455017\\
500	-0.00759805755758042\\
501	-0.0152678137991663\\
502	-0.0100604777017592\\
503	-0.00715283388410901\\
504	0.0120892163008593\\
505	0.17658649613741\\
506	0.439742858702331\\
507	0.695998014260629\\
508	0.992739962028271\\
509	1.04215640803045\\
510	1.14271833167111\\
511	0.858079764157487\\
512	0.578276519846363\\
513	-0.121378589748497\\
514	-1.12582520644523\\
515	-0.948257049432664\\
516	-0.734472597112487\\
517	-0.815006726253378\\
518	-0.698828513084626\\
519	-0.49356193545068\\
520	-0.453356826152097\\
521	-0.654197690166288\\
522	-0.787360669981462\\
523	-0.994601897743032\\
524	-0.787299207045808\\
525	-1.41042749719882\\
526	-0.800872413479122\\
527	-0.57280758609811\\
528	-0.180419073990107\\
529	0.184704567922709\\
530	0.113627586580752\\
531	0.0285637721500504\\
532	-0.604513357125936\\
533	-1.80430575753604\\
534	-3.32244534174939\\
535	-3.42210013502906\\
536	-2.85522729690768\\
537	-2.35291104043636\\
538	-1.10147560476778\\
539	-0.911520302360602\\
540	-1.29459495577142\\
541	-2.0877451749202\\
542	-1.82875941512709\\
543	-1.33810542295827\\
544	-0.754133893211488\\
545	-0.891364832412199\\
546	-0.574293228060706\\
547	-0.221280168138788\\
548	-0.226471435916921\\
549	-0.234361981761044\\
550	-0.458419093497719\\
551	-0.429003516536084\\
552	-0.844724786060941\\
553	-1.58682656565902\\
554	-2.52669661763976\\
555	-3.10167841665686\\
556	-3.8406263265547\\
557	-3.98790270405857\\
558	-3.86163130239553\\
559	-3.70359662341306\\
560	-3.24309729234577\\
561	-3.06664343385271\\
562	-2.65731131976411\\
563	-2.4346275541066\\
564	-2.27999202133921\\
565	-1.98784531186212\\
566	-1.294066095542\\
567	-1.2264590852508\\
568	0.274062176233976\\
569	-0.0639601424854326\\
570	-0.701426314533831\\
571	-1.46094982001608\\
572	-1.73750387186194\\
573	-1.71357036247897\\
574	-1.70478367822608\\
575	-0.970608289421131\\
576	-0.821003421973391\\
577	-0.777283919166807\\
578	-0.526935895655739\\
579	-0.397448925284136\\
580	-0.558080665765023\\
581	-1.31389793611205\\
582	-1.87159893624219\\
583	-3.08621397943856\\
584	-4.20454675896969\\
585	-4.71164512132978\\
586	-4.51249029975157\\
587	-2.86738452037248\\
588	-2.8483578491661\\
589	-2.50918975772363\\
590	-2.60001060246366\\
591	-2.76292590194392\\
592	-2.92719562925825\\
593	-2.99363320047415\\
594	-2.6130533465565\\
595	-2.17914193750221\\
596	-1.71067510188657\\
597	0.0867192464176852\\
598	1.31897138655961\\
599	1.08851262582858\\
600	-0.315609946956872\\
601	-0.455051352310616\\
602	-0.307823488538265\\
603	-0.438298732457082\\
604	-0.331149513894557\\
605	-0.220556569760591\\
606	-0.245662139083995\\
607	-0.215896058397115\\
608	-0.00424795679856489\\
609	-0.0650777976982709\\
610	-0.243564121898356\\
611	-0.121100334299613\\
612	-0.189877367877383\\
613	-0.282498908937851\\
614	-0.103283213101063\\
615	-0.278839989711454\\
616	0.0611008503843309\\
617	-0.0352686247167176\\
618	-0.32748270613882\\
619	-0.876395366012848\\
620	-1.60820747076302\\
621	-1.6345863434173\\
622	-2.28952793909934\\
623	-2.82560837378314\\
624	-2.87314913067733\\
625	-2.75653927115858\\
626	-2.0825818865523\\
627	-1.9650850900776\\
628	-1.48363054737297\\
629	-0.446649942000851\\
630	0.406047582485154\\
631	0.333828451353123\\
632	0.292179117589804\\
633	0.234065515074601\\
634	0.148750676553593\\
635	-0.0874342956836439\\
636	-0.962781846257602\\
637	-2.14897103304363\\
638	-2.84913453136772\\
639	-2.81643499398142\\
640	-2.62464206045719\\
641	-0.907627386135034\\
642	-0.769046717375636\\
643	-0.543989319059617\\
644	0.320242251537284\\
645	0.0519925589035374\\
646	-0.312641122376656\\
647	-1.00724107718885\\
648	-2.31575139594184\\
649	-3.17075279497832\\
650	-2.52656149578456\\
651	-1.79318750500036\\
652	-0.198813402583133\\
653	0.104753912206446\\
654	-0.297789258689214\\
655	-1.43075596079745\\
656	-1.72895608015776\\
657	-1.68833074041566\\
658	-1.46150069564653\\
659	-1.13487115971755\\
660	-0.616923755074026\\
661	0.051014786438547\\
662	0.820066024976007\\
663	0.920509807392821\\
664	0.773725987290919\\
665	0.580747646786863\\
666	0.769393504785089\\
667	0.41491943968318\\
668	0.305154405183926\\
669	0.350882213744719\\
670	0.205437428401201\\
671	-0.155339854221408\\
672	-0.513111254593341\\
673	-0.885051465367875\\
674	-1.25606803680085\\
675	-1.53045807508519\\
676	-1.70585506471269\\
677	-2.10211209308705\\
678	-2.17029002837511\\
679	-2.17684405711766\\
680	-1.4797856664879\\
681	-0.819253792361281\\
682	-0.585877743312639\\
683	-0.490814298039284\\
684	-0.410010042978426\\
685	-0.3501061572562\\
686	-0.307497383907939\\
687	-0.21031917890157\\
688	-0.0335180215319536\\
689	-0.194500934022458\\
690	-0.304547762394788\\
691	-0.210990544241139\\
692	-0.275072811589666\\
693	-0.211732462415213\\
694	-0.113505638475355\\
695	-0.0908792423251535\\
696	-0.204578900314897\\
697	-0.24292283736111\\
698	-0.231524657159941\\
699	-0.287577270624252\\
700	-0.265506757396191\\
701	-0.198176363073767\\
702	-0.165779266155372\\
703	-0.233619754732425\\
704	-0.281382048084283\\
705	-0.302529015717209\\
706	-0.227920321123916\\
707	-0.204130641519113\\
708	-0.193699348364021\\
709	-0.207498229673501\\
710	-0.185177257694383\\
711	-0.194213408868753\\
712	-0.161606883649118\\
713	-0.183417253891214\\
714	-0.156927752303715\\
715	-0.150307437644067\\
716	-0.177145988484405\\
717	-0.162292101618656\\
718	-0.190780808771834\\
719	-0.210039251464217\\
720	-0.235145311100474\\
721	-0.214420328668872\\
722	-0.205866728131651\\
723	-0.207097704856571\\
724	-0.205399048189377\\
725	-0.218047856307951\\
726	-0.21407906734718\\
727	-0.257313483471136\\
728	-0.242265807400612\\
729	-0.241769849699893\\
730	-0.251651222551396\\
731	-0.262588103826525\\
732	-0.263461402614368\\
733	-0.269761762280179\\
734	-0.268784966887579\\
735	-0.268919088209798\\
736	-0.27368028033681\\
737	-0.275084218936563\\
738	-0.272959356005833\\
739	-0.280708002032859\\
740	-0.279749847826025\\
741	-0.279716604011241\\
742	-0.272315704140366\\
743	-0.279474928009853\\
744	-0.28825915782375\\
745	-0.291297216427194\\
746	-0.291257044149517\\
747	-0.283271540925888\\
748	-0.280700797429658\\
749	-0.288031681359372\\
750	-0.290532205556061\\
751	-0.29356280538174\\
752	-0.293634228225311\\
753	-0.293387439514023\\
754	-0.311891382252755\\
755	-0.30385788814215\\
756	-0.290320287785777\\
757	-0.292495754842646\\
758	-0.192185287383795\\
759	-0.191506657229673\\
760	-0.185540833451332\\
761	-0.183722883185197\\
762	-0.184034791959146\\
763	-0.183980335012909\\
764	-0.188993045274034\\
765	-0.18924990058409\\
766	-0.189104923560368\\
767	-0.193247372493186\\
768	-0.195355297499443\\
769	-0.193666947979033\\
770	-0.0382182305328558\\
771	-0.00658522567959351\\
772	-0.00330427276358862\\
773	-0.00477746021428099\\
774	-0.00435198132950769\\
775	-0.00457730614633042\\
776	1.61223994288671e-05\\
777	0.00694424944455625\\
778	0.0098430976341613\\
779	0.010250596129422\\
780	0.0103307559853292\\
781	0.0137708464699473\\
782	0.0110809833756685\\
783	0.00999052097964853\\
784	0.0143325983101326\\
785	0.0142574900321748\\
786	0.0174158371872436\\
787	0.0114530953266533\\
788	0.0109487488107498\\
789	0.0115439294355462\\
790	0.010595892535145\\
791	0.00974914314575562\\
792	0.011877512074174\\
793	0.0136413023069358\\
794	0.0148858423623933\\
795	0.0144334176237383\\
796	0.0213920648914659\\
797	0.0239901408633526\\
798	0.0173453182977119\\
799	0.0192920242397065\\
800	0.0181359705541559\\
801	0.0152111802211214\\
802	0.0205629477151852\\
803	0.0185460730286396\\
804	0.0188628728580188\\
805	0.017904693173179\\
806	0.0183062301766075\\
807	0.0213703653682007\\
808	0.0163958442236971\\
809	0.0181178973045997\\
810	0.0164956553032158\\
811	0.020729280424313\\
812	0.0211901781289259\\
813	0.0223254000837294\\
814	0.0223852150625019\\
815	0.0271984774774338\\
816	0.0285146129549371\\
817	0.0359778208037812\\
818	0.0328164596387261\\
819	0.0325621202958911\\
820	0.0325581571263074\\
821	0.0309981967250301\\
822	0.0347246810583057\\
823	0.0343625831895954\\
824	0.0324035291583066\\
825	0.0393386187911048\\
826	0.0373857479616587\\
827	0.0380979708517295\\
828	0.0449915902396239\\
829	0.0417834824597638\\
830	0.0429506227257622\\
831	0.0500283207787871\\
832	0.0421553835280765\\
833	0.0479057280255976\\
834	0.0469217419893547\\
835	0.0507858642315166\\
836	0.0472627641326652\\
837	0.0502087158190203\\
838	0.0492588525429634\\
839	0.0512638880952356\\
840	0.0508594860478155\\
841	0.0456952085391674\\
842	0.0361846773897144\\
843	0.0252991959434702\\
844	0.0301666081839588\\
845	0.0243983341949602\\
846	0.0225555166964226\\
847	0.0241939613774827\\
848	0.0226370835681776\\
849	0.0212794315820263\\
850	0.0213102729977312\\
851	0.0192995822712216\\
852	0.0193043987003412\\
853	0.0216507309533368\\
854	0.0165293094335044\\
855	0.0209746715277302\\
856	0.0217682317322841\\
857	0.0182758080523282\\
858	0.0167353983898098\\
859	0.0134531532746965\\
860	0.019964744786968\\
861	0.0158988496407427\\
862	0.0183594851799648\\
863	0.0178567424873402\\
864	0.0166433703916814\\
865	0.0152573242931794\\
866	0.0144002299511064\\
867	0.0165150238664922\\
868	0.011992489644837\\
869	0.0125100802887546\\
870	0.0203954138711127\\
871	0.0129211708427705\\
872	0.0159543984743676\\
873	0.0105325850982686\\
874	0.0151779546373787\\
875	0.0165074303692295\\
876	0.0207537381627553\\
877	0.0161511395905286\\
878	0.0216065793928798\\
879	0.0159821197667645\\
880	0.0212011965051352\\
881	0.026963642844144\\
882	0.0225047757695059\\
883	0.0214224976541104\\
884	0.0223228561824082\\
885	0.0217385546476787\\
886	0.0288018377409949\\
887	0.0289409812545518\\
888	0.0321401667510171\\
889	0.0319703380579901\\
890	0.031759369932356\\
891	0.0329825239953808\\
892	0.0294233568607971\\
893	0.0349783593383035\\
894	0.0326381431854535\\
895	0.0290793641746337\\
896	0.0312985864201939\\
897	0.0339973733052588\\
898	0.0354857325034951\\
899	0.0300335909520926\\
900	0.0353113519830536\\
901	0.0289742195543566\\
902	0.027028637641\\
903	0.0268167623132538\\
904	0.0305282913515387\\
905	0.0322675236091714\\
906	0.0308571811483532\\
907	0.0285611046348181\\
908	0.0308716029690715\\
909	0.0334384284484762\\
910	0.03540166923079\\
911	0.0337433576552679\\
912	0.0344128482862427\\
913	0.0407737483422146\\
914	0.0322915732313147\\
915	0.0375327245764753\\
916	0.0374842233161609\\
917	0.0377993158526698\\
918	0.0410649573128003\\
919	0.041243392500628\\
920	0.0434382228930742\\
921	0.042350272885222\\
922	0.0412213240291537\\
923	0.0478951306342454\\
924	0.0417025098690962\\
925	0.0422529520364801\\
926	0.0435013035640585\\
927	0.0378170026453115\\
928	0.0442356308920496\\
929	0.0438561532595075\\
930	0.0441810733920734\\
931	0.0434400722080165\\
932	0.0519316055312383\\
933	0.0469454943194005\\
934	0.0435657466820062\\
935	0.0383388060058678\\
936	0.0344677207768682\\
937	0.0343999817723283\\
938	0.0360882070850063\\
939	0.0304990164393346\\
940	0.0334648162946772\\
941	0.0354538359094563\\
942	0.0323499857075301\\
943	0.0260805765487745\\
944	0.0276536591158983\\
945	0.0280563128757613\\
946	0.0300683227541924\\
947	0.0276979123479267\\
948	0.027219912434084\\
949	0.0299895704863589\\
950	0.0298794155033983\\
951	0.0287306710924564\\
952	0.0279368392480631\\
953	0.0289070191880767\\
954	0.0271977869624938\\
955	0.0280915337716607\\
956	0.0256219059756513\\
957	0.0244656733509393\\
958	0.0229848536517133\\
959	0.021314583468782\\
960	0.0215773831636449\\
961	0.0259224224819555\\
962	0.0251779302784725\\
963	0.0255276619284815\\
964	0.0241125503913428\\
965	0.028188131767033\\
966	0.0279364477912165\\
967	0.023710032952004\\
968	0.0262694949443323\\
969	0.0256881269656705\\
970	0.0247835978496381\\
971	0.0273901412646374\\
972	0.0313515667352008\\
973	0.0342668562347138\\
974	0.027639575878261\\
975	0.0319568040517619\\
976	0.0300052079569041\\
977	0.0325600912096978\\
978	0.0272019760000583\\
979	0.0277118154811888\\
980	0.0276091834677685\\
981	0.0242421514517408\\
982	0.026023263705959\\
983	0.0209640467694856\\
984	0.0258219963856763\\
985	0.0239657036382579\\
986	0.0303025045350683\\
987	0.0257181866985048\\
988	0.0240679023554375\\
989	0.0236875737825784\\
990	0.0223237900354221\\
991	0.0222658119947063\\
992	0.0235143548558503\\
993	0.0222817742848391\\
994	0.0246851718110416\\
995	0.0259693447174231\\
996	0.0227476389071748\\
997	0.0240164626608947\\
998	0.0255404853487412\\
999	0.0299763792114242\\
1000	0.0251286651461617\\
1001	0.0244223497561357\\
1002	0.0235590827894568\\
1003	0.0245231243688269\\
1004	0.0246434258155194\\
1005	0.022215703625121\\
1006	0.0211456726507996\\
1007	0.0231672632836732\\
1008	0.0220249818765727\\
1009	0.02267897986961\\
1010	0.0227326703218771\\
1011	0.020527095972776\\
1012	0.0216719630471587\\
1013	0.0211095441171597\\
1014	0.0261293498813959\\
1015	0.0288745768440178\\
1016	0.0258163187156635\\
1017	0.0231749291971103\\
1018	0.0248396561462053\\
1019	0.0216315136178924\\
1020	0.0232836653172328\\
1021	0.0223908796484612\\
1022	0.0253132756100967\\
1023	0.0194545714845819\\
1024	0.0231578221441907\\
1025	0.0186569658998542\\
1026	0.0159512316748237\\
1027	0.018313197672675\\
1028	0.0165410928152748\\
1029	0.0143205449926335\\
1030	0.0158885557375187\\
1031	0.0208518044465429\\
1032	0.0220706731221311\\
1033	0.0209799873094342\\
1034	0.0236842600106352\\
1035	0.0233980505074515\\
1036	0.0242799728858865\\
1037	0.0258918505350769\\
1038	0.0255963144812754\\
1039	0.024020936629561\\
1040	0.0227872454126688\\
1041	0.0260134071597374\\
1042	0.0252398788973654\\
1043	0.0182179230808501\\
1044	0.0222080528436092\\
1045	0.0197753806272181\\
1046	0.0237100921449083\\
1047	0.0236286852507944\\
1048	0.0231421821862312\\
1049	0.0132267099874584\\
1050	0.0209566940671452\\
1051	0.0180836718419732\\
1052	0.0171981185315066\\
1053	0.0166443621672862\\
1054	0.0159723195143365\\
1055	0.0158476170665784\\
1056	0.0149169623573561\\
1057	0.0155839574882368\\
1058	0.0165551235081275\\
1059	0.0205109460190316\\
1060	0.0137635331303798\\
1061	0.00806807457938382\\
1062	0.00818679785111734\\
1063	0.00704483384522329\\
1064	0.00853025839284699\\
1065	0.0111065512952054\\
1066	0.00669941373448812\\
1067	0.00905082634978302\\
1068	0.0111531289470577\\
1069	0.0122598530019032\\
1070	0.0160923886585802\\
1071	0.0221166237132798\\
1072	0.0167595633310439\\
1073	0.00977067324712752\\
1074	0.0113897895377043\\
1075	0.01139170114549\\
1076	0.0129671619631309\\
1077	0.0122016539364438\\
1078	0.0136706592076111\\
1079	0.0127990951830686\\
1080	0.00790304208605241\\
1081	0.00730376016590675\\
1082	0.00670543244487621\\
1083	0.0143872715188672\\
1084	0.014612265745499\\
1085	0.0163523256090144\\
1086	0.023736366255146\\
1087	0.0205714216762173\\
1088	0.0192559389458427\\
1089	0.0263150268030204\\
1090	0.0228512238106368\\
1091	0.0237439978744365\\
1092	0.0234262729693206\\
1093	0.0306779637469513\\
1094	0.0245804883913524\\
1095	0.025758671587297\\
1096	0.0276590595573019\\
1097	0.0282958532014342\\
1098	0.0268315359456144\\
1099	0.0258391596160913\\
1100	0.027230578166009\\
1101	0.030781777282518\\
1102	0.0313742043714409\\
1103	0.0306236437210788\\
1104	0.026898029821887\\
1105	0.023697033665407\\
1106	0.0293619928141242\\
1107	0.0234398126258314\\
1108	0.0298615045445998\\
1109	0.0313134763711532\\
1110	0.0292978416353427\\
1111	0.0268819504065447\\
1112	0.0287243004215857\\
1113	0.0257441119826371\\
1114	0.0316130104570702\\
1115	0.0299886782690741\\
1116	0.0315566810616288\\
1117	0.0312625639913674\\
1118	0.0333980716712014\\
1119	0.0303500893012671\\
1120	0.0325482135859232\\
1121	0.0370156582726522\\
1122	0.0355265775316972\\
1123	0.0311393903518243\\
1124	0.0291052629550901\\
1125	0.0305044865689765\\
1126	0.0357130368115706\\
1127	0.0322505296670518\\
1128	0.0376411578473918\\
1129	nan\\
};
\addlegendentry{roll}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0\\
2	0.00339570211373377\\
3	0.000853260769123738\\
4	0.00602151180549068\\
5	0.00512115958691193\\
6	0.00125878075596917\\
7	-0.00239719482861096\\
8	-0.00155732543562784\\
9	-0.00468578353132813\\
10	-0.00135988915004722\\
11	-0.00396832129716964\\
12	-0.000181623104993719\\
13	-0.00310239691741643\\
14	-0.00547466316609427\\
15	-0.00544921637122494\\
16	-0.00470441614205848\\
17	-0.00427399470214564\\
18	-0.00508021442988713\\
19	-0.0064934267962674\\
20	-0.00568857082306071\\
21	-0.00643180647833271\\
22	-0.00575081983002763\\
23	-0.00889773394222006\\
24	-0.00595207492381839\\
25	-0.00955602595366394\\
26	-0.00543207818064923\\
27	-0.00586244155641272\\
28	-0.00361889088441284\\
29	-0.00372729853183655\\
30	-0.00839276699668409\\
31	-0.00675977217553868\\
32	-0.00546702821483679\\
33	-0.00895039754645534\\
34	-0.00948794006443255\\
35	-0.0077203494259603\\
36	-0.00893996661809684\\
37	-0.0103867500040474\\
38	-0.0100579752104398\\
39	-0.0106219026823834\\
40	-0.00725987491264463\\
41	-0.00865874968007405\\
42	-0.00766007110033918\\
43	-0.00679399718438793\\
44	-0.00445948874663852\\
45	-0.008555129366866\\
46	-0.00503974286701607\\
47	-0.00628791067431034\\
48	-0.00312884264547695\\
49	0.000186752348227261\\
50	-0.00245116985063893\\
51	0.00200757523903295\\
52	-0.00190239569442911\\
53	0.000117268149773596\\
54	0.0017338631861461\\
55	0.000258091379014027\\
56	0.000818837120132053\\
57	0.000526964891059358\\
58	0.00158268581724883\\
59	0.00292942265426185\\
60	0.00449597681832467\\
61	0.00647322697069675\\
62	0.00632075336328208\\
63	0.00693277503701826\\
64	0.00752329889334729\\
65	0.0112218126667126\\
66	0.00956137635203345\\
67	0.00656289257431077\\
68	0.00208127329843199\\
69	0.000947734843331928\\
70	0.00313208692016191\\
71	0.00340861760264262\\
72	0.00224944780178488\\
73	0.000665492340049724\\
74	0.000774847910438577\\
75	0.000573342101323797\\
76	0.0015668263148105\\
77	0.00334374202063332\\
78	0.00300412160592104\\
79	0.00268371938984838\\
80	-0.00261415192415685\\
81	0.00357893341782689\\
82	-0.00043248889512055\\
83	-0.000761633741876742\\
84	-0.00194599784747226\\
85	-0.0011214310150418\\
86	-0.0012503351314568\\
87	0.000867007138501154\\
88	-0.000163730805555421\\
89	0.00106006582376816\\
90	0.00358068714840887\\
91	0.00226683001927262\\
92	-0.00186900304459567\\
93	-0.00117777896974507\\
94	-0.00119613146198915\\
95	-0.00166599588924168\\
96	-0.00281641548200902\\
97	-0.00296255618989\\
98	-0.0028328570279975\\
99	-0.00298170800341487\\
100	-0.00269660934687519\\
101	-0.00431910393704328\\
102	-0.00314352929279053\\
103	-0.00295899906570201\\
104	-0.00494094902662509\\
105	-0.00369419668272889\\
106	-0.00254746025771576\\
107	-0.00289735525262768\\
108	-0.000643134485799459\\
109	0.000328176478543312\\
110	-0.00143363989240122\\
111	-0.00106902168769532\\
112	0.000571490612012831\\
113	-0.00162364957215675\\
114	-0.00164199987772499\\
115	-0.00264067246466514\\
116	-0.00445346302167937\\
117	-0.00262298003039267\\
118	-0.0028364185602192\\
119	-0.00511552470933393\\
120	-0.000756523130638944\\
121	-0.00718419586037065\\
122	-0.00710294820086027\\
123	-0.0066086796578631\\
124	-0.008494167699106\\
125	-0.00525162557094395\\
126	-0.0101589459961073\\
127	-0.00875143186673863\\
128	-0.0100360090432382\\
129	-0.0123486641579658\\
130	-0.00917758126803985\\
131	-0.015156488631286\\
132	-0.014122471416783\\
133	-0.0163603779846192\\
134	-0.0175642136673353\\
135	-0.0177554153177109\\
136	-0.0174227069738439\\
137	-0.0191259107993874\\
138	-0.0198217389692103\\
139	-0.0174813105261916\\
140	-0.0198939632113458\\
141	-0.0175323947700438\\
142	-0.0152646489084414\\
143	-0.0142060428870915\\
144	-0.0179984318795083\\
145	-0.0176918379768908\\
146	-0.0166639094347352\\
147	-0.0169093509169099\\
148	-0.0153965515064869\\
149	-0.0164582857516824\\
150	-0.0118646452657743\\
151	-0.0128819457573014\\
152	-0.0148175886543284\\
153	-0.0142724491339567\\
154	-0.0168994705243505\\
155	-0.0139278503933052\\
156	-0.0176782503865073\\
157	0.00105183058827313\\
158	0.00481024300863764\\
159	0.00119918108125204\\
160	-0.00145158742479026\\
161	-0.000928905437537259\\
162	-0.00250514302227331\\
163	-0.000234093322809894\\
164	-0.00340588472572191\\
165	-0.00194173390275522\\
166	-0.00310109000106791\\
167	-0.00380241463540602\\
168	-0.00765868188505403\\
169	-0.00858263459075631\\
170	-0.0044717842081321\\
171	-0.00850695876267704\\
172	-0.00933940671560794\\
173	-0.0128133325216151\\
174	-0.0117855257148307\\
175	-0.0109437804621642\\
176	-0.0143260145224068\\
177	-0.0117795895116575\\
178	-0.0129921121902711\\
179	-0.0127066441984329\\
180	-0.0110617091387774\\
181	-0.0103830310518718\\
182	-0.00796836424458739\\
183	-0.00799094121957619\\
184	-0.0106011191775628\\
185	-0.0111423149730373\\
186	-0.0132153433726691\\
187	-0.0137851583109101\\
188	-0.011611533632506\\
189	-0.0131471487481788\\
190	-0.0127698362557966\\
191	-0.0114643767985432\\
192	-0.0170786338361398\\
193	-0.0149398132547518\\
194	-0.012263698055566\\
195	-0.0120185165793644\\
196	-0.0129723738708179\\
197	-0.0112394570072373\\
198	-0.00789168320834789\\
199	-0.0182305903851681\\
200	-0.0261171556154329\\
201	-0.02452056747578\\
202	-0.0255912200657867\\
203	-0.0245762441253779\\
204	-0.0246977774144117\\
205	-0.0278485999354666\\
206	-0.0277157341906397\\
207	-0.0314852322145795\\
208	-0.0286978208367928\\
209	-0.0251083696786466\\
210	-0.0278776866488636\\
211	-0.0280693487490545\\
212	-0.0294348464014139\\
213	-0.0257834220889697\\
214	-0.0307973200584283\\
215	-0.029886791352557\\
216	-0.0300548552954286\\
217	-0.0263080166437713\\
218	-0.030720256601281\\
219	-0.0317358606554705\\
220	-0.0322166432310976\\
221	-0.0326088057968861\\
222	-0.0340318095075031\\
223	-0.0345715918776775\\
224	-0.0314391693052805\\
225	-0.0310762750511405\\
226	-0.0349482361804168\\
227	-0.0352958762711346\\
228	-0.0334697909326692\\
229	-0.0347199834002753\\
230	-0.0300384582453373\\
231	-0.033529333690027\\
232	-0.0165084442494821\\
233	-0.0157238333298531\\
234	-0.0180382595840426\\
235	-0.0185432026910846\\
236	-0.0141459263198581\\
237	-0.0204360881526552\\
238	-0.0240059737911279\\
239	-0.0254463870702885\\
240	-0.0254530254406247\\
241	-0.0274276404828359\\
242	-0.0263391564944909\\
243	-0.0261736069273957\\
244	-0.0234618875242237\\
245	-0.0242342034539499\\
246	-0.0281758735368096\\
247	-0.0329575709875446\\
248	-0.031291205727581\\
249	-0.0346797238315261\\
250	-0.0329282647022979\\
251	-0.0351248685174906\\
252	-0.0354131489050855\\
253	-0.033276970565416\\
254	-0.036130050683752\\
255	-0.0394372097190995\\
256	-0.0363746305177529\\
257	-0.0378558064022788\\
258	-0.0352237968325369\\
259	-0.0358338664257413\\
260	-0.0359409723947954\\
261	-0.0381337927440357\\
262	-0.0382472014007424\\
263	-0.0394573095409662\\
264	-0.0408883649905932\\
265	-0.0401549465070535\\
266	-0.0384786187195067\\
267	-0.0368377479320873\\
268	-0.0364072945415121\\
269	-0.0404943923304068\\
270	-0.0393671257731653\\
271	-0.0393622355975133\\
272	-0.0431520983059335\\
273	-0.0389094216532612\\
274	-0.0434160642195439\\
275	-0.0415187797414358\\
276	-0.04340821327791\\
277	-0.0421858187873816\\
278	-0.0390546262756004\\
279	-0.0412434736980068\\
280	-0.0350644543914572\\
281	-0.0393647078312507\\
282	-0.0408702757880931\\
283	-0.0378154568287857\\
284	-0.0383328397771844\\
285	-0.0409983566944438\\
286	-0.0395968462626019\\
287	-0.0395884529315635\\
288	-0.0381492134036883\\
289	-0.0355279262970915\\
290	-0.0379585498044652\\
291	-0.036781143947312\\
292	-0.0376650269249928\\
293	-0.0374368444914018\\
294	-0.0389504250899419\\
295	-0.0394693792298551\\
296	-0.0382057434011038\\
297	-0.0411915345583045\\
298	-0.051920753128379\\
299	-0.0532988637328995\\
300	-0.0526292426016519\\
301	-0.0520917557108992\\
302	-0.0530897121032366\\
303	-0.0548194956249024\\
304	-0.0550096751604468\\
305	-0.0549424991644284\\
306	-0.0548544787826397\\
307	-0.055424645680818\\
308	-0.0555062701489409\\
309	-0.0561848746898457\\
310	-0.057227961461097\\
311	-0.0169625831004731\\
312	-0.0594898956805069\\
313	-0.0599450280555083\\
314	-0.063486720986614\\
315	-0.064216371768124\\
316	-0.0625498612395044\\
317	-0.0638793942331258\\
318	-0.0645193252974594\\
319	-0.0632310890186121\\
320	-0.0667275429936727\\
321	-0.0101840576278508\\
322	-0.0236520031933961\\
323	-0.0190634002804016\\
324	-0.0187848065631824\\
325	-0.0165234117018476\\
326	-0.0152875148699421\\
327	-0.0166472795680343\\
328	-0.0164343869383065\\
329	-0.0179846454035821\\
330	-0.0154158012041104\\
331	-0.0133667560987952\\
332	-0.00938136231622989\\
333	-0.00236417274417212\\
334	-0.00218708106282688\\
335	-0.00478106663735077\\
336	-0.0039721862571662\\
337	-0.0024049694352144\\
338	-0.0044752129789784\\
339	-0.00474991967537147\\
340	-0.00481216350325277\\
341	-0.00647551019812086\\
342	-0.00431682463695854\\
343	-0.00361832963333279\\
344	-0.00536043132481905\\
345	-0.00181893256760239\\
346	-0.00399594281097391\\
347	-0.00289487189097309\\
348	-0.00432723182179136\\
349	-0.00401797599563383\\
350	-0.00449258562794412\\
351	-0.00519962834074916\\
352	-0.0063595621195786\\
353	-0.00548326219268002\\
354	-0.00368336614874964\\
355	-0.00345599817500419\\
356	0.000756694198821923\\
357	-9.88993536474176e-05\\
358	-0.00294637742711929\\
359	-0.000448865859075919\\
360	-0.0019917863522233\\
361	-0.000852990401918562\\
362	0.00119606082413175\\
363	-1.6546118923657e-05\\
364	0.00434332118371947\\
365	0.00326738306162777\\
366	0.000152182948052102\\
367	-4.17086590362856e-05\\
368	0.00128892002928511\\
369	0.00142572062340391\\
370	-0.000979054016219766\\
371	0.00183995643006635\\
372	0.00287026689209043\\
373	0.00198780675048287\\
374	0.000841373523544674\\
375	0.00452223565590435\\
376	0.00276848423156053\\
377	0.00436260761645556\\
378	0.00421570157446463\\
379	0.00378817486492411\\
380	0.00639096755230299\\
381	0.00588406068299439\\
382	0.00788390949808471\\
383	0.00832328705172092\\
384	0.00755500647069542\\
385	0.00705057258028568\\
386	0.0111220710993298\\
387	0.0110107146878436\\
388	0.0105261941501099\\
389	0.0137536706287259\\
390	0.0147196032669013\\
391	0.0144159812687299\\
392	0.0169071534896083\\
393	0.0182708239560595\\
394	0.0173678395784358\\
395	0.0162121046279998\\
396	0.0178654677530141\\
397	0.0128670472653388\\
398	0.0114210021036939\\
399	0.00872103502941033\\
400	0.00511652584579045\\
401	0.00744897021348518\\
402	0.00593679705941448\\
403	0.00267694030490876\\
404	-0.00159303784208527\\
405	-0.00185953313099556\\
406	0.00012638791053185\\
407	0.00156789422571745\\
408	-0.00133155194804032\\
409	-0.00356163024235458\\
410	-0.00393040324400541\\
411	-0.00343208569493361\\
412	-0.00414753210978326\\
413	-0.0046523493005701\\
414	-0.0022928308835376\\
415	-0.00462543906670935\\
416	-0.00444301537422499\\
417	-0.00565740746912468\\
418	-0.00409608915609454\\
419	-0.00417915856584407\\
420	-0.00301054184927894\\
421	-0.00392117496209403\\
422	-0.00406012037412135\\
423	-0.00331243890061442\\
424	-0.00446021630499008\\
425	-0.00349977849939993\\
426	-0.000477912425121818\\
427	0.000763971915859216\\
428	0.0118358776967827\\
429	0.017119557372873\\
430	-0.000890383651764629\\
431	0.0212411821043915\\
432	0.032288426696029\\
433	0.0349171279119258\\
434	0.0370282938066131\\
435	0.0317696759679211\\
436	0.0338614680672366\\
437	0.0262725442819699\\
438	0.0248598950151494\\
439	0.0238487637153696\\
440	0.0241423219402489\\
441	0.0227910448284146\\
442	0.0627789565303181\\
443	0.0309042787011692\\
444	0.0137907039800024\\
445	0.00587630164576016\\
446	0.00833615673422931\\
447	0.00393867255519202\\
448	-0.00635841387352542\\
449	-0.00868676082623383\\
450	-0.010683411717802\\
451	-0.012593086721293\\
452	-0.0101006079398573\\
453	-0.00955055558056414\\
454	-0.0111162193051589\\
455	-0.0116493931402875\\
456	-0.0101433742751482\\
457	-0.0117284789389624\\
458	-0.00783947108555468\\
459	-0.0013462823660542\\
460	0.0167903010554996\\
461	0.0249701509661634\\
462	0.0295208649112816\\
463	0.0356346574957353\\
464	0.00491844117108596\\
465	0.00461740467566797\\
466	0.0245080011931323\\
467	0.0315187937368692\\
468	0.0319622643964999\\
469	0.00664834048574401\\
470	0.0063497386473943\\
471	0.00793388997611855\\
472	0.0191532010406322\\
473	0.0273568839825088\\
474	0.021583645486212\\
475	0.0217650247699806\\
476	0.0200178446951926\\
477	0.0226760102978002\\
478	0.0235382915489436\\
479	0.0126222809343687\\
480	0.0154293577574035\\
481	0.0160634337031473\\
482	0.0162625054499924\\
483	0.0594158327516785\\
484	0.0457202912222132\\
485	0.0363555130060552\\
486	0.0275612472804075\\
487	0.0287768772297387\\
488	0.0284307168629497\\
489	0.0289899937750052\\
490	0.00772710783607372\\
491	-0.00615933055908579\\
492	0.00896249042824194\\
493	0.010573774081419\\
494	0.0080260484847395\\
495	0.0111899525376486\\
496	0.00791529227413683\\
497	0.00736160604616926\\
498	0.00640759180943021\\
499	0.00672493219272423\\
500	0.0120559080672136\\
501	0.00399612637205788\\
502	0.0116569637411561\\
503	0.0130154938010316\\
504	0.0134392318549445\\
505	-0.110754656024268\\
506	0.00233097103424084\\
507	0.169764352445337\\
508	0.199587225344529\\
509	0.376048072798152\\
510	0.653434245778511\\
511	0.86756872323509\\
512	1.24112051328475\\
513	1.51160305969203\\
514	1.33665445656463\\
515	1.21245563391658\\
516	1.13883638788734\\
517	1.12609981805113\\
518	0.932560480542174\\
519	0.469008561765142\\
520	0.902159514519646\\
521	1.49426034919623\\
522	1.92254244849451\\
523	1.21911584732379\\
524	0.690263677835779\\
525	0.830355688750247\\
526	-0.810223966067229\\
527	0.60479707427204\\
528	0.670530123098748\\
529	2.37175376055094\\
530	1.40933223293169\\
531	2.56873606886174\\
532	4.27655749082576\\
533	1.20943935558827\\
534	3.13786793951479\\
535	2.2919470776313\\
536	0.208971065909636\\
537	-0.615386202796497\\
538	-1.48982379470229\\
539	-0.893815092509911\\
540	-0.556539606590374\\
541	-0.400826615639008\\
542	-0.654128965740793\\
543	-0.779034732791465\\
544	-0.640610031573648\\
545	0.175037474308042\\
546	0.398123330696523\\
547	0.792104736961701\\
548	1.34941837754393\\
549	1.4353496703905\\
550	1.79280434567266\\
551	2.50302234664862\\
552	2.95478599014246\\
553	3.57334950722393\\
554	3.79631454052883\\
555	3.441379451055\\
556	2.94500462874049\\
557	1.5887656499702\\
558	0.521926913851914\\
559	-0.277574586856177\\
560	0.121483762277874\\
561	0.000674207914421374\\
562	-0.432333146436908\\
563	-0.770396483034857\\
564	-0.455789972932385\\
565	-0.293021802378813\\
566	-0.62646367153988\\
567	0.0625637662710838\\
568	-0.681493850016676\\
569	-0.806717415653097\\
570	-0.52015337690077\\
571	-1.32765264809788\\
572	-0.878346519577559\\
573	-0.425348191468434\\
574	0.224466768738007\\
575	0.539939329067884\\
576	1.07673716463969\\
577	1.39928782204194\\
578	1.52727595102297\\
579	1.60618367150496\\
580	2.54559704131878\\
581	3.94756452114896\\
582	4.71704538217213\\
583	5.19665692727995\\
584	4.08519136156691\\
585	3.50355361604233\\
586	1.29761025591822\\
587	1.78671741096684\\
588	-0.917971668103445\\
589	-0.210604168381124\\
590	-0.300779340100982\\
591	0.336619204744804\\
592	0.46534882763889\\
593	0.0689950278374271\\
594	-0.397948825794465\\
595	-0.56255153097244\\
596	-2.02856472130079\\
597	-4.31368999584319\\
598	-3.50059131580169\\
599	-1.72843311543827\\
600	0.995985465075001\\
601	2.05837573485633\\
602	1.80442485075225\\
603	1.71775107532903\\
604	1.61325041043127\\
605	1.53852038532176\\
606	1.71892534927506\\
607	1.72075809641854\\
608	1.78565177308743\\
609	2.020222987084\\
610	3.36898314276698\\
611	2.24172533943055\\
612	0.838075408597488\\
613	-0.113271623240588\\
614	-0.29458291702554\\
615	-0.234410852733601\\
616	-0.165506583977531\\
617	0.259937126062562\\
618	0.438344562682766\\
619	0.648365911664205\\
620	0.700166183851093\\
621	1.07478122453009\\
622	1.16176379032783\\
623	0.937622928495777\\
624	0.94108272873717\\
625	1.0790195746991\\
626	1.41075608998392\\
627	1.050061475393\\
628	0.735774862789095\\
629	1.15521501087487\\
630	1.25015211844633\\
631	0.241750282753623\\
632	-0.434015570421296\\
633	-0.3221222594716\\
634	-0.25550504606169\\
635	0.0954584834663788\\
636	2.13928105822272\\
637	1.98055177330554\\
638	1.23601035198309\\
639	0.0146816873442634\\
640	-0.107292202036603\\
641	-1.60429024205668\\
642	0.529743386524042\\
643	1.07736372732019\\
644	0.172924542435888\\
645	0.927020878562404\\
646	1.99059742148187\\
647	3.14520957130961\\
648	3.30652459508557\\
649	1.72113586866522\\
650	-0.294375503451444\\
651	-0.93851081016237\\
652	-1.10704510995679\\
653	-0.468981095704964\\
654	0.496995650053031\\
655	0.775040854822112\\
656	1.05304697263157\\
657	0.986125380212938\\
658	0.656096339134507\\
659	0.861399365002299\\
660	0.853311381620537\\
661	0.711990208470033\\
662	0.304626813725867\\
663	-0.173950869294814\\
664	-0.916102815002941\\
665	-1.16557089309552\\
666	-1.07962623072011\\
667	-0.830602346745767\\
668	-0.69789447506077\\
669	-0.433533482471299\\
670	0.128672399512658\\
671	0.462264684095561\\
672	0.863092421377982\\
673	0.960377218596089\\
674	1.09344541906832\\
675	1.04316877491709\\
676	0.82846859864504\\
677	0.782386017267377\\
678	0.703637555019697\\
679	0.659910709163367\\
680	0.203295309237648\\
681	-0.155281608044292\\
682	0.026979372463909\\
683	0.71703860890471\\
684	0.588436000113231\\
685	0.222770420972995\\
686	-0.0866040934611124\\
687	-0.0449787635725446\\
688	-0.115740367686818\\
689	-0.120432673573426\\
690	0.0751339567403906\\
691	-0.00999117822456363\\
692	-0.287416519410273\\
693	0.0393897635981875\\
694	-0.218188923089958\\
695	-0.0414318127993014\\
696	0.124482700468584\\
697	0.132133524340294\\
698	0.136276517568953\\
699	0.124416441284503\\
700	0.0766310210355138\\
701	0.110130738311361\\
702	0.107173634047618\\
703	0.107783703424041\\
704	0.206084423389782\\
705	0.20611590011749\\
706	0.0785614005897883\\
707	0.133599165825491\\
708	0.170915805521628\\
709	0.120837138243938\\
710	0.11950780226125\\
711	0.118891698490429\\
712	0.0962330626606236\\
713	0.0979568115892596\\
714	0.0890663194867969\\
715	0.082938881996561\\
716	0.0892633774299128\\
717	0.09164960820366\\
718	0.0820839126292445\\
719	0.0862993541380573\\
720	0.0726367991126349\\
721	0.0554820398941158\\
722	0.0536081858306893\\
723	0.0148891412439227\\
724	0.0151939858105297\\
725	0.00369027180124473\\
726	-0.00355556608194772\\
727	-0.00954155330434011\\
728	-0.0181347917788817\\
729	-0.00196407707457482\\
730	-0.0052784643220885\\
731	-0.0151805247064993\\
732	-0.00822998563738576\\
733	-0.0110047129131781\\
734	-0.00735095550782249\\
735	-0.0102751994030918\\
736	-0.00718294984922801\\
737	-0.00927077260707794\\
738	-0.00977750713032041\\
739	-0.00593978263682909\\
740	-0.00448835835141272\\
741	-0.00432051762755952\\
742	-0.00827417412695212\\
743	-0.00679612433483093\\
744	0.000331730785407019\\
745	0.00185560800727527\\
746	0.0092789844300886\\
747	0.0188565709314407\\
748	0.023961946545347\\
749	0.00439416544308498\\
750	0.00833170695329001\\
751	0.00968035616407227\\
752	0.00981179019158418\\
753	0.0184330996383017\\
754	-0.0118596162550851\\
755	-0.00885430478688453\\
756	0.0114300803700336\\
757	0.0193627309582859\\
758	0.00783779913372061\\
759	0.00751341612978114\\
760	-0.00176085994908791\\
761	0.0004184897439768\\
762	-0.000463958473653043\\
763	0.00320448334178497\\
764	0.00459156376618316\\
765	0.00222412193620743\\
766	0.00424248805322493\\
767	0.0108152331336452\\
768	0.0121241747731002\\
769	0.0116932718936949\\
770	-0.0205225537068294\\
771	-0.0314202238691445\\
772	-0.0355680661860896\\
773	-0.0310686637945329\\
774	-0.0320669382366259\\
775	-0.02946646085591\\
776	-0.0325209751417074\\
777	-0.0382888116096021\\
778	-0.0452879254756807\\
779	-0.0433452107807018\\
780	-0.0447790953205306\\
781	-0.0404907742678083\\
782	-0.0404512168470581\\
783	-0.0384253972240393\\
784	-0.0410859249845084\\
785	-0.0262034349133541\\
786	-0.0297243869407739\\
787	-0.0264286790778514\\
788	-0.022089058756463\\
789	-0.0213009222526908\\
790	-0.0223062191157727\\
791	-0.0197615396753435\\
792	-0.0210705908480716\\
793	-0.0227175382725441\\
794	-0.0231131466669513\\
795	-0.0218986240465027\\
796	-0.0222330071745407\\
797	-0.0221442357479772\\
798	-0.0170515943094731\\
799	-0.0189319010165299\\
800	-0.0223744735818561\\
801	-0.0193591281450116\\
802	-0.0239649340892528\\
803	-0.0232382968533798\\
804	-0.0240142180534729\\
805	-0.0199606353992649\\
806	-0.0200723134071115\\
807	-0.0242563066152337\\
808	-0.021170055352694\\
809	-0.0251914381681805\\
810	-0.021629578964022\\
811	-0.0245300527519718\\
812	-0.020961532590151\\
813	-0.0229635426426244\\
814	-0.0203239435801634\\
815	-0.0165097611329352\\
816	-0.0218018601145579\\
817	-0.0231574418417324\\
818	-0.0216512889357366\\
819	-0.0268696687389705\\
820	-0.0241050788586515\\
821	-0.0222704861824143\\
822	-0.0267071827701004\\
823	-0.0200650251397527\\
824	-0.0225027394893003\\
825	-0.024453389204147\\
826	-0.0245989101085341\\
827	-0.0215181911945549\\
828	-0.022631781394483\\
829	-0.0252197805857696\\
830	-0.0198201214632824\\
831	-0.0238758772208563\\
832	-0.0179714884829358\\
833	-0.0208303208445534\\
834	-0.019744323398044\\
835	-0.0219908595619398\\
836	-0.0174765421991577\\
837	-0.0239412132216069\\
838	-0.0200947844862074\\
839	-0.0221691508409124\\
840	-0.0233569370450375\\
841	-0.0209842037264659\\
842	-0.0246818737801375\\
843	-0.0171116633108786\\
844	-0.0191630962884343\\
845	-0.0158414991725199\\
846	-0.020308062543027\\
847	-0.0178663843478779\\
848	-0.0158105436882812\\
849	-0.0150396524460718\\
850	-0.0182900871019371\\
851	-0.0171242652898554\\
852	-0.0187547851252705\\
853	-0.0216980859805781\\
854	-0.016956567002265\\
855	-0.0231889374544713\\
856	-0.0234772705195768\\
857	-0.0244636098752406\\
858	-0.0288277555720246\\
859	-0.0346961277937837\\
860	-0.035284271292702\\
861	-0.0342174527388696\\
862	-0.0335391130206406\\
863	-0.0349354422403275\\
864	-0.0368379752591759\\
865	-0.0378302963807053\\
866	-0.0347247675301661\\
867	-0.0384803932156713\\
868	-0.0376117787172258\\
869	-0.0330711130157349\\
870	-0.0367611924875168\\
871	-0.0362377086368971\\
872	-0.0342325483666545\\
873	-0.0339421905396843\\
874	-0.0349500196592036\\
875	-0.0402003364233696\\
876	-0.0388385702429289\\
877	-0.0364959983506209\\
878	-0.044055399145569\\
879	-0.033132758670572\\
880	-0.0394086531483037\\
881	-0.0363339373851738\\
882	-0.0355391432656405\\
883	-0.0391590076510298\\
884	-0.039683838222256\\
885	-0.0380667965241073\\
886	-0.0415188868803861\\
887	-0.0375085110836053\\
888	-0.0359444580328874\\
889	-0.0289483863084221\\
890	-0.0314266788289868\\
891	-0.034460630032394\\
892	-0.0292624316542965\\
893	-0.0333425736955811\\
894	-0.0320967612799231\\
895	-0.0287674121956787\\
896	-0.0289996866273864\\
897	-0.0272801572806205\\
898	-0.0275190082284689\\
899	-0.020784224070212\\
900	-0.022161656887576\\
901	-0.0229858881538421\\
902	-0.0248025321618436\\
903	-0.0246597928397925\\
904	-0.0253351090668379\\
905	-0.0209766448603448\\
906	-0.0263942758754128\\
907	-0.023495335251229\\
908	-0.0216682929323251\\
909	-0.0240259958609025\\
910	-0.0217899932498321\\
911	-0.0203940919344228\\
912	-0.0263717801029736\\
913	-0.020793966241371\\
914	-0.019536900057511\\
915	-0.02161234185638\\
916	-0.0206798818139427\\
917	-0.0190611824507668\\
918	-0.0249505467593858\\
919	-0.0243759636905926\\
920	-0.0264593400934155\\
921	-0.0273749802658678\\
922	-0.0224199527456047\\
923	-0.0265153431707197\\
924	-0.0266413852916123\\
925	-0.0229001063756012\\
926	-0.0234106856008401\\
927	-0.0196993233859416\\
928	-0.0229881986892023\\
929	-0.0263090844008829\\
930	-0.0258461174158743\\
931	-0.0243861801937657\\
932	-0.0297384237691966\\
933	-0.024744143593249\\
934	-0.0256714374381238\\
935	-0.0258558494340343\\
936	-0.0194670694596281\\
937	-0.0190331334663816\\
938	-0.0213174132184062\\
939	-0.0190496909867521\\
940	-0.0219199263296216\\
941	-0.0250903463989778\\
942	-0.0226518284328338\\
943	-0.0187722855531672\\
944	-0.0208160746829634\\
945	-0.0175424890113283\\
946	-0.0195715607907005\\
947	-0.0167854299665371\\
948	-0.020492834580727\\
949	-0.0193345181158147\\
950	-0.0188304561408976\\
951	-0.019448908223527\\
952	-0.0204703413886354\\
953	-0.0215710220217123\\
954	-0.020169373823358\\
955	-0.0223599228905734\\
956	-0.0239912255891425\\
957	-0.0221863804932393\\
958	-0.0220506768095979\\
959	-0.0222177584793448\\
960	-0.0236344274343787\\
961	-0.0212363020080306\\
962	-0.0240892149093717\\
963	-0.0267324587282199\\
964	-0.026347333086696\\
965	-0.0263925387175855\\
966	-0.0266806322074983\\
967	-0.0223222021408904\\
968	-0.0259371018700063\\
969	-0.0247042048206911\\
970	-0.023092043015249\\
971	-0.0270927530207085\\
972	-0.0297534670051295\\
973	-0.0306030425138117\\
974	-0.0271809492957063\\
975	-0.0297534955517336\\
976	-0.0347828139852202\\
977	-0.0375373719630789\\
978	-0.0352457980239067\\
979	-0.0376644853387783\\
980	-0.036665203980197\\
981	-0.0365746381539098\\
982	-0.042192294147495\\
983	-0.0362963108278509\\
984	-0.0364772777583531\\
985	-0.0389329310406987\\
986	-0.0448436872892329\\
987	-0.0414049847906717\\
988	-0.0414886770408243\\
989	-0.0389193852640327\\
990	-0.0379911145178059\\
991	-0.0340505809184093\\
992	-0.0325174682338789\\
993	-0.0279346809742688\\
994	-0.0278126990966488\\
995	-0.0247240050725838\\
996	-0.0237610375517011\\
997	-0.0258375349783355\\
998	-0.0229787377720983\\
999	-0.0255356730507072\\
1000	-0.0280560268964848\\
1001	-0.0218656722535167\\
1002	-0.0232335907715027\\
1003	-0.0233319037212061\\
1004	-0.0250404187100843\\
1005	-0.019156744290657\\
1006	-0.023650077933785\\
1007	-0.0246909390977432\\
1008	-0.0217992044016399\\
1009	-0.0253878257793475\\
1010	-0.0225386258678286\\
1011	-0.0236598315496953\\
1012	-0.0277118839097378\\
1013	-0.0219068102739647\\
1014	-0.0231800503010482\\
1015	-0.0271440698487598\\
1016	-0.0205738849917419\\
1017	-0.0250822105661116\\
1018	-0.0251940126274951\\
1019	-0.0203607758519597\\
1020	-0.0243483402000809\\
1021	-0.0251787974855527\\
1022	-0.0248179556327964\\
1023	-0.020549413990385\\
1024	-0.0262011551076237\\
1025	-0.0242148370450761\\
1026	-0.0225536639148482\\
1027	-0.0251927692220933\\
1028	-0.0221445970926256\\
1029	-0.0205529409387506\\
1030	-0.0228494190380902\\
1031	-0.0240806585880451\\
1032	-0.0279041810499207\\
1033	-0.0246917492358828\\
1034	-0.0267580950674716\\
1035	-0.0251899839113179\\
1036	-0.0294319778301289\\
1037	-0.0236603625910221\\
1038	-0.0222067075154675\\
1039	-0.0276981983162255\\
1040	-0.0261907788529609\\
1041	-0.0268104069495239\\
1042	-0.0301837927884836\\
1043	-0.0227016500433118\\
1044	-0.0239439464236567\\
1045	-0.0239316266006628\\
1046	-0.0270445984763258\\
1047	-0.028455619824948\\
1048	-0.0301614494767418\\
1049	-0.0244756797127326\\
1050	-0.0318561267917687\\
1051	-0.0292447166363667\\
1052	-0.0283187711696305\\
1053	-0.027060309147269\\
1054	-0.0245525265696975\\
1055	-0.0260807825572777\\
1056	-0.0254728076455032\\
1057	-0.0263373213072402\\
1058	-0.0287387662692022\\
1059	-0.0300811444790679\\
1060	-0.0293811494317248\\
1061	-0.0258315922080147\\
1062	-0.024872393994415\\
1063	-0.0265686345575143\\
1064	-0.0271531397594472\\
1065	-0.028053026731086\\
1066	-0.024855734923732\\
1067	-0.026936145491268\\
1068	-0.028839946931598\\
1069	-0.0335578555917333\\
1070	-0.0352039369443113\\
1071	-0.039084334192863\\
1072	-0.0378952719396218\\
1073	-0.0375059412472264\\
1074	-0.0400288906216131\\
1075	-0.0381078001374282\\
1076	-0.0392192490937755\\
1077	-0.0390827704231036\\
1078	-0.0401044980917952\\
1079	-0.0390185046582964\\
1080	-0.0358731128465778\\
1081	-0.0351245057800764\\
1082	-0.0362707848734767\\
1083	-0.0372060845969289\\
1084	-0.0369359465304657\\
1085	-0.0391738073519661\\
1086	-0.0353532355578049\\
1087	-0.0382108469582068\\
1088	-0.035500053379581\\
1089	-0.0347231280680964\\
1090	-0.0346050394335233\\
1091	-0.0388367759346785\\
1092	-0.0376103478938604\\
1093	-0.0403840867608551\\
1094	-0.0356498126202677\\
1095	-0.0403174021580025\\
1096	-0.0396259829540313\\
1097	-0.0445977002033431\\
1098	-0.0378864981118486\\
1099	-0.036453232491956\\
1100	-0.0359894079798261\\
1101	-0.038173616502296\\
1102	-0.0395955499369619\\
1103	-0.0412601200763878\\
1104	-0.0435870305699476\\
1105	-0.0380810465018462\\
1106	-0.0370247919405843\\
1107	-0.0344211262298481\\
1108	-0.0378507283584851\\
1109	-0.0402418650216216\\
1110	-0.0392185657053175\\
1111	-0.03655335916248\\
1112	-0.0365897308764741\\
1113	-0.0363081428743011\\
1114	-0.036304814489938\\
1115	-0.0356237525370559\\
1116	-0.03522627205571\\
1117	-0.0350733054292719\\
1118	-0.0392866144088599\\
1119	-0.0384210665869198\\
1120	-0.041780548193493\\
1121	-0.0425985556785874\\
1122	-0.0409638938236543\\
1123	-0.0342479042766944\\
1124	-0.0345432044961924\\
1125	-0.0391120495943917\\
1126	-0.0390257782270895\\
1127	-0.0393224118264178\\
1128	-0.0396527513402916\\
1129	nan\\
};
\addlegendentry{pitch}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	-0.00702329421260138\\
3	-0.00689872886236299\\
4	-0.00644113661164825\\
5	-0.00597909406943654\\
6	-0.0134672540213114\\
7	-0.0241314734268685\\
8	-0.0198886857170694\\
9	-0.0191193310135364\\
10	-0.0171566728742442\\
11	-0.0167658328289452\\
12	-0.0166268922963724\\
13	-0.0177175467277651\\
14	-0.0182035755905197\\
15	-0.0218649377951539\\
16	-0.0203188793310509\\
17	-0.0208917484985267\\
18	-0.0217353351215268\\
19	-0.0215728531451299\\
20	-0.0202145470172669\\
21	-0.0213023618612391\\
22	-0.0201477344626356\\
23	-0.0200814636719911\\
24	-0.021605553324204\\
25	-0.0188001281276767\\
26	-0.0172315611554295\\
27	-0.0171407338092718\\
28	-0.0181532777493421\\
29	-0.0222544433987423\\
30	-0.0196135337810395\\
31	-0.017899185709764\\
32	-0.0185961956132734\\
33	-0.0157926287546308\\
34	-0.01607250796674\\
35	-0.0140956810568693\\
36	-0.0139374063775566\\
37	-0.0126489626902221\\
38	-0.013629914710786\\
39	-0.0116391258504688\\
40	-0.0120443073357542\\
41	-0.0107306263198881\\
42	-0.0108466955187552\\
43	-0.00997542057415687\\
44	-0.00726990621097701\\
45	-0.00425347660114925\\
46	-0.00528164009345505\\
47	-0.00669845908716593\\
48	-0.0057106427368442\\
49	-0.00794258083126319\\
50	-0.00489580977136906\\
51	-0.00310581567334274\\
52	-0.00207646333691857\\
53	-0.00311606855044264\\
54	-0.00218985260058692\\
55	-0.00176996227415088\\
56	1.26800456414706e-05\\
57	-0.00275022367255507\\
58	0.00105512826290141\\
59	0.00175588353323942\\
60	-0.0104197305522553\\
61	-0.0119057331470752\\
62	-0.0109138964825862\\
63	-0.00718859462926992\\
64	-0.00670177237975946\\
65	-0.00426143649314313\\
66	-0.0186665463482112\\
67	-0.0147001612452306\\
68	-0.0120433484566321\\
69	-0.0131177064196413\\
70	-0.0117548096905411\\
71	-0.00898305865730484\\
72	-0.00830708716182059\\
73	-0.00665386400591888\\
74	-0.00734614661561299\\
75	-0.00526271218587755\\
76	-0.0128573565046831\\
77	-0.0239499757930993\\
78	-0.0288638261870853\\
79	-0.0280449031295872\\
80	-0.0250968728666534\\
81	-0.0262925840694768\\
82	-0.0257370932100699\\
83	-0.0236073470438399\\
84	-0.0245814234759511\\
85	-0.0230809868495623\\
86	-0.0213557866559816\\
87	-0.0211004093305312\\
88	-0.0201741406044179\\
89	-0.0193976548944716\\
90	-0.0151774204185914\\
91	-0.0188044513178663\\
92	-0.0183829473481331\\
93	-0.0167146761265467\\
94	-0.0167857913031004\\
95	-0.0153189439344866\\
96	-0.0147571980662304\\
97	-0.0143760150725415\\
98	-0.0144504772508987\\
99	-0.0119819210465857\\
100	-0.0206079573814752\\
101	-0.018748884903562\\
102	-0.0202651869649777\\
103	-0.0185407645789898\\
104	-0.0198712470730726\\
105	-0.0166058842819332\\
106	-0.0177572376922564\\
107	-0.0162330188003027\\
108	-0.0163010935877118\\
109	-0.0177380666885303\\
110	-0.0166205897907181\\
111	-0.0176786549684385\\
112	-0.0143230974163731\\
113	-0.0144660912457724\\
114	-0.0158621619016294\\
115	-0.0142390058068346\\
116	-0.0162032362667467\\
117	-0.0169020479237085\\
118	-0.0180127299334731\\
119	-0.0161064464732443\\
120	-0.0180044177603655\\
121	-0.020708661904059\\
122	-0.0194722882767095\\
123	-0.0196703755917037\\
124	-0.0225092434334954\\
125	-0.0233986528509819\\
126	-0.0235133111172499\\
127	-0.021876752405937\\
128	-0.0208717506940329\\
129	-0.0231216068320616\\
130	-0.0245255349651943\\
131	-0.0259158754046266\\
132	-0.0263249384791616\\
133	-0.024799091668635\\
134	-0.0268752484674763\\
135	-0.0287283275176436\\
136	-0.0302253980384896\\
137	-0.0307369815380886\\
138	-0.0316833461634841\\
139	-0.0319048936150863\\
140	-0.0301357534254547\\
141	-0.0330697464875013\\
142	-0.0337198845730878\\
143	-0.0380254907637917\\
144	-0.0343865929293245\\
145	-0.0359099003483778\\
146	-0.036679144899529\\
147	-0.038075920738738\\
148	-0.0388377892030193\\
149	-0.0390280224753312\\
150	-0.0392211678768358\\
151	-0.0390469110006766\\
152	-0.0377495975647638\\
153	-0.0419274674641972\\
154	-0.0412522350311863\\
155	-0.0422873997419125\\
156	-0.040577963213908\\
157	-0.0192943981780625\\
158	-0.0133387786060021\\
159	-0.0105608628879141\\
160	-0.0110807227677886\\
161	-0.0128480001421448\\
162	-0.0136132929387266\\
163	-0.014688687773359\\
164	-0.0145405285817139\\
165	-0.0191092565672813\\
166	-0.0159969696913293\\
167	-0.0191573352685827\\
168	-0.0192934555325069\\
169	-0.019415453206464\\
170	-0.0215248239777902\\
171	-0.0224099604381051\\
172	-0.0251168360967249\\
173	-0.025258999234334\\
174	-0.0247576591380505\\
175	-0.0267521210130609\\
176	-0.0271476266885094\\
177	-0.0277666041624992\\
178	-0.026874933922109\\
179	-0.0297996625270503\\
180	-0.031219634959291\\
181	-0.0310298568188607\\
182	-0.0315862896075147\\
183	-0.0318499607251175\\
184	-0.0323083351876149\\
185	-0.0331648785633864\\
186	-0.0339322411594184\\
187	-0.0338435936919549\\
188	-0.0333319532267877\\
189	-0.0335475721863116\\
190	-0.0355841355106299\\
191	-0.0369062601226174\\
192	-0.0336366391146794\\
193	-0.0337484510498144\\
194	-0.0341373531293196\\
195	-0.0353987211728796\\
196	-0.034865495653897\\
197	-0.0361914755224469\\
198	-0.0388913353706231\\
199	-0.0335936729816944\\
200	-0.0110343925093711\\
201	-0.0127358367584727\\
202	-0.012754399364012\\
203	-0.0127807233831425\\
204	-0.0117740818021387\\
205	-0.0111897524566421\\
206	-0.0113360838968079\\
207	-0.0113153703856341\\
208	-0.00983028996911068\\
209	-0.0114579648044216\\
210	-0.0102970415107109\\
211	-0.0118437417091832\\
212	-0.0125516006074155\\
213	-0.0132392405862899\\
214	-0.0143353020507227\\
215	-0.014705410954891\\
216	-0.0166115529388149\\
217	-0.0128106968351131\\
218	-0.0143471150031946\\
219	-0.0152679729184483\\
220	-0.014438392918766\\
221	-0.0139695960292913\\
222	-0.0136937234481361\\
223	-0.0165824142068541\\
224	-0.0134322889674058\\
225	-0.0127467552647659\\
226	-0.0151199518449037\\
227	-0.0177970045837148\\
228	-0.0162916367250062\\
229	-0.0188547971365763\\
230	-0.0182999582487921\\
231	-0.0206206775788825\\
232	0.0490443056002382\\
233	0.0550639205351961\\
234	0.0531518521279533\\
235	0.0260851177661903\\
236	0.0253876477042096\\
237	0.0211898177992325\\
238	0.0216779456424253\\
239	0.021760309593653\\
240	0.0194845651449189\\
241	0.0188608121532132\\
242	0.0169639171070145\\
243	0.0179105423425838\\
244	0.0173243604717229\\
245	0.0160589800093427\\
246	0.0154003972555588\\
247	0.011423757822696\\
248	0.0104281235752041\\
249	0.0104833996070131\\
250	0.00605509805118407\\
251	0.00919751889526329\\
252	0.0082292288320207\\
253	0.00610275353247594\\
254	0.0038336090546345\\
255	0.00645213479613098\\
256	0.00532065807888596\\
257	0.00460175854832857\\
258	0.00144398983043668\\
259	0.00361317136782834\\
260	0.00264066600264772\\
261	0.00295745313633446\\
262	0.00193366465248862\\
263	0.000768016382700137\\
264	0.00160244736435841\\
265	0.00263345892295843\\
266	0.00150511505433246\\
267	0.00318248987426527\\
268	0.00245222152265179\\
269	0.0039552571171543\\
270	-0.000149597399036989\\
271	0.000562808473130166\\
272	0.00132280372991599\\
273	0.000843150596844517\\
274	0.00175854100416443\\
275	0.00447053356488026\\
276	0.000894372594078208\\
277	-0.000433285031095574\\
278	-0.000156391960395425\\
279	3.53931979990277e-05\\
280	-0.00202963059732155\\
281	-0.00243393581325014\\
282	-0.0036457775581808\\
283	-0.00489525345721633\\
284	-0.00502918998580155\\
285	-0.00468715148998244\\
286	-0.00423402850442922\\
287	-0.00248753459299882\\
288	-0.000481087114164943\\
289	-0.00146625511431271\\
290	-0.00276747246829362\\
291	-0.00317050502345016\\
292	-0.00223588854225956\\
293	-0.00490235976052728\\
294	-0.00268812200857269\\
295	-0.00389982892535537\\
296	0.000115892902810318\\
297	-0.0235395423476221\\
298	-0.000911972916895578\\
299	0.000679501929362854\\
300	-0.00215472604270972\\
301	-0.00596969094331708\\
302	-0.00666220079033232\\
303	-0.00638012142103499\\
304	-0.00504619409509581\\
305	-0.00674048941988898\\
306	-0.00694054587516096\\
307	-0.0106724418406426\\
308	-0.0109379563739423\\
309	-0.0113495503496621\\
310	-0.013224536627804\\
311	0.00175194846774467\\
312	-0.0160014556690017\\
313	-0.017285834108957\\
314	-0.0167882407461327\\
315	-0.0173684799263487\\
316	-0.0173668356448796\\
317	-0.0162878352863876\\
318	-0.0174137010901788\\
319	-0.018125378216476\\
320	-0.0189038094091844\\
321	-0.0259917742557557\\
322	-0.064481999205572\\
323	-0.0752097029019253\\
324	-0.0753332668930043\\
325	-0.0745540269972096\\
326	-0.0745851348853261\\
327	-0.0735081241535048\\
328	-0.0829331390100505\\
329	-0.0806453213766239\\
330	-0.0756234059755008\\
331	-0.021148101416053\\
332	0.039562411912314\\
333	0.0888285660530582\\
334	0.0916269543818543\\
335	0.0937163831382707\\
336	0.0941976486262114\\
337	0.0949408226799589\\
338	0.0930623592813193\\
339	0.0961772434488968\\
340	0.0981261905775104\\
341	0.0980995948274958\\
342	0.0994822199873651\\
343	0.0981616869084868\\
344	0.09939183576406\\
345	0.101816461855694\\
346	0.10033962700659\\
347	0.0848952280435068\\
348	0.0819392858118854\\
349	0.0807532590214677\\
350	0.0803778499987775\\
351	0.0814635951008022\\
352	0.0811754178761764\\
353	0.0798068978779063\\
354	0.0821793925628014\\
355	0.0805938696437627\\
356	0.0771775065074306\\
357	0.0781665535151584\\
358	0.0781617139930407\\
359	0.0773618168938816\\
360	0.0764143722976528\\
361	0.0737130381134854\\
362	0.0735155267124264\\
363	0.0739997429964237\\
364	0.0733294357435671\\
365	0.0792935124807944\\
366	0.0830342082282938\\
367	0.0817084114045956\\
368	0.0812533732137437\\
369	0.0819691413296091\\
370	0.0808476296373851\\
371	0.0793664250462922\\
372	0.0799307533540548\\
373	0.0816683842065177\\
374	0.0818229267343031\\
375	0.0834633146975945\\
376	0.082157875028488\\
377	0.0823911872310657\\
378	0.083365230538878\\
379	0.0840798560332859\\
380	0.0853810274572785\\
381	0.0849487684137729\\
382	0.0845161062661425\\
383	0.0849508294821921\\
384	0.0855018704932354\\
385	0.0847953269452907\\
386	0.0854336125600148\\
387	0.0850006738407897\\
388	0.0853576560136471\\
389	0.0858374129543616\\
390	0.082734831413902\\
391	0.0857541759999346\\
392	0.0865041186779043\\
393	0.0868244278021704\\
394	0.0869763706344109\\
395	0.0853318580912873\\
396	0.0862168118156105\\
397	0.104712473714249\\
398	0.107447320661076\\
399	0.121233795487389\\
400	0.125239788819011\\
401	0.124746836470641\\
402	0.127068079296038\\
403	0.12943681351681\\
404	0.127894029418975\\
405	0.127433671014099\\
406	0.127004040181618\\
407	0.126605135355031\\
408	0.126603643593908\\
409	0.127153522900379\\
410	0.126383179614389\\
411	0.126208538400624\\
412	0.133300434847802\\
413	0.133680297333165\\
414	0.131378962978729\\
415	0.129295968165038\\
416	0.128023085475252\\
417	0.127305652867452\\
418	0.128140073992617\\
419	0.127460253515773\\
420	0.126735388296922\\
421	0.126577024973767\\
422	0.126239267083047\\
423	0.125606189731241\\
424	0.124913914020581\\
425	0.123797379513039\\
426	0.123700527705495\\
427	0.12326752522114\\
428	0.0997633042320971\\
429	0.0900985285960975\\
430	0.0890112899267988\\
431	0.0857809699833329\\
432	0.100990566964595\\
433	0.101875628956768\\
434	0.100166515907825\\
435	0.0959733138780794\\
436	0.0953814603386349\\
437	0.0979470925219885\\
438	0.0911635732824863\\
439	0.0881477216596169\\
440	0.0873798112425941\\
441	0.0838885203389296\\
442	0.122804242866926\\
443	0.120334254337698\\
444	0.119282144818969\\
445	0.117232397182618\\
446	0.117335022895464\\
447	0.129396545143074\\
448	0.153360579009055\\
449	0.167518898213317\\
450	0.171320804471445\\
451	0.172994242493554\\
452	0.169673369636316\\
453	0.169935142097498\\
454	0.168368088965983\\
455	0.168373436611701\\
456	0.166964501803417\\
457	0.165481040789448\\
458	0.161553427211306\\
459	0.151220246371711\\
460	0.12396783094915\\
461	0.136944794685736\\
462	0.137552076315186\\
463	0.162612081215413\\
464	0.169115377664256\\
465	0.17138944491713\\
466	0.188369637563789\\
467	0.196718140935088\\
468	0.20025456823363\\
469	0.16702520475138\\
470	0.174699323012688\\
471	0.174573476481371\\
472	0.184301734536108\\
473	0.199337765553477\\
474	0.20817635894907\\
475	0.197390200487746\\
476	0.193349227521088\\
477	0.205441431697341\\
478	0.216236292040531\\
479	0.235261892949496\\
480	0.235602879910999\\
481	0.255497966094413\\
482	0.260630585860227\\
483	0.258761756847702\\
484	0.29377135380381\\
485	0.305358805913653\\
486	0.293762715977314\\
487	0.292562384938618\\
488	0.291300194971811\\
489	0.292168324686028\\
490	0.311626283022651\\
491	0.290825579138077\\
492	0.273224347813116\\
493	0.276810711048477\\
494	0.281677277043982\\
495	0.282471216676662\\
496	0.282331444046737\\
497	0.280785391387078\\
498	0.280594804139251\\
499	0.279164640486676\\
500	0.276018568832413\\
501	0.247371112712359\\
502	0.267624506138056\\
503	0.273420128929913\\
504	0.370087312447415\\
505	0.0379278133360076\\
506	0.417822620900934\\
507	0.338344945023263\\
508	0.204602778987162\\
509	0.655004889503367\\
510	1.13762750831806\\
511	1.250538424992\\
512	1.97004943363526\\
513	1.9597633482021\\
514	1.53407307889995\\
515	1.46887030840586\\
516	1.15465669005006\\
517	0.965642192147422\\
518	0.763386484399068\\
519	0.780877119297387\\
520	1.78626905473301\\
521	2.443817378436\\
522	2.85033328982307\\
523	2.60912261915241\\
524	2.0193766118532\\
525	1.5187889515428\\
526	-0.000133354301034537\\
527	1.32374241300407\\
528	1.16333822227849\\
529	1.34291689853651\\
530	1.31750384042738\\
531	1.49770477672905\\
532	1.84737035809678\\
533	0.751831539635792\\
534	1.68783226251145\\
535	1.987504638863\\
536	1.84139391106815\\
537	1.63127839091963\\
538	0.811309197451491\\
539	0.821156134468799\\
540	1.23555428073264\\
541	1.12426587348831\\
542	0.588741852115329\\
543	0.385634885718097\\
544	0.574779618938492\\
545	0.602650640095658\\
546	0.801320390675538\\
547	1.05159809017244\\
548	1.20661438276312\\
549	1.35936787070967\\
550	1.26516153278907\\
551	1.26645372529399\\
552	1.19436572086502\\
553	1.04075956482236\\
554	1.12489312449999\\
555	1.00251877372765\\
556	0.698031925657421\\
557	0.220042971904691\\
558	0.0721620579252328\\
559	0.0977155031732327\\
560	-0.16396333302424\\
561	-0.281866749864264\\
562	-0.198287988760861\\
563	-0.0900341397438686\\
564	-0.152468944613855\\
565	-0.19266553021952\\
566	-0.0837322183887618\\
567	0.105434732020933\\
568	0.234114630185536\\
569	1.06118800018927\\
570	2.13393288909526\\
571	2.00193322304119\\
572	1.70260260258766\\
573	1.74652833875673\\
574	1.28708830594504\\
575	1.26957967788145\\
576	1.13115228106493\\
577	0.993368641430295\\
578	1.05709588380099\\
579	1.2392453877592\\
580	1.09071895661748\\
581	0.462860003479466\\
582	0.208716780215257\\
583	0.495505379341908\\
584	0.79481530330069\\
585	1.17461629970456\\
586	1.12945539600488\\
587	0.916152336217681\\
588	0.77509161462257\\
589	0.55671552972584\\
590	0.494013226060828\\
591	0.577909871580122\\
592	0.513525050444972\\
593	0.515087684717799\\
594	0.437065357788688\\
595	0.357836114751185\\
596	0.398094852042768\\
597	0.945023835036164\\
598	1.83860747070626\\
599	2.87733182159502\\
600	3.34927813364172\\
601	3.01804567670066\\
602	2.79906111499241\\
603	2.70126222789358\\
604	2.62171054196934\\
605	2.62867297990369\\
606	2.67900596915757\\
607	2.44458972845365\\
608	2.04344751765984\\
609	1.06218130626579\\
610	0.148884911081957\\
611	-0.35462110363288\\
612	-0.612637472840875\\
613	-0.10288191898892\\
614	0.297683719676132\\
615	0.634061250475773\\
616	1.52602558013736\\
617	2.13895657697912\\
618	2.86771453493696\\
619	2.98259619628759\\
620	2.15266520673713\\
621	2.46934619724475\\
622	2.19362006867575\\
623	1.71807902266374\\
624	1.75915089498613\\
625	1.40495948579437\\
626	2.02263320394625\\
627	0.0191539103697807\\
628	-1.16721712354752\\
629	-1.41401267459493\\
630	-1.30345897297162\\
631	0.736795555371819\\
632	-0.050353632590818\\
633	0.835497140352564\\
634	0.737494322502364\\
635	0.472013404095105\\
636	1.83676782271333\\
637	1.54064890511039\\
638	1.1757616112601\\
639	0.287351519919617\\
640	0.30629541176959\\
641	-0.213385993136286\\
642	0.406001907908196\\
643	1.34822557801652\\
644	1.47986325268312\\
645	1.77868822405332\\
646	1.30947827044543\\
647	0.795861422807741\\
648	0.593672378189817\\
649	-0.204984006971528\\
650	-0.0118798821461453\\
651	0.0850148951619873\\
652	0.277645558388375\\
653	1.03884202667877\\
654	1.91051871711441\\
655	2.1604676220503\\
656	1.59378837880704\\
657	1.35596224641827\\
658	0.66435899572182\\
659	-0.41596294379146\\
660	-0.796811881219327\\
661	-1.17442571906202\\
662	-0.983088360828482\\
663	-0.318029262702383\\
664	-0.519588951124888\\
665	0.269601390149207\\
666	0.734564313261574\\
667	1.16484301087824\\
668	1.41348370440287\\
669	1.62620137157987\\
670	2.13900130894215\\
671	2.2301878311194\\
672	2.38133707982799\\
673	2.19444914326433\\
674	2.20885462919225\\
675	2.01183102071733\\
676	1.58056438402103\\
677	0.711952896868252\\
678	0.405829300374935\\
679	-0.169556750011843\\
680	-0.36539701930386\\
681	-0.363991238228105\\
682	-0.0102914975205591\\
683	-0.280638788951576\\
684	-0.283531262201725\\
685	-0.15199149402322\\
686	-0.0710977120064754\\
687	0.201866476403807\\
688	0.229971133263924\\
689	0.449494129509908\\
690	0.405277875303286\\
691	0.201413179962898\\
692	0.415541161560601\\
693	0.302470590712809\\
694	0.34640949527004\\
695	0.39155040926567\\
696	0.369742195230123\\
697	0.39803999228489\\
698	0.371744174294253\\
699	0.348731794215429\\
700	0.314338589601825\\
701	0.322823885302715\\
702	0.339939860894328\\
703	0.385445638610871\\
704	0.405620474754139\\
705	0.372093763558831\\
706	0.367099734969824\\
707	0.364513831815337\\
708	0.377203927822865\\
709	0.362692803884468\\
710	0.36126603353826\\
711	0.36766561667269\\
712	0.355786284146075\\
713	0.373211652179192\\
714	0.367077221256932\\
715	0.363137503236814\\
716	0.37070869542925\\
717	0.352634575879524\\
718	0.355061987940893\\
719	0.353808138228092\\
720	0.364002126562154\\
721	0.325488018058348\\
722	0.295270396293663\\
723	0.282579403281769\\
724	0.26099098305535\\
725	0.273054535542483\\
726	0.285443586288004\\
727	0.32170608117847\\
728	0.326132722066758\\
729	0.327733387637002\\
730	0.326695373976157\\
731	0.33184294052809\\
732	0.319134767568174\\
733	0.323891865391421\\
734	0.322881436647409\\
735	0.323037200525906\\
736	0.322664991837282\\
737	0.321610477210558\\
738	0.318113865522935\\
739	0.318067509729382\\
740	0.320908701572404\\
741	0.330796960946683\\
742	0.345866240832918\\
743	0.356860157855844\\
744	0.314087743714272\\
745	0.338568195555635\\
746	0.353320948777981\\
747	0.365336363193582\\
748	0.350415375404648\\
749	0.371769712912373\\
750	0.377584539297315\\
751	0.376432408266956\\
752	0.375312174867285\\
753	0.37389019186553\\
754	0.323586919097836\\
755	0.323439511569075\\
756	0.335105449809471\\
757	0.310017676049746\\
758	0.307728603465355\\
759	0.310095000767713\\
760	0.315981417711609\\
761	0.30703113538948\\
762	0.30314101708379\\
763	0.304718473290814\\
764	0.305636825901712\\
765	0.305477767271513\\
766	0.302675677184413\\
767	0.305258787778342\\
768	0.305596141989942\\
769	0.303020330426646\\
770	0.338853117783675\\
771	0.280165300104972\\
772	0.279664473804403\\
773	0.279684385480789\\
774	0.280740859465962\\
775	0.280275150952347\\
776	0.280745662741704\\
777	0.289026808125745\\
778	0.299620900514479\\
779	0.299237744379724\\
780	0.300189157304472\\
781	0.298785381009057\\
782	0.298455257574725\\
783	0.297224978478993\\
784	0.218421718443901\\
785	0.0546340068188343\\
786	-0.00232876204563276\\
787	-0.0840015136807131\\
788	-0.14537172815437\\
789	-0.162565244409021\\
790	-0.163790141596337\\
791	-0.162095747519845\\
792	-0.163561898485181\\
793	-0.164051677591511\\
794	-0.167023970510037\\
795	-0.142453932313821\\
796	-0.128330495183148\\
797	-0.128019148809932\\
798	-0.124411892565365\\
799	-0.122659515821867\\
800	-0.120454560125166\\
801	-0.122813911149764\\
802	-0.122930911872571\\
803	-0.123680500586364\\
804	-0.123294952897063\\
805	-0.123461272239656\\
806	-0.122839521243646\\
807	-0.124939287405655\\
808	-0.124173546867424\\
809	-0.126991653871225\\
810	-0.124973446253327\\
811	-0.128708626864964\\
812	-0.126773912838369\\
813	-0.123835834655457\\
814	-0.123970573400662\\
815	-0.12255721186785\\
816	-0.123609969613244\\
817	-0.125502962042761\\
818	-0.124788287604932\\
819	-0.125867883085091\\
820	-0.124772332913272\\
821	-0.12560977954373\\
822	-0.127861374632722\\
823	-0.125707370720282\\
824	-0.128662324304401\\
825	-0.126141160365314\\
826	-0.126905613372315\\
827	-0.130106498955237\\
828	-0.130456306878383\\
829	-0.129703810723529\\
830	-0.127840411114334\\
831	-0.128316858486451\\
832	-0.125265924062567\\
833	-0.126246195019879\\
834	-0.127297844271447\\
835	-0.126884077961255\\
836	-0.126893667826337\\
837	-0.130566447236995\\
838	-0.125757715543571\\
839	-0.123425798940058\\
840	-0.125071430173177\\
841	-0.127913909448194\\
842	-0.208491185346372\\
843	-0.180486540227821\\
844	-0.198962213604349\\
845	-0.20088975731833\\
846	-0.203051757490185\\
847	-0.203237141318523\\
848	-0.20322328268751\\
849	-0.20235185404209\\
850	-0.206468315597737\\
851	-0.20560243197619\\
852	-0.204319252798351\\
853	-0.2046715354849\\
854	-0.203403459561415\\
855	-0.227696814990378\\
856	-0.228585034418195\\
857	-0.283966556003372\\
858	-0.330937035319049\\
859	-0.367444262193665\\
860	-0.368797044025219\\
861	-0.36950922721852\\
862	-0.3686804563214\\
863	-0.370540223126925\\
864	-0.37024499048288\\
865	-0.367775669797588\\
866	-0.367360455728275\\
867	-0.371674355658686\\
868	-0.369158313971425\\
869	-0.367435151994834\\
870	-0.367158017136403\\
871	-0.369457402251724\\
872	-0.370763037865568\\
873	-0.373040628499475\\
874	-0.37453479781243\\
875	-0.374962780181082\\
876	-0.372645164460228\\
877	-0.372508537713553\\
878	-0.37492917649529\\
879	-0.371130460721552\\
880	-0.372922874418249\\
881	-0.37251529693349\\
882	-0.373525821532061\\
883	-0.373328366013308\\
884	-0.371621023151008\\
885	-0.371192679096319\\
886	-0.371193029168512\\
887	-0.366069457845633\\
888	-0.338768854523504\\
889	-0.308928413255355\\
890	-0.306579653961164\\
891	-0.30375946098568\\
892	-0.304737134136063\\
893	-0.307849694968375\\
894	-0.303506144807776\\
895	-0.303785258810231\\
896	-0.305012459603525\\
897	-0.306102479736601\\
898	-0.309944130296949\\
899	-0.307849294007992\\
900	-0.309141443333492\\
901	-0.310441287915126\\
902	-0.309386559853332\\
903	-0.311850421080254\\
904	-0.303002703790102\\
905	-0.304254778584926\\
906	-0.308307778847123\\
907	-0.305322516214862\\
908	-0.304418433766095\\
909	-0.309551600125178\\
910	-0.306077223652644\\
911	-0.301639780396498\\
912	-0.306683305792902\\
913	-0.305118052533271\\
914	-0.304246022845054\\
915	-0.306206242661255\\
916	-0.308510883731856\\
917	-0.305714417502031\\
918	-0.31011078120922\\
919	-0.312164418852152\\
920	-0.313417586370678\\
921	-0.316954155566423\\
922	-0.315747752437817\\
923	-0.319158520241185\\
924	-0.32017339955608\\
925	-0.318316318341018\\
926	-0.320850439985421\\
927	-0.320079590255368\\
928	-0.322732183766232\\
929	-0.321364527123004\\
930	-0.322609969425781\\
931	-0.323171551185146\\
932	-0.324319139564564\\
933	-0.324189639754239\\
934	-0.32729796638402\\
935	-0.334243248479231\\
936	-0.333775283465068\\
937	-0.334992396309167\\
938	-0.335867527566652\\
939	-0.335114002085162\\
940	-0.339034669044043\\
941	-0.341197514399655\\
942	-0.338544895899505\\
943	-0.33859610441725\\
944	-0.341377210021356\\
945	-0.342505530845746\\
946	-0.343104772186159\\
947	-0.342539511416928\\
948	-0.343011905474166\\
949	-0.34304233279757\\
950	-0.343510825803966\\
951	-0.345061926107663\\
952	-0.346418583156083\\
953	-0.347770754859139\\
954	-0.346347107110847\\
955	-0.34659577250245\\
956	-0.354628643658618\\
957	-0.362352899211523\\
958	-0.362914138788024\\
959	-0.360956484015288\\
960	-0.35962549435893\\
961	-0.359920809592629\\
962	-0.360841563822932\\
963	-0.363328917660892\\
964	-0.360546546666125\\
965	-0.362222761442952\\
966	-0.362875499676625\\
967	-0.363050021068297\\
968	-0.362610627835301\\
969	-0.362661152755405\\
970	-0.362454128886207\\
971	-0.365855955635805\\
972	-0.36341733102439\\
973	-0.369341805787255\\
974	-0.369341682057045\\
975	-0.371095822837779\\
976	-0.372493416579483\\
977	-0.372451214408814\\
978	-0.381205834639806\\
979	-0.394389976784729\\
980	-0.392621533535032\\
981	-0.393491062951755\\
982	-0.393539292581226\\
983	-0.390715898371199\\
984	-0.394850566290679\\
985	-0.39362249192703\\
986	-0.397345953830152\\
987	-0.394438775778848\\
988	-0.39296310411124\\
989	-0.394101265542147\\
990	-0.39202046066475\\
991	-0.390011592780609\\
992	-0.390459841384605\\
993	-0.389514441107803\\
994	-0.389714405582609\\
995	-0.387324088783342\\
996	-0.38549149992144\\
997	-0.386193993642358\\
998	-0.385532510565833\\
999	-0.389128879670286\\
1000	-0.389984141180816\\
1001	-0.389746455588879\\
1002	-0.389358322146808\\
1003	-0.389268173477673\\
1004	-0.389565006648792\\
1005	-0.388066117512712\\
1006	-0.387287359426618\\
1007	-0.387300957635817\\
1008	-0.386907261423411\\
1009	-0.386632299949715\\
1010	-0.386394475103634\\
1011	-0.389499699936469\\
1012	-0.390838561835613\\
1013	-0.387691510101236\\
1014	-0.388731599931265\\
1015	-0.389076462810333\\
1016	-0.387549674990069\\
1017	-0.389491770223873\\
1018	-0.388254814963666\\
1019	-0.382330953514465\\
1020	-0.385124205461853\\
1021	-0.385033863621344\\
1022	-0.381695337664522\\
1023	-0.380635183158989\\
1024	-0.382286676424784\\
1025	-0.381927549497902\\
1026	-0.383229784879376\\
1027	-0.382759190599785\\
1028	-0.383837810107475\\
1029	-0.38154584691968\\
1030	-0.382193428358619\\
1031	-0.384773360693025\\
1032	-0.386613292727598\\
1033	-0.383037701914625\\
1034	-0.383144085090437\\
1035	-0.38439766279591\\
1036	-0.38679941259839\\
1037	-0.385012324408194\\
1038	-0.3840600064865\\
1039	-0.384031437467921\\
1040	-0.383295590282923\\
1041	-0.384838266312898\\
1042	-0.382204971039746\\
1043	-0.38788361685279\\
1044	-0.389337422906997\\
1045	-0.385863544418418\\
1046	-0.390574445336684\\
1047	-0.388768360177488\\
1048	-0.390728971825375\\
1049	-0.392175543874597\\
1050	-0.397270079383563\\
1051	-0.397739580280198\\
1052	-0.395691322773912\\
1053	-0.394084513871528\\
1054	-0.392986514511786\\
1055	-0.393893670571284\\
1056	-0.395077236456016\\
1057	-0.394545828535308\\
1058	-0.397612738033489\\
1059	-0.398736324330273\\
1060	-0.399754989567654\\
1061	-0.400740538627078\\
1062	-0.402310193727329\\
1063	-0.402480723383316\\
1064	-0.403626495147182\\
1065	-0.404544801464359\\
1066	-0.393374026720795\\
1067	-0.393037402841271\\
1068	-0.38304383803536\\
1069	-0.377173476387826\\
1070	-0.37299565301742\\
1071	-0.375157107754551\\
1072	-0.373947418516363\\
1073	-0.375998660150713\\
1074	-0.37667046046628\\
1075	-0.381437216980354\\
1076	-0.382686207337948\\
1077	-0.383015014239105\\
1078	-0.387019524155437\\
1079	-0.384083334261906\\
1080	-0.381982632729822\\
1081	-0.382840098809968\\
1082	-0.386029361201819\\
1083	-0.389298154581372\\
1084	-0.390239733896783\\
1085	-0.376053000669746\\
1086	-0.362849043308802\\
1087	-0.365720129490519\\
1088	-0.365056643562217\\
1089	-0.363685551760611\\
1090	-0.362666193234697\\
1091	-0.36260341019333\\
1092	-0.36371180138514\\
1093	-0.363983292703338\\
1094	-0.360692311089508\\
1095	-0.361663469888753\\
1096	-0.359953444966848\\
1097	-0.362837277142411\\
1098	-0.363057753287992\\
1099	-0.362951976046802\\
1100	-0.365212588041951\\
1101	-0.366606001490402\\
1102	-0.36806306690114\\
1103	-0.368382840563519\\
1104	-0.371599616137137\\
1105	-0.369518894394529\\
1106	-0.375169910476108\\
1107	-0.379619333533464\\
1108	-0.380613468230049\\
1109	-0.383180117557995\\
1110	-0.383624742280523\\
1111	-0.38187530803291\\
1112	-0.383201546481818\\
1113	-0.387144032408404\\
1114	-0.38494736858402\\
1115	-0.383884506793842\\
1116	-0.384713085830028\\
1117	-0.385870035449486\\
1118	-0.387920432808708\\
1119	-0.387053212925338\\
1120	-0.386823613721526\\
1121	-0.385456798887753\\
1122	-0.386406973578229\\
1123	-0.384129674094309\\
1124	-0.381515527918312\\
1125	-0.381015063719217\\
1126	-0.381773293118919\\
1127	-0.3828696120946\\
1128	-0.383153351028529\\
1129	nan\\
};
\addlegendentry{yaw}




\end{axis}
\end{tikzpicture}%

==> pics/traject_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=20,
xmax=520,
xtick = {166, 333, 520},
xticklabels ={10,20,30},
xlabel={Time (s)},
ymin=0,
ymax=70,
ylabel={Position Error (mm)},
axis x line*=bottom,
axis y line*=left,
grid = both,
legend style={legend cell align=left, align=left, draw=none},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	10.7886168079572\\
2	10.7656848238807\\
3	10.752361833466\\
4	10.7478268847821\\
5	10.7421569221441\\
6	10.7532599668831\\
7	10.7568022342047\\
8	10.7513520505202\\
9	10.752972198541\\
10	10.7648657482979\\
11	10.8075292275493\\
12	10.8863671003783\\
13	10.9693410084217\\
14	11.0533858216467\\
15	11.1484761247275\\
16	11.2249558906129\\
17	11.3180881390794\\
18	11.4112225944285\\
19	11.4631795364064\\
20	11.5269638611104\\
21	11.5636596460245\\
22	11.5911717414673\\
23	11.6312204203187\\
24	11.6547278270647\\
25	11.6811734246484\\
26	11.7007772500228\\
27	11.7130554221924\\
28	11.7087033171449\\
29	11.7089771656313\\
30	11.6989495364479\\
31	11.6913844801628\\
32	11.6855260098563\\
33	11.6673781830573\\
34	11.6469786515805\\
35	11.6271793290682\\
36	11.6066669779432\\
37	11.5936746324613\\
38	11.5684914602779\\
39	11.532666655064\\
40	11.5066895720344\\
41	11.4918984768875\\
42	11.4886578642997\\
43	11.4913332151731\\
44	11.4828573708852\\
45	11.4473568960239\\
46	11.4153699944115\\
47	11.3559911840841\\
48	11.2819112852369\\
49	11.2232564569003\\
50	11.1714770738674\\
51	11.1425374640505\\
52	11.1169721621582\\
53	11.0950907254593\\
54	11.0619060655213\\
55	11.0226958836584\\
56	11.0135821016302\\
57	11.0032801049741\\
58	10.9807199751008\\
59	10.977015396889\\
60	10.9599105566054\\
61	10.9347779837294\\
62	10.9390685646766\\
63	10.9446375058342\\
64	10.953288686879\\
65	10.9688739541043\\
66	10.9748880216137\\
67	10.9671767033718\\
68	10.9505868076795\\
69	10.9313911587955\\
70	10.93144491792\\
71	10.9269731841603\\
72	10.9580282487871\\
73	11.0155565872458\\
74	11.0501019005483\\
75	11.1157092493463\\
76	11.1801068379708\\
77	11.2092632909646\\
78	11.2519508897258\\
79	11.2873937961567\\
80	11.309954862478\\
81	11.3562718171524\\
82	11.403535862468\\
83	11.4477901231893\\
84	11.4919604601868\\
85	11.5286511896485\\
86	11.5678770126406\\
87	11.6014161199598\\
88	11.6331447474672\\
89	11.6673383418977\\
90	11.6938997122181\\
91	11.7322528485273\\
92	11.7626429470444\\
93	11.7678792834011\\
94	11.7716200874312\\
95	11.7526908216498\\
96	11.7071761906233\\
97	11.6994969809914\\
98	11.7089738251616\\
99	11.7284249165836\\
100	11.7663340514714\\
101	11.7514277012548\\
102	11.6927695189243\\
103	11.634595896346\\
104	11.559769213588\\
105	11.494713597019\\
106	11.4583570069705\\
107	11.4006663921694\\
108	11.2957876841544\\
109	11.1839345249302\\
110	11.1139783645808\\
111	11.1146097647873\\
112	11.4065648480135\\
113	12.0504473996701\\
114	12.9794967285772\\
115	15.0401744473177\\
116	18.2724711729856\\
117	22.7507673217899\\
118	27.9395711133034\\
119	31.5071868499283\\
120	33.2990348032912\\
121	33.2611906396547\\
122	31.0020081152978\\
123	28.4460576011664\\
124	25.6802094653685\\
125	22.385923236337\\
126	19.6315894299372\\
127	17.3841033271434\\
128	15.5140834092868\\
129	14.094094959568\\
130	13.0325657231229\\
131	11.6306267142469\\
132	10.058810283164\\
133	8.71944808116874\\
134	8.25553100858\\
135	8.76710850219697\\
136	10.5038263880912\\
137	12.947991098232\\
138	15.1409472639383\\
139	17.2515647324044\\
140	18.5660060061477\\
141	19.6331507479316\\
142	20.494630477589\\
143	20.5285686424021\\
144	20.1920787968604\\
145	19.5398395404434\\
146	18.0376698832326\\
147	16.5469922581468\\
148	15.1545488194273\\
149	13.3394525769172\\
150	12.2020766125838\\
151	11.08423504484\\
152	9.27419866633369\\
153	7.61397274149594\\
154	5.77767159743368\\
155	4.34031347273106\\
156	3.94748826141638\\
157	3.41081210720706\\
158	3.05116136457991\\
159	2.9331601318648\\
160	2.75477366556316\\
161	2.99282868210583\\
162	3.31725887539733\\
163	3.47581784828315\\
164	3.58476492134689\\
165	3.66112896979804\\
166	3.70585566252878\\
167	3.76433865587671\\
168	3.90266110773003\\
169	3.90222842230133\\
170	3.55319374766757\\
171	3.35855538574933\\
172	3.34776553153087\\
173	3.53691918742437\\
174	4.76687291015373\\
175	6.26708292147489\\
176	8.29881489431004\\
177	11.1056062525457\\
178	13.0293219443303\\
179	14.9409732477912\\
180	16.2019161406269\\
181	16.5643972408175\\
182	16.8807843709315\\
183	16.5821056760022\\
184	15.8656775424904\\
185	14.6550690727571\\
186	13.4545241272366\\
187	11.7607619723571\\
188	10.1792767404189\\
189	8.76803749127802\\
190	7.40430978132744\\
191	6.88695954005731\\
192	7.27890604825811\\
193	8.49681048693252\\
194	10.4141039035183\\
195	12.745838185554\\
196	14.8363657138268\\
197	16.1059813710622\\
198	15.646812533932\\
199	14.1301094562909\\
200	11.4454413839219\\
201	8.74037943317436\\
202	7.28970214507439\\
203	7.44567787753962\\
204	9.34205887449754\\
205	12.602045423218\\
206	15.6989325725875\\
207	17.7278634244118\\
208	17.943855584054\\
209	16.4086140686073\\
210	14.0049617229597\\
211	11.4315992318907\\
212	9.09263984903613\\
213	7.19585075590393\\
214	6.57224515296916\\
215	6.28602981989177\\
216	6.54009043282129\\
217	7.15013338611659\\
218	7.23615496116446\\
219	7.27401631107507\\
220	7.26885051464216\\
221	7.36604468267524\\
222	8.1004665903368\\
223	9.62722674048704\\
224	11.8745169896685\\
225	14.2936067462152\\
226	17.1856463975937\\
227	19.765216081603\\
228	21.5241481451847\\
229	22.3324828100671\\
230	21.6071339977748\\
231	20.3228639079516\\
232	19.7155564583698\\
233	19.9769666519645\\
234	20.7427037598546\\
235	21.4891907265568\\
236	22.5058309470364\\
237	23.4643323216435\\
238	23.7898515830546\\
239	23.5779921732513\\
240	22.082911508887\\
241	20.4804657176246\\
242	19.4736714468426\\
243	19.3530680965336\\
244	19.259919362399\\
245	19.3806347115989\\
246	19.6273886312305\\
247	19.4518764219864\\
248	19.6406148173555\\
249	18.8280625748298\\
250	18.2289082323706\\
251	17.4274695887822\\
252	16.4636995146737\\
253	16.5075385642785\\
254	15.665322031673\\
255	15.0479257460445\\
256	13.8898684619165\\
257	11.9725772858847\\
258	9.99744944295957\\
259	8.05320607045232\\
260	6.26635614600892\\
261	4.78713418650973\\
262	5.38848482838971\\
263	6.40269684213547\\
264	7.74638531361973\\
265	8.89922028375823\\
266	8.58079392472912\\
267	7.89169173694416\\
268	7.37165739559107\\
269	7.22363620994223\\
270	7.37841129396555\\
271	7.52323619750703\\
272	7.29399287623752\\
273	7.57163391476582\\
274	9.82029897710993\\
275	13.8839295979146\\
276	19.7914775249412\\
277	25.0161224041141\\
278	27.2185319568398\\
279	27.0515459280091\\
280	24.5335301066328\\
281	21.4912585791715\\
282	18.395010428847\\
283	15.4317539814041\\
284	12.7804227572992\\
285	9.93499221787007\\
286	7.89861778888045\\
287	6.10761749938802\\
288	4.88493993488948\\
289	4.94092661292142\\
290	5.54822593414944\\
291	6.86392010498075\\
292	8.80661170337365\\
293	10.8247433892229\\
294	13.1438705039949\\
295	14.8616747695146\\
296	16.342594631295\\
297	17.2391346725333\\
298	17.4196775058561\\
299	17.9786200076996\\
300	18.2943566720669\\
301	17.8378952257024\\
302	17.4194626209702\\
303	16.9453324434384\\
304	15.8897167481611\\
305	15.5119252661797\\
306	14.7952073103967\\
307	13.897436070011\\
308	12.0029934529885\\
309	9.14920524385552\\
310	6.70325401269049\\
311	4.91439806366122\\
312	4.43974022994646\\
313	4.68276700192555\\
314	4.7820431289562\\
315	4.45500741244181\\
316	4.08269806189202\\
317	4.00788293680701\\
318	4.05552843946295\\
319	3.99473595685549\\
320	4.00245687432909\\
321	3.97796625685861\\
322	3.89963116034395\\
323	3.78708334876768\\
324	3.66256774977172\\
325	3.58233735141028\\
326	3.59228862782632\\
327	3.6547671096772\\
328	3.72569932446496\\
329	3.8170540977771\\
330	3.90520385054675\\
331	3.96669243583998\\
332	4.03456853474053\\
333	4.09180117166199\\
334	4.12616587408334\\
335	4.14777176928171\\
336	4.27867250643552\\
337	5.15232637816187\\
338	6.53578910079444\\
339	7.76323697317261\\
340	8.82901689162044\\
341	9.47169350269397\\
342	10.5236010903309\\
343	12.426091545054\\
344	14.4054550805736\\
345	16.1292583231999\\
346	16.3135349618602\\
347	15.1664674951908\\
348	13.8434354414127\\
349	12.4054670718952\\
350	11.5351328645429\\
351	11.4339318688627\\
352	11.7486223377539\\
353	11.8993577924932\\
354	12.1971221437289\\
355	12.6279051227286\\
356	13.5664616356887\\
357	14.7035690915616\\
358	15.8831726394533\\
359	17.0107262360278\\
360	16.8744454354573\\
361	16.3799430705533\\
362	15.5566324448546\\
363	14.8806264499249\\
364	15.3201973387775\\
365	16.3312618091098\\
366	17.8324143207498\\
367	19.2484154905881\\
368	20.3937753639579\\
369	20.7479162928795\\
370	19.5479956429688\\
371	17.2294916382523\\
372	13.156524359603\\
373	8.71370342820936\\
374	5.74482329477883\\
375	3.90844618488266\\
376	3.71251453642297\\
377	4.32802637910843\\
378	4.77069396043348\\
379	5.08886299636953\\
380	5.22225987364122\\
381	5.27747081875338\\
382	5.25601664069483\\
383	5.24012907478304\\
384	5.2480497668298\\
385	5.34481789755181\\
386	5.44126312488006\\
387	5.5008275015123\\
388	5.56530549103165\\
389	5.61071335959563\\
390	5.64350164081437\\
391	5.70732436618881\\
392	5.7739358950218\\
393	5.87167743761481\\
394	5.9757643650087\\
395	6.0708085422464\\
396	6.16052315750717\\
397	6.21075975572681\\
398	6.25130628034338\\
399	6.25070516633438\\
400	6.24933668103815\\
401	6.28862584726358\\
402	6.33976981917011\\
403	6.44574140235211\\
404	6.53100695410805\\
405	6.56376372764184\\
406	6.59751058324493\\
407	6.61240015002854\\
408	6.63794842041991\\
409	6.73397888555375\\
410	7.05872999978298\\
411	7.43849603290088\\
412	8.08882801267248\\
413	9.82875383498887\\
414	14.1687878588789\\
415	20.5946995900309\\
416	27.3384016016152\\
417	32.0451983432847\\
418	32.4593524684399\\
419	28.521537325829\\
420	22.6926705295797\\
421	16.9102052201191\\
422	11.9981789850773\\
423	8.82973571890129\\
424	6.90779626364668\\
425	5.95397690776472\\
426	5.92233198436273\\
427	6.77989954291499\\
428	8.80405601224805\\
429	11.9497139152111\\
430	15.3126506152667\\
431	19.1125671639062\\
432	21.5954182701987\\
433	23.2307878206675\\
434	24.6367653425985\\
435	24.7552438051558\\
436	24.5280183288263\\
437	23.4772685288597\\
438	21.5260442228074\\
439	18.9876499850598\\
440	15.9322632402678\\
441	12.6181064227437\\
442	9.21026225330241\\
443	6.86159484248391\\
444	5.68060011495182\\
445	5.49594425552738\\
446	6.40553100741902\\
447	7.54043874337659\\
448	9.08231565973915\\
449	11.0163370549818\\
450	12.2667669711415\\
451	12.6525988521133\\
452	12.1915247449133\\
453	10.9660861481338\\
454	9.95853361325359\\
455	9.37753278873788\\
456	9.12692184862489\\
457	9.01535212071873\\
458	9.01891106087158\\
459	9.01892735703013\\
460	8.97770979443932\\
461	8.97330190904182\\
462	8.97162394050242\\
463	8.99907588092853\\
464	9.09766346309248\\
465	9.22115549678757\\
466	9.30591333180818\\
467	9.33324189347198\\
468	9.3255682754389\\
469	9.27344966155567\\
470	9.22700789788912\\
471	9.2254796241584\\
472	9.20319648357644\\
473	9.21352122839164\\
474	9.23937054609275\\
475	9.2696902176787\\
476	9.29462146468799\\
477	9.25225518925826\\
478	9.20386265886878\\
479	9.14463043689681\\
480	9.09190148231334\\
481	8.99245585129299\\
482	8.83814653402989\\
483	8.7150058914257\\
484	8.62946310435166\\
485	8.56965039231153\\
486	8.49965090418669\\
487	8.40546754652306\\
488	8.29365893772555\\
489	8.26140318264197\\
490	8.26976206835961\\
491	8.25130602915226\\
492	8.24840772949346\\
493	8.23301297174216\\
494	8.21461038907611\\
495	8.19573215697337\\
496	8.17255820994761\\
497	8.10143024197736\\
498	8.08965964017121\\
499	8.10950275079678\\
500	8.11507698889977\\
501	8.21163451384032\\
502	8.26549535039933\\
503	8.30063880365778\\
504	8.30599977292625\\
505	8.29968939097098\\
506	8.34456805428655\\
507	8.37482136150639\\
508	8.42592905618916\\
509	8.43449068654742\\
510	8.42694780534707\\
511	8.45273755629213\\
512	8.48260395743025\\
513	8.4820403443565\\
514	8.42588287886013\\
515	8.36398486979874\\
516	8.30683436112763\\
517	8.30328223900496\\
518	8.34498589544864\\
519	8.38660424980488\\
520	8.44457087907448\\
};
\addlegendentry{sMEKF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	12.0340962950801\\
2	11.9790747636107\\
3	11.8768934278421\\
4	11.8386453512696\\
5	11.8414225031356\\
6	11.8496338343623\\
7	11.9545094004857\\
8	11.9607488889902\\
9	11.9876211603364\\
10	11.908896233648\\
11	11.9939137147094\\
12	12.020455348071\\
13	12.073169946107\\
14	12.2466569383373\\
15	12.2807887126641\\
16	12.4302877302317\\
17	12.4543969458835\\
18	12.6668159270915\\
19	12.7231917268471\\
20	12.6645327722982\\
21	12.8607454432329\\
22	12.7477355772522\\
23	12.714514413546\\
24	12.8627835018403\\
25	12.7423714755771\\
26	12.7060199738558\\
27	12.7417319436571\\
28	12.7619412574976\\
29	12.8373019122358\\
30	12.8717240902912\\
31	12.8545997942787\\
32	12.8249117009938\\
33	12.777204444445\\
34	12.7760435467788\\
35	12.8648345244503\\
36	12.7695061466933\\
37	12.8066795779309\\
38	12.8521242300129\\
39	12.7751631299383\\
40	12.8132532484666\\
41	12.7601699993268\\
42	12.6440899583378\\
43	12.6932173538241\\
44	12.6703284402949\\
45	12.657958600093\\
46	12.6839733299006\\
47	12.5570779054612\\
48	12.5242913765954\\
49	12.5197143786986\\
50	12.4626231394738\\
51	12.4127413287346\\
52	12.3399656445495\\
53	12.3151608740167\\
54	12.2770416326527\\
55	12.3502579073457\\
56	12.3186783734846\\
57	12.3938148645184\\
58	12.442935491925\\
59	12.4025638666148\\
60	12.4659388032338\\
61	12.2733212738379\\
62	12.3050043107994\\
63	12.3750098347683\\
64	12.361550275898\\
65	12.4684152180417\\
66	12.4817050973312\\
67	12.3970456900761\\
68	12.3709296075988\\
69	12.3965738083543\\
70	12.3288490795548\\
71	12.3018794519731\\
72	12.4015732288193\\
73	12.3458272998788\\
74	12.4980601251843\\
75	12.5283329168503\\
76	12.6171079634444\\
77	12.6904789855132\\
78	12.5424347555218\\
79	12.6790158795214\\
80	12.6670703823784\\
81	12.5981723936418\\
82	12.7742435184204\\
83	12.7117083906348\\
84	12.6945379737344\\
85	12.8452771547421\\
86	12.7723167986845\\
87	12.8361143094859\\
88	12.970945227791\\
89	12.868554986414\\
90	12.9367547098778\\
91	13.089361103584\\
92	13.0891547645362\\
93	13.1491969120942\\
94	13.1430796265144\\
95	13.2057033256975\\
96	13.2595277916967\\
97	13.2789801478208\\
98	13.2007513158113\\
99	13.0975054817347\\
100	13.2107655200624\\
101	13.3843183711542\\
102	13.4219008632239\\
103	13.1725032848423\\
104	12.9624351192771\\
105	12.8993999447662\\
106	12.9076939185523\\
107	12.86304900357\\
108	12.2645129192203\\
109	12.140692042699\\
110	12.1255562120616\\
111	12.7619772139451\\
112	13.7196020418682\\
113	15.447783589327\\
114	18.6655206616902\\
115	24.2412630205794\\
116	33.5577803157028\\
117	44.8009783282827\\
118	55.8110615290943\\
119	61.5474412340012\\
120	60.4635767936585\\
121	53.6357361406784\\
122	42.7281719102157\\
123	33.1925933471954\\
124	27.157549438298\\
125	24.3525430306505\\
126	25.7711433943789\\
127	29.7793507283546\\
128	33.427682913266\\
129	35.3768161256425\\
130	37.0602428764323\\
131	36.2357704411639\\
132	33.2818371578974\\
133	29.3802716036781\\
134	22.7794226177087\\
135	17.2218643501956\\
136	14.4776513995278\\
137	14.1302337712024\\
138	16.5099413018385\\
139	19.8904228785685\\
140	23.7973393555268\\
141	28.2627902102675\\
142	32.2724523047199\\
143	34.2377929034657\\
144	34.6611955668643\\
145	32.996962929751\\
146	28.4163945060195\\
147	23.2523149417889\\
148	17.8504520151299\\
149	12.6329425436998\\
150	10.3031765464395\\
151	9.10974739360514\\
152	7.83549625882616\\
153	7.44794672763573\\
154	7.43241921025766\\
155	8.50090024800303\\
156	9.20143220435155\\
157	8.83370702642891\\
158	6.96097396802062\\
159	4.46113056405098\\
160	3.10509110333643\\
161	2.66151327561981\\
162	2.57552921033133\\
163	2.47552575760202\\
164	2.49816748752506\\
165	2.75586003040716\\
166	3.36505544848449\\
167	3.62546056832663\\
168	3.61821918832175\\
169	3.58291377810244\\
170	3.1050920705493\\
171	3.92989225890379\\
172	6.01036410673066\\
173	9.8671604197931\\
174	16.0303487239632\\
175	21.8146152036854\\
176	25.7230297088133\\
177	26.4963035772132\\
178	22.8368641732204\\
179	18.3645613701855\\
180	14.9298464126641\\
181	13.80122291866\\
182	16.1285056986148\\
183	19.1969652954998\\
184	22.7649663468902\\
185	25.939481985753\\
186	28.3361192310773\\
187	30.7645003695509\\
188	31.3288470438994\\
189	29.3496428907755\\
190	25.7547883041859\\
191	19.81977174526\\
192	14.9578299046097\\
193	13.1741929376883\\
194	14.1517766559267\\
195	17.6257686128423\\
196	22.5668930246505\\
197	26.4473485196791\\
198	27.7992872457602\\
199	28.6996427218898\\
200	27.704476882448\\
201	26.9955436879539\\
202	28.4394253082799\\
203	30.6341571171168\\
204	34.3046024277455\\
205	38.5127089969854\\
206	39.7743277953396\\
207	37.9158028259544\\
208	31.6593927362273\\
209	22.1383164439363\\
210	13.7665906426676\\
211	8.77270443772825\\
212	8.00510871676056\\
213	10.0667525389063\\
214	10.8336497962133\\
215	9.94751237023713\\
216	7.77857532803253\\
217	4.94637451085335\\
218	4.17336748707469\\
219	3.97354624130236\\
220	4.19837692963213\\
221	4.64695524925759\\
222	4.62526821274003\\
223	5.80293857769958\\
224	9.38167972595954\\
225	17.2261679169858\\
226	27.4312958405912\\
227	35.8237748727654\\
228	39.3990939660598\\
229	36.4180958645897\\
230	30.0800339759331\\
231	25.0033447621119\\
232	24.0947759343306\\
233	27.6077607506555\\
234	34.5798045648929\\
235	42.2259410529059\\
236	49.5862268428056\\
237	56.1104581347852\\
238	58.8075112397951\\
239	58.3790428788482\\
240	54.3707826697222\\
241	46.8125452645834\\
242	38.2005030617186\\
243	30.8510344253533\\
244	24.6163379320632\\
245	21.3421282427974\\
246	21.314243028831\\
247	22.0534283979117\\
248	23.6472582199442\\
249	23.171903134447\\
250	21.7335636317156\\
251	19.4880479669837\\
252	16.6615253549065\\
253	15.9329270704606\\
254	15.6442083786781\\
255	15.8054673391929\\
256	15.3283451451083\\
257	14.4820541109616\\
258	14.105474647082\\
259	14.4191278414311\\
260	15.9500463926875\\
261	16.633125392952\\
262	16.5932754769978\\
263	15.0564776945104\\
264	13.0108264101896\\
265	11.514831093742\\
266	8.3945762998079\\
267	6.02187304269011\\
268	4.55961996602622\\
269	3.67988990820915\\
270	4.84649254796027\\
271	4.88937395464964\\
272	5.8257840743705\\
273	9.82629273155419\\
274	18.6530167219381\\
275	32.5518083300228\\
276	46.6342848719445\\
277	55.0952335409743\\
278	55.131580688028\\
279	48.4751998942224\\
280	38.0975436487778\\
281	29.0475424759361\\
282	23.5895138969738\\
283	21.8473359947736\\
284	23.2751132639789\\
285	27.1088662038198\\
286	31.6517670949037\\
287	35.1813761157072\\
288	36.1697884755264\\
289	33.2892634745838\\
290	27.675515145297\\
291	20.7717942133841\\
292	15.5705053755047\\
293	13.5680822365192\\
294	15.2718663156079\\
295	18.3389990589722\\
296	21.9431081619908\\
297	23.758545965126\\
298	23.2354165665102\\
299	22.0742210378052\\
300	20.7601890500618\\
301	20.0435721069484\\
302	20.1748325251942\\
303	21.2040385964179\\
304	20.339573388902\\
305	19.0228530164581\\
306	17.7168334701352\\
307	16.474942493979\\
308	15.1770188617837\\
309	14.015139637771\\
310	13.0432209964242\\
311	10.9650970250072\\
312	8.79453610611979\\
313	7.68721349146265\\
314	5.98176197041928\\
315	5.89674946123042\\
316	6.62379966073555\\
317	6.21866865967765\\
318	6.31381794436208\\
319	6.01039521193772\\
320	6.02103786366302\\
321	6.78708586527527\\
322	7.36012710866059\\
323	7.79282767969057\\
324	8.01429633419768\\
325	7.81982122294259\\
326	7.57927071374678\\
327	7.16930713914166\\
328	7.21337631502949\\
329	7.28820860786362\\
330	7.28586063155911\\
331	7.20591033681997\\
332	6.93192048733779\\
333	6.86212076256077\\
334	6.72958033772116\\
335	6.62652460598709\\
336	6.17602637080175\\
337	6.37888117379602\\
338	7.44252833757762\\
339	8.51330317846252\\
340	11.4180077904462\\
341	14.25503339958\\
342	17.1234905094985\\
343	18.20440456619\\
344	16.0425816686956\\
345	13.2391156862898\\
346	9.5853245095559\\
347	7.9553550963951\\
348	8.97963971436735\\
349	10.5599148711052\\
350	12.8156487610751\\
351	15.7042867061748\\
352	18.0493330547565\\
353	17.9107756554047\\
354	16.2811696938423\\
355	14.1588001437887\\
356	13.6883106084467\\
357	15.88892577246\\
358	20.0958383248417\\
359	24.8411698764371\\
360	28.408638063601\\
361	32.8795329742666\\
362	36.9009614795854\\
363	41.9643342170448\\
364	47.3535250353346\\
365	50.321309738193\\
366	51.8223274120496\\
367	50.7734882968353\\
368	47.3979141929768\\
369	42.1964769802241\\
370	34.9764791158232\\
371	27.1959002499278\\
372	20.9403872272069\\
373	18.4340713085886\\
374	19.2418395620964\\
375	20.1510273460994\\
376	19.4957866139939\\
377	16.9776360690907\\
378	13.1978186777787\\
379	10.0635611361393\\
380	8.6784786477804\\
381	7.81064350795092\\
382	7.24954908617605\\
383	7.38816634770485\\
384	7.20402343366421\\
385	6.75811473163313\\
386	6.77465779856352\\
387	6.66198800324337\\
388	6.52307052781945\\
389	6.72831135478456\\
390	6.77158945449543\\
391	6.67834946600923\\
392	6.66375266497939\\
393	6.48024879392417\\
394	6.13782285092351\\
395	6.03045004185693\\
396	5.97123500656298\\
397	5.82286397935931\\
398	6.11667477565637\\
399	6.24698953024872\\
400	6.25175127641893\\
401	6.54031449225338\\
402	6.3199152709977\\
403	6.15533382066418\\
404	6.13518615679175\\
405	6.13956936204224\\
406	6.62547184835256\\
407	6.87062770266459\\
408	6.78227101741564\\
409	6.25600600715936\\
410	5.26999276860724\\
411	5.40341840023812\\
412	7.21905436327742\\
413	13.6516887985853\\
414	26.3348064140402\\
415	41.3194356204553\\
416	54.0461906727736\\
417	59.7283678983002\\
418	55.9011613520951\\
419	45.1618839725525\\
420	34.1026742433758\\
421	26.7601915571699\\
422	23.6706490274003\\
423	24.6612952854707\\
424	28.3017420132438\\
425	32.3556889335391\\
426	35.8734825200213\\
427	37.0840481827239\\
428	34.5608486784289\\
429	30.5895711534491\\
430	26.3885347858486\\
431	24.2718716596854\\
432	24.2800941737744\\
433	24.3425993894337\\
434	25.0645755529631\\
435	25.5199666962252\\
436	26.4631863126928\\
437	26.9490852046094\\
438	26.2986148715463\\
439	24.6287926026716\\
440	20.1336265596853\\
441	17.0308831639956\\
442	16.4124739236564\\
443	17.1300084446846\\
444	19.5007319950258\\
445	20.4920675306908\\
446	19.4760289014386\\
447	18.0757214044665\\
448	18.3149257071328\\
449	18.9616020518403\\
450	18.89776328629\\
451	18.1027833803001\\
452	16.4128523254693\\
453	14.7884809027946\\
454	13.8524257835662\\
455	13.3626425939361\\
456	13.0912542078151\\
457	12.8796278960168\\
458	12.8777458969441\\
459	13.1773558141891\\
460	13.2386337917299\\
461	13.2800947030525\\
462	13.1704643290715\\
463	13.233788863588\\
464	13.3026393458014\\
465	13.3199645009568\\
466	13.5268178432347\\
467	13.6169180805286\\
468	13.5112540456846\\
469	13.4567129791439\\
470	13.4326621500752\\
471	13.3249932363711\\
472	13.4006055131162\\
473	13.5430945888435\\
474	13.3408817404769\\
475	13.4005057396506\\
476	13.5364175402422\\
477	13.5244591224286\\
478	13.7802437971278\\
479	13.8275849616296\\
480	13.8979675840109\\
481	14.0412031762814\\
482	14.058391975618\\
483	14.2366698866681\\
484	14.3290267029129\\
485	14.0442835643354\\
486	13.9781262278067\\
487	13.8706080167144\\
488	13.7090740687975\\
489	13.9289906471282\\
490	13.9492546176861\\
491	13.8722544054914\\
492	13.7420105133867\\
493	13.5176489886025\\
494	13.4837061472988\\
495	13.3609563804542\\
496	13.2811665987819\\
497	13.5207182718604\\
498	13.5026071227176\\
499	13.4117991097087\\
500	13.4695450282832\\
501	13.1823658652882\\
502	13.1796559388087\\
503	13.228834159488\\
504	13.1025663038631\\
505	13.2681141811701\\
506	13.1461487553335\\
507	13.1711355674311\\
508	13.3163635389847\\
509	13.0965038047253\\
510	13.1413906859183\\
511	13.000226675352\\
512	12.9601786896645\\
513	13.1102601928034\\
514	13.0920159873272\\
515	13.1326384586438\\
516	13.0507250382407\\
517	12.8473376692981\\
518	12.7268716689632\\
519	12.6687882007407\\
520	13.0500994857752\\
};
\addlegendentry{GDC}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	10.9681413262553\\
2	10.8544199112478\\
3	10.8252746034812\\
4	10.7993468017278\\
5	10.7928180886428\\
6	10.8010691352451\\
7	10.8031906233577\\
8	10.7897974764726\\
9	10.7855304212166\\
10	10.7788087904063\\
11	10.8279887558031\\
12	10.9216146572878\\
13	11.0034438566941\\
14	11.1137876822664\\
15	11.211544691396\\
16	11.3151740754121\\
17	11.4688165573193\\
18	11.6064935594017\\
19	11.731620988792\\
20	11.8209706370501\\
21	11.8598162621165\\
22	11.8875693334784\\
23	11.8934585859178\\
24	11.9262625617276\\
25	11.9722682619399\\
26	12.019961179414\\
27	12.0486706748399\\
28	12.0397061500373\\
29	12.0265469758908\\
30	11.9915334313042\\
31	11.9649929727465\\
32	11.9312501271253\\
33	11.8833922135582\\
34	11.8254759058865\\
35	11.7804262377433\\
36	11.7658098736033\\
37	11.7446420554193\\
38	11.7303641770069\\
39	11.6877690145429\\
40	11.6329284931035\\
41	11.6149726168847\\
42	11.597341336884\\
43	11.6055725108754\\
44	11.6154780128356\\
45	11.5968391014711\\
46	11.5705117999205\\
47	11.5068681371324\\
48	11.4260704754866\\
49	11.3562459933276\\
50	11.3372072047744\\
51	11.3170667817151\\
52	11.2889088104489\\
53	11.2758672141823\\
54	11.22300175889\\
55	11.1985247279005\\
56	11.2097306297736\\
57	11.2158905616407\\
58	11.2099628962794\\
59	11.213255409748\\
60	11.1925898112697\\
61	11.1524686887163\\
62	11.151544213557\\
63	11.168488835342\\
64	11.200513391493\\
65	11.2379766385245\\
66	11.2618157115509\\
67	11.2641344929692\\
68	11.2566175582807\\
69	11.264910358993\\
70	11.2731640506529\\
71	11.2490744076085\\
72	11.2806278071029\\
73	11.3066404309386\\
74	11.326895785879\\
75	11.4310409477167\\
76	11.516553296428\\
77	11.6023619136277\\
78	11.6805924383868\\
79	11.7094707104175\\
80	11.736714089256\\
81	11.765140565345\\
82	11.8279973069734\\
83	11.8988035738113\\
84	11.9441947741142\\
85	11.9927336875776\\
86	12.0380518895274\\
87	12.0733555156325\\
88	12.1276132750393\\
89	12.1677534627897\\
90	12.1771042128316\\
91	12.2132364684671\\
92	12.2365698969996\\
93	12.2356219866449\\
94	12.2477247383653\\
95	12.2156367688538\\
96	12.1639694901191\\
97	12.1364442939956\\
98	12.1218114044345\\
99	12.1284623400168\\
100	12.1398514900511\\
101	12.1375915813987\\
102	12.0982179256231\\
103	12.0550111430679\\
104	12.0020040325051\\
105	11.9844052426084\\
106	11.9902792043681\\
107	11.9541237572282\\
108	11.7444007936658\\
109	11.4902804500884\\
110	11.3028759367737\\
111	11.4148171871427\\
112	12.102626665346\\
113	13.4953278119585\\
114	15.5889587720855\\
115	19.6385416094632\\
116	26.3348297978995\\
117	35.1772655966605\\
118	44.918466163972\\
119	51.285466920883\\
120	52.6209059180484\\
121	48.9048814241721\\
122	40.9588203110922\\
123	33.6807208136814\\
124	29.1240585920404\\
125	27.9287991444868\\
126	30.1237005301764\\
127	33.5004864417442\\
128	36.5365186481137\\
129	38.046536973036\\
130	39.0052094907901\\
131	38.3555945274079\\
132	36.2378499171425\\
133	33.1119474409384\\
134	27.7526972276774\\
135	21.9637340590906\\
136	16.5993417602728\\
137	13.2077550106718\\
138	13.0919686151586\\
139	15.4828060532605\\
140	19.5279832419958\\
141	24.2126769560772\\
142	28.5469521309544\\
143	31.0504360383812\\
144	32.2067285830338\\
145	32.1231483801433\\
146	29.5172915179287\\
147	26.0318483654234\\
148	22.4188519709231\\
149	18.0986780861641\\
150	15.6862359308254\\
151	14.3292672914486\\
152	12.3140716630054\\
153	10.6403605017812\\
154	8.39513221315358\\
155	6.9262517558097\\
156	6.38938910650258\\
157	5.53544186511854\\
158	4.84306653696444\\
159	3.89760288216433\\
160	3.42706243014363\\
161	3.98126905401038\\
162	4.75643847489731\\
163	5.26817843651217\\
164	5.64194199082291\\
165	5.93295345364047\\
166	6.26902192931808\\
167	6.67625330844315\\
168	7.01910021003216\\
169	7.10635636226312\\
170	6.57982130216898\\
171	5.85873168089978\\
172	5.25710767404491\\
173	5.41317417059231\\
174	8.1219480836546\\
175	12.0021717213518\\
176	16.2532569854319\\
177	19.8592345350922\\
178	19.689641179969\\
179	18.402304371182\\
180	17.0979339067484\\
181	17.0175731196211\\
182	20.345928532457\\
183	24.0753673726488\\
184	27.5349026094091\\
185	29.7833393705509\\
186	30.6808156039197\\
187	31.2771590991622\\
188	31.3709110000769\\
189	30.1380107895952\\
190	27.4410378981608\\
191	22.9130364449313\\
192	17.7893114695948\\
193	13.9335488941408\\
194	12.2970700431365\\
195	13.4186003248001\\
196	17.1848520267613\\
197	21.2790588244246\\
198	23.762916913829\\
199	25.5327419640203\\
200	25.3440512101939\\
201	25.0616338798789\\
202	26.2723008486772\\
203	28.5123183945376\\
204	32.1846096732383\\
205	36.7967366288409\\
206	39.4326311343586\\
207	39.3740316228597\\
208	35.4210380305423\\
209	27.4337410179912\\
210	18.1684592107079\\
211	11.1159383457204\\
212	7.94038955993951\\
213	7.51132944686385\\
214	8.10865292655144\\
215	8.36587467316266\\
216	7.2923327564245\\
217	6.22996912051725\\
218	6.33320142850734\\
219	6.27913386755891\\
220	6.37892795032298\\
221	6.88611087108597\\
222	7.65150841484075\\
223	8.71305506872386\\
224	10.6710249448079\\
225	15.0825890047102\\
226	21.3805735200047\\
227	28.173588105542\\
228	32.9564858197985\\
229	33.0958637556764\\
230	29.8365344338294\\
231	26.7285710897981\\
232	27.5406007910022\\
233	32.6407901540175\\
234	40.9581823051914\\
235	49.5853044434691\\
236	57.0384672041376\\
237	62.5117971316708\\
238	64.6352392756161\\
239	63.5513074930896\\
240	59.09521430485\\
241	52.6786383716435\\
242	45.6064992813599\\
243	39.1016730161778\\
244	32.5743078739575\\
245	27.2867000787722\\
246	24.2530925320187\\
247	22.6442611215784\\
248	22.7561723048174\\
249	22.3520135636939\\
250	21.7696031124506\\
251	20.4328560184957\\
252	18.6448967052722\\
253	18.5317287840643\\
254	18.113419001189\\
255	18.5574515507329\\
256	18.7801327203795\\
257	18.0356418305086\\
258	17.4193825092815\\
259	16.8315130684747\\
260	16.1912450060736\\
261	14.1486720760703\\
262	12.3248975563294\\
263	9.69630567992322\\
264	7.32953890907836\\
265	6.23034165141726\\
266	4.59061908075734\\
267	3.25092064076927\\
268	2.13869082755152\\
269	1.40508847108198\\
270	1.44514721553628\\
271	1.84164950126219\\
272	3.16629782802646\\
273	7.24136588487104\\
274	15.4606628610222\\
275	27.0957058281262\\
276	39.8413413646986\\
277	48.4048889689199\\
278	49.0388045202453\\
279	43.4361838415682\\
280	36.1652014845552\\
281	31.5344085246379\\
282	32.281089422587\\
283	36.6961339965782\\
284	40.7193170752134\\
285	42.8565033300218\\
286	43.4143674242219\\
287	42.5532561629844\\
288	41.0581769442241\\
289	38.9801774259935\\
290	34.9510350979426\\
291	29.8284473406476\\
292	24.947456017263\\
293	21.346053894566\\
294	20.3937515737377\\
295	21.1864604277452\\
296	23.4906982602678\\
297	25.5842874256414\\
298	26.5723790762044\\
299	27.2884317892691\\
300	26.9744411388618\\
301	25.92575376433\\
302	25.1400730144735\\
303	24.6591369332313\\
304	23.6654785391169\\
305	23.0419750077482\\
306	21.9287269710884\\
307	20.7751245859243\\
308	18.7827937368994\\
309	16.1356971369583\\
310	12.9267211412704\\
311	9.13955713623162\\
312	6.4094089694141\\
313	4.50557590758875\\
314	3.91767779134883\\
315	4.329438887411\\
316	5.16530320571968\\
317	6.06417264467204\\
318	6.68034688850086\\
319	6.84541777716043\\
320	6.98851802242442\\
321	7.41206264293227\\
322	7.8651793463615\\
323	8.34779589161335\\
324	8.67547443267814\\
325	8.82352045055892\\
326	8.86740790266605\\
327	8.74131683026921\\
328	8.60571558611634\\
329	8.54730014337839\\
330	8.55758546789066\\
331	8.54348284454739\\
332	8.48845958495429\\
333	8.36953224426238\\
334	8.22823789471464\\
335	8.06466694650193\\
336	7.41083583575796\\
337	6.4320778237982\\
338	6.0991817757726\\
339	5.98914440594783\\
340	7.24037575003909\\
341	9.49398955473018\\
342	12.2107156014466\\
343	13.7139586323732\\
344	13.5735973837505\\
345	13.3997539398322\\
346	13.9338675949727\\
347	16.2793032078562\\
348	20.5089774384325\\
349	23.9614978778724\\
350	25.2593609070079\\
351	25.2394614437183\\
352	24.1451858795457\\
353	22.0229963965193\\
354	18.7641372684016\\
355	15.0737225812599\\
356	12.8661995069887\\
357	12.8680797449838\\
358	16.4041553127173\\
359	22.5765087057893\\
360	28.1032772308247\\
361	33.5964664855605\\
362	37.6721300582432\\
363	41.1559081057475\\
364	44.8646285865193\\
365	47.3268648343588\\
366	48.9171021630302\\
367	48.9732466163415\\
368	47.161537741036\\
369	43.4038947584843\\
370	37.0248550747392\\
371	29.0679006299772\\
372	21.6349239784906\\
373	17.8142600835269\\
374	17.6720682784986\\
375	18.1496095786173\\
376	17.5876931404282\\
377	15.2553597297591\\
378	11.8619681235205\\
379	9.67877910693053\\
380	8.94647656495008\\
381	8.47362406804428\\
382	8.2280808810322\\
383	8.20595634546113\\
384	8.27069951832448\\
385	8.18876201704951\\
386	8.10313392918464\\
387	8.0430527235369\\
388	7.95518713871201\\
389	7.95056424239107\\
390	8.02368511701206\\
391	8.06253497938624\\
392	8.08808684623243\\
393	8.02221239573558\\
394	7.90630149726245\\
395	7.76729542613797\\
396	7.68754684651113\\
397	7.67791784580773\\
398	7.71320047726163\\
399	7.84709910157033\\
400	7.93911064632317\\
401	8.11168336701974\\
402	8.24463316164695\\
403	8.19518301581997\\
404	8.1316251276821\\
405	8.04916483926992\\
406	8.10840932411143\\
407	8.36092089315606\\
408	8.53711735108123\\
409	8.19172365603255\\
410	7.13073308523089\\
411	6.66166961650544\\
412	7.4383438697032\\
413	12.4496205811818\\
414	23.8480804286259\\
415	37.9041354917733\\
416	50.4423376200641\\
417	55.9835951931662\\
418	51.7987392770551\\
419	42.5172650573346\\
420	35.9614423315279\\
421	35.6060885144289\\
422	40.2946497010843\\
423	46.5059558946272\\
424	49.7003987660899\\
425	49.6802650481428\\
426	48.3750201510197\\
427	46.0315626941455\\
428	42.2343531071288\\
429	37.3409261364155\\
430	31.9684762675197\\
431	27.564506623249\\
432	25.1710014101245\\
433	24.3772471807468\\
434	25.4316520884217\\
435	27.2185483409765\\
436	29.3684779793582\\
437	30.9856115094146\\
438	31.2554570006738\\
439	30.2598525544888\\
440	27.1832777440746\\
441	23.1920886517841\\
442	19.3982706314944\\
443	17.0311726153071\\
444	16.3689662402371\\
445	16.5474317656407\\
446	16.4304390341252\\
447	15.2598882464994\\
448	14.3938150987954\\
449	13.6703101690728\\
450	12.6147664059903\\
451	11.5921349076761\\
452	10.3501191002961\\
453	9.43935235020065\\
454	9.32948396093781\\
455	9.51105809287435\\
456	9.6314044069282\\
457	9.62014297145989\\
458	9.6051722937169\\
459	9.72978462970167\\
460	9.95592786694218\\
461	10.147806480983\\
462	10.2666339517392\\
463	10.3201636605234\\
464	10.3612500633616\\
465	10.4363661776424\\
466	10.5287332839198\\
467	10.5667791757666\\
468	10.5600451366026\\
469	10.5244918605686\\
470	10.4652773568438\\
471	10.4452808200162\\
472	10.4662429971275\\
473	10.5023168647222\\
474	10.5112657368186\\
475	10.5047774144388\\
476	10.5121376936377\\
477	10.5710134689697\\
478	10.6909845613751\\
479	10.8126961877735\\
480	10.9195532445771\\
481	11.0091458209248\\
482	11.0530710681793\\
483	11.1162029661184\\
484	11.2528054449304\\
485	11.225626567772\\
486	11.104897552682\\
487	11.0193545411082\\
488	10.8942341769734\\
489	10.9080770934045\\
490	11.0210664497543\\
491	11.0593470307682\\
492	11.0148142989032\\
493	10.9174850843725\\
494	10.7914547296513\\
495	10.6735694234627\\
496	10.6109110285249\\
497	10.639305267196\\
498	10.7247746656969\\
499	10.78280647648\\
500	10.7403216663045\\
501	10.623102092376\\
502	10.4777046081187\\
503	10.3781321295931\\
504	10.3474350334863\\
505	10.3400202467298\\
506	10.3438221583314\\
507	10.3568353551058\\
508	10.3786569110189\\
509	10.3594176833914\\
510	10.3012156365759\\
511	10.2351639088063\\
512	10.1999357085429\\
513	10.2409088991824\\
514	10.3407119475492\\
515	10.3834416889528\\
516	10.3690220552075\\
517	10.2887598505039\\
518	10.1654068455197\\
519	10.076513319287\\
520	10.0360512432283\\
};
\addlegendentry{NCF}

\end{axis}
\end{tikzpicture}%

==> pics/trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.15in,
%height=3.566in,
at={(1.3in,0.481in)},
scale only axis,
plot box ratio=3.478 1 4.769,
xmin=-150,
xmax=250,
xtick =       {-150, -50,50,150,250},
xticklabels = {-200,-100, 0,100,200},
xlabel={Hand Position (mm)},
%
tick align=outside,
ymin=380,
ymax=480,
ytick = {380,480},
yticklabels ={0,100},
zmin=-350,
zmax=100,
ztick = {-350,-300, -200, -100,0,100},
zticklabels ={0,50,150,250,350,450},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%legend style={at={(1,0)}, legend cell align=left, align=left, draw= none}%, draw=white!15!black,anchor=north west, }
legend style={draw= none}
]
\addplot3 [color=olive]
 table[row sep=crcr] {%
46.1166666580389	381.967167379095	-343.423576748411\\
46.1074446488721	381.978689457664	-343.37720858434\\
46.1057602516054	381.972884419457	-343.391894957286\\
46.1073959784307	381.973516887737	-343.397100382003\\
46.0662969075698	381.964489359166	-343.433981680096\\
46.0568663550076	381.929431923322	-343.465211838605\\
46.0806322415669	381.933849854055	-343.440822281233\\
46.0934879709684	381.967598301764	-343.412421451269\\
46.0581096023943	381.929881264392	-343.454825503997\\
46.0578576125939	381.931589980103	-343.447565458759\\
46.0931672172988	381.945743693046	-343.36718258982\\
45.9843152623473	381.895603882194	-343.383013964721\\
45.9192443029115	381.83556502278	-343.400181263568\\
45.8868875441835	381.898493305959	-343.358687770362\\
45.8079592124062	381.928313030972	-343.410422408357\\
45.6792908701517	381.950596249898	-343.432758781119\\
45.5962877796923	381.962665773128	-343.455256647019\\
45.5294572887254	381.955602735402	-343.475477335628\\
45.3773645325404	381.925761230883	-343.512334052345\\
45.3631452910262	381.861258924149	-343.508175869447\\
45.3411991637548	381.874518042141	-343.473956194272\\
45.3156945747198	381.873460976438	-343.458561455892\\
45.3120812779953	381.885398625228	-343.44295392465\\
45.2655120492293	381.877132059824	-343.476574468139\\
45.2445222279016	381.869072131449	-343.493446456282\\
45.2073216612475	381.83617664957	-343.520417602011\\
45.2105430102758	381.79805454894	-343.52420588344\\
45.1989047412574	381.814780256102	-343.494616278712\\
45.2262090893522	381.815973928186	-343.458963572588\\
45.3434142046499	381.851044713398	-343.334712391145\\
45.3165923633447	381.850944632699	-343.292662736362\\
45.3643893517477	381.833439307445	-343.27030669588\\
45.4168041725085	381.859408200292	-343.233890153324\\
45.4880366402767	381.922158846882	-343.22210653568\\
45.4424284321993	381.924453540404	-343.224866429284\\
45.4698229543222	381.94718011701	-343.220212187273\\
45.5259867792387	381.976109290466	-343.223966072113\\
45.4598525676152	381.948703723021	-343.246295196023\\
45.4957479599422	381.876553809899	-343.294847068759\\
45.5992330453476	381.899088505905	-343.191609803933\\
45.6321727704199	381.918691084133	-343.117832244094\\
45.6072366188999	381.903665148998	-343.137994261068\\
45.6129293998885	381.890118312592	-343.170519878278\\
45.6254397438174	381.914576215275	-343.172960661694\\
45.6579109163514	381.911432936327	-343.17359565334\\
45.6407818937194	381.922814424215	-343.193908404169\\
45.6643794576372	381.920160977644	-343.224635658752\\
45.6943790864834	381.921110805373	-343.258277213151\\
45.7876158512475	381.940021222704	-343.233119722341\\
45.7966574850273	381.929007517227	-343.230221256983\\
45.8140476960937	381.867155713799	-343.270434140193\\
45.8092388170493	381.888293939357	-343.264028749426\\
45.8837093286622	381.921975461449	-343.26955817258\\
45.8440117257831	381.931708742808	-343.326012294413\\
45.8535703479312	381.94280160056	-343.350098133403\\
45.8741806059402	381.939835765013	-343.376292827998\\
45.8859271598429	381.923291695709	-343.402022770847\\
45.79893675878	381.893665236117	-343.440947716396\\
45.8868130625075	381.877925156658	-343.434171018985\\
45.8998729052872	381.888369195342	-343.377010082073\\
45.9172442034819	381.891389337731	-343.370399104448\\
45.9549755921364	381.909708101755	-343.365779282626\\
45.9372251590129	381.91300399953	-343.382898694519\\
45.9105301285246	381.910989874982	-343.385236474151\\
45.8968473369457	381.908904737043	-343.386083720347\\
45.9169066062978	381.915907394301	-343.364895650751\\
45.8785186341527	381.910074953487	-343.398449203934\\
45.8856924043546	381.923302174601	-343.429247541814\\
45.9729239465328	381.913382070313	-343.408030043084\\
45.9797957255496	381.87800695847	-343.399452148882\\
45.9526694362645	381.847262356675	-343.428090364971\\
45.9941500067796	381.876932143341	-343.359292011693\\
45.9556055681893	381.902379501021	-343.408735451067\\
45.8223894504844	381.897634231665	-343.475370821589\\
45.7992457490532	381.936357467662	-343.463785413744\\
45.8125025227139	381.967722310375	-343.450829006835\\
45.6568851156323	381.947610198819	-343.54180284894\\
45.5788892306807	381.879577375369	-343.61250637786\\
45.6039227480464	381.895452743835	-343.583841636963\\
45.5522424845267	381.92593509732	-343.547380681847\\
45.5122052098982	381.902274159462	-343.591283936775\\
45.4798221313536	381.911881472661	-343.596223265795\\
45.4067660881803	381.917960493437	-343.625148700739\\
45.3578060813538	381.916097080442	-343.630347005301\\
45.3298793973231	381.926349666938	-343.649384273921\\
45.2815299581767	381.927793151608	-343.662945090831\\
45.2317051581263	381.910207438391	-343.677734305493\\
45.2309663575031	381.905780965807	-343.656929290773\\
45.2376170095701	381.8768559509	-343.619868042442\\
45.2249746902323	381.873947844095	-343.591196463299\\
45.1769560622302	381.887115957565	-343.581029940667\\
45.2285309639368	381.982901890638	-343.519199063688\\
45.1846926779584	381.997998589821	-343.495178138046\\
45.2288368181701	382.007856119012	-343.482850483834\\
45.3279904048613	382.079731277963	-343.437191500555\\
45.2552613172727	382.071132844785	-343.465415709075\\
45.3350198718267	381.908614067431	-343.498389714111\\
45.4718479720492	381.852488314387	-343.298299634192\\
45.4913491263393	381.898716969725	-343.124906413163\\
45.3948844954703	381.915031735242	-343.183943715216\\
45.3923480659804	381.889782952686	-343.246096523665\\
45.5176729573098	381.958722199752	-343.196411556771\\
45.5818556949172	381.903059115702	-343.284736165811\\
45.4565128202351	381.822819011764	-343.449585261848\\
45.4063250698275	381.787408615832	-343.590550097708\\
45.4425375504599	381.743777823305	-343.699923992481\\
45.4505047562086	381.743204800156	-343.704820442891\\
45.4800810884319	381.842341744051	-343.639797646826\\
45.6595154739411	381.94996426807	-343.503114398091\\
46.2813950914359	382.171646639077	-342.933726780284\\
46.370130518546	382.341100740034	-342.542650266788\\
46.1372039102226	382.048707178289	-342.4525231432\\
45.0943673601477	381.488810139479	-342.598752239324\\
43.4419617799639	381.444696889622	-341.763803542396\\
41.5628177344637	382.797641831298	-339.381502990724\\
37.8843507095542	386.922622003638	-332.181849660737\\
29.8806362396336	394.460059165105	-317.71822991955\\
15.3645150051008	402.720071204981	-300.353243383734\\
-3.08562752745503	411.485099550449	-281.479203106803\\
-23.4476957431196	419.985038945766	-261.745480743873\\
-44.6156229346952	427.30465162595	-239.750292697875\\
-63.8591916845644	432.9684080312	-215.795822746931\\
-80.2869819732506	436.454279615539	-190.862622467144\\
-93.2453628023661	438.333175255979	-165.299355296118\\
-101.605897705995	439.281195159874	-139.909867676451\\
-105.248956060061	439.710167894799	-114.314231299005\\
-105.878818789541	439.561175143959	-88.3682531397215\\
-103.600241596193	438.964455072664	-62.6364813448265\\
-98.8950643367479	437.710069985171	-37.9416597782818\\
-91.3237537610363	436.484171728734	-15.7630524663302\\
-80.7633245079766	435.194650663491	3.41795587173354\\
-68.4080587368908	434.235802117794	19.2252944036305\\
-51.3903194346181	433.273082649727	31.7015788098672\\
-30.6620163316531	431.86064418711	39.4549076218994\\
-8.57918747685963	430.397116737668	42.4905265863729\\
14.4594373414686	429.366653080812	41.1103662580764\\
38.3400091003985	428.992887062837	36.164543853403\\
62.2922410913594	428.850704936872	27.3219587189237\\
85.1825190526746	428.353784699059	14.3793370148829\\
105.692446825273	427.183032082924	-1.94278663325402\\
123.037580424304	425.416006508951	-21.5464615220503\\
137.519801392752	423.040320265147	-44.7296434098328\\
149.320171626789	419.793811688518	-70.4698484615324\\
156.564405838289	416.529959775578	-98.3853411427656\\
160.631503438776	412.628767632134	-126.73211525919\\
159.922495247622	408.854345532374	-156.042972699184\\
156.766338178126	404.973797335195	-185.851527328709\\
149.316169184734	401.666500400421	-215.037108973964\\
137.702541954506	398.559704112232	-242.37538961164\\
122.747611367731	395.174886118117	-266.226705389279\\
106.622513504821	391.037009642406	-287.271761470394\\
88.6552442906799	387.691622162716	-305.557357406114\\
72.7490523342515	385.23247934604	-319.069228112484\\
60.9004491495008	383.000262686029	-329.22421754215\\
51.3876564249438	380.363661264327	-338.804508940355\\
51.7617959506461	379.796908531543	-342.090600928245\\
54.9155632843085	381.636283342945	-341.337641592043\\
55.2601154522641	382.548065072322	-342.313855859624\\
54.482956941641	382.545626395274	-343.708661894247\\
54.0678442244862	381.550483254446	-345.059977594321\\
53.6520607245081	381.39013697434	-345.542603693465\\
53.475341794618	381.49254411916	-345.686012203245\\
53.1466721036961	381.402086514033	-345.945425372305\\
52.8426326215097	381.116700269562	-346.313925618567\\
52.783092057936	381.178073689255	-346.387012584519\\
52.6248534447042	381.400524067628	-346.30735752197\\
52.3687423510853	381.338086668212	-346.451697236921\\
52.215483183504	381.252936303377	-346.516745058017\\
52.1623677617095	381.265167293147	-346.545617979758\\
52.281536532984	381.321401044853	-346.5294150294\\
53.2017411368587	381.86516953328	-345.658018437415\\
55.0589140965905	380.982036226707	-344.650875891021\\
57.4871818389337	379.642626712188	-342.267888322854\\
61.1924288408841	380.350811805458	-336.937199139865\\
68.83781482352	384.435716642189	-326.028119618553\\
82.5514642967274	391.049962484797	-308.863102677067\\
100.708543647955	398.94328818498	-287.322381796065\\
120.549158089745	407.144927288044	-262.785716596695\\
141.440095995524	414.935782031131	-236.431618052855\\
160.045212136646	421.424213661653	-207.894494291453\\
174.343461757747	426.912088129235	-178.376860343631\\
184.250009354712	431.366810929138	-149.202384824069\\
189.439102834254	434.840870375583	-120.492568908033\\
189.691252003307	438.037735575138	-91.567948910172\\
185.267291184319	440.702635547899	-62.4835493730125\\
176.714257259819	442.897086396821	-34.6857631597146\\
164.907566364651	444.351024598021	-9.3017007403754\\
149.176579592646	445.372711672384	12.6417351354211\\
130.114577940416	445.289490913226	30.8908580660984\\
108.231165551575	444.126975741688	44.2145564864256\\
84.9550898165205	441.623882989767	51.1786036773375\\
60.7627932799702	438.40810304587	52.728154941106\\
36.887350858819	434.565053423861	51.1571492030754\\
13.3066937785174	430.551539685442	47.0671814291172\\
-9.78443889200168	426.781779136318	38.5938950332649\\
-30.8359786211905	423.17463073965	27.4041973850664\\
-50.3488260153193	420.143485560099	11.4925880118947\\
-64.3145036621669	417.762723955198	-6.2879633470906\\
-72.7087489418529	416.113129850522	-26.5992899293694\\
-76.482213939095	416.118667360347	-49.7966137468895\\
-77.703903385157	418.267391931372	-76.4744671452575\\
-73.6068598639137	421.565326762824	-106.557073735143\\
-64.1162100452071	424.280349647296	-137.45772074665\\
-51.4129255515217	425.144195649811	-167.035987889378\\
-35.7165327610966	424.236262310276	-196.016529727628\\
-19.4599409533351	420.855821309898	-224.791107841222\\
-2.65684610311914	415.744894136134	-251.893137118172\\
14.1425919548216	409.228374098882	-275.979781590987\\
28.4926367689611	403.451466916363	-295.157144415201\\
41.6256944073699	399.124126392883	-310.638429326892\\
52.0653216151737	396.584950150113	-322.957261301197\\
59.3565796114103	395.098174193198	-333.067810513159\\
62.6743531361855	393.942567870988	-341.785135835861\\
60.046013156024	396.691410474959	-340.818994407873\\
59.3993057914183	397.503828606498	-342.791544359694\\
59.7965627264348	397.76817343977	-343.671058810388\\
59.9440625509461	398.098008396062	-344.416817375902\\
59.5464699698515	397.856498764759	-345.245523254897\\
59.6117312197089	397.707409301833	-345.508286798744\\
59.6581357680866	397.739225116704	-345.48383269092\\
59.7948630788518	397.935164487556	-345.260779656974\\
61.1356701139394	397.386051616369	-344.766244557677\\
60.216744983244	396.969850978863	-345.720671864971\\
58.5820886405009	397.579986546394	-346.619086211006\\
54.2727056031645	403.288558784291	-341.98058628287\\
43.1874533691546	412.717092233276	-329.478746987227\\
25.615838169454	424.260051463979	-308.54577487821\\
5.04361612472844	435.675364903839	-283.189568038322\\
-18.7265894198602	445.711991572775	-254.981516644189\\
-44.0844541853015	452.51018137684	-226.382862007238\\
-67.0995662276948	455.876667290073	-199.642734077825\\
-86.7458348114928	456.69212022843	-175.928634508507\\
-101.333397006075	456.631257111876	-154.015992936036\\
-110.053956630513	457.311048807045	-132.12024606665\\
-112.204023261512	458.395793878858	-110.845215678009\\
-109.343998662605	459.510972849076	-90.5269608246764\\
-101.625993735598	460.330826741786	-72.3471889478126\\
-88.3521797167615	460.742924999417	-54.5715931008488\\
-71.1615665706424	460.584735522508	-36.5519243991417\\
-52.449407256526	459.268372142643	-19.4068876352448\\
-32.5324329055508	456.658202613259	-5.01394231700004\\
-11.7730955434248	452.539039791123	4.88599493645978\\
10.9286083876536	447.665555181231	10.4006321263865\\
33.9703716929155	442.460813782973	11.3022325859812\\
56.352519199044	437.440075455016	8.59195272591046\\
77.538324888783	432.780427101794	-0.637791701737513\\
97.0713844798876	428.742808721305	-14.4284687726668\\
112.951744640288	425.106193395423	-33.8592939611722\\
125.843508982835	421.703169027396	-56.8561153765716\\
134.857265895236	418.467077356446	-83.5699497675008\\
141.3635991955	415.174145781638	-112.826200449534\\
145.624261126907	412.052049593821	-144.575494767114\\
147.340511481158	409.027191452826	-176.420626911965\\
146.470248241158	405.113183377968	-207.506046614217\\
141.443011559712	400.865561793725	-235.990827682544\\
133.159931576038	396.151624893473	-261.539013230804\\
121.390052902027	392.098402785297	-284.23491282765\\
107.689512628291	389.450942879156	-302.82638296891\\
92.1849097924837	388.160847350942	-316.898779019633\\
75.7354832371245	387.790777194536	-326.396551034212\\
61.0832277759692	387.589675993142	-332.554202418416\\
50.4053844018092	386.825296404435	-337.959749575439\\
49.7011755749418	385.191433255426	-341.144877492047\\
52.53287926537	386.228900792318	-340.631942321961\\
53.2952801397446	387.497604036196	-341.089506350257\\
52.6536907025779	388.079595343606	-342.112378424508\\
52.3237672803019	387.203243121868	-343.447778711983\\
52.1741308556671	386.803076802493	-343.811467774097\\
51.991864187888	387.114603347542	-343.594561721758\\
52.1092459560992	386.9355313387	-343.554169264448\\
53.0516694779474	386.156487288836	-343.388416772328\\
53.4556667497359	384.747871743135	-343.396568378217\\
51.8344693101346	385.184400424795	-342.671755377463\\
47.2295568181691	389.580614207048	-337.243758640098\\
35.5982082312559	398.429295492421	-322.648378447894\\
18.0140668250984	408.647377121593	-303.558954026035\\
-5.77082988169825	419.147101839133	-282.778483927941\\
-31.8606387364582	429.078542051376	-260.123413980515\\
-57.328352102257	436.712429039404	-234.893691756144\\
-80.2263716501098	440.940818561529	-206.649376162581\\
-98.3347971158273	442.161025520791	-176.595097336332\\
-109.357161448836	442.054316396622	-145.367309310012\\
-113.172502052893	442.035019211558	-114.172503882452\\
-111.301319703898	442.179359411077	-84.1424144074272\\
-104.757596960606	442.571430803116	-54.9835083173786\\
-94.3503940591757	442.089912168887	-27.7951918658772\\
-81.3257740839927	440.695215171526	-4.20119092976046\\
-66.5771105465611	439.062465430098	14.6760160823443\\
-48.0760738650283	437.515785118453	29.3286763675705\\
-27.2745736477309	436.032004864377	38.4864377445899\\
-4.80764806366151	434.253992711067	43.5498619041189\\
17.5895243777869	432.461959888735	44.5770916284008\\
40.5033991911787	430.66428651153	40.9335216697721\\
63.7504378119123	428.510740727085	32.8602166375257\\
85.5063874706825	426.013147293875	21.2708161207063\\
103.699013397299	424.135058948988	5.70623203110105\\
119.520209275959	422.100738726808	-14.7912624324732\\
131.826950280358	419.918358305186	-38.0923652293664\\
140.731092556538	417.075211642518	-64.1878654725925\\
147.959542541473	413.666985777408	-90.7035228597579\\
152.447632428251	410.49482826596	-117.561689809266\\
155.594426516868	406.821048689431	-145.596467787589\\
154.678318907935	403.902262387069	-175.212725873773\\
150.502798249539	400.493802887049	-206.226599548657\\
143.246823637512	396.579042150308	-236.218476957748\\
132.626241993459	393.044342471985	-263.953972809029\\
119.887128987166	389.789735734447	-288.63139277246\\
104.753688380354	387.202062539285	-309.869012427402\\
89.6487302096133	385.018207852553	-325.561834436803\\
76.7129983969983	383.302412288724	-335.374469720213\\
66.9107154265398	382.230253341045	-340.297991864436\\
65.4415328795837	382.220001899537	-339.891586534066\\
67.5385071072206	382.938177592361	-340.663337322643\\
67.5554258039783	384.427913096929	-341.463853373579\\
66.8407680874698	385.103592906907	-342.955084539817\\
66.6917782532203	384.135481088374	-344.787424019385\\
66.5348528412878	383.79809274271	-345.505337343842\\
66.3515043483675	384.175467802186	-345.605872009644\\
66.3558618407186	384.173915073123	-345.76412626265\\
66.2279122983087	384.018353598847	-346.054440666785\\
66.2550052847627	383.872627733022	-346.236117410072\\
66.0522881164952	383.656175235507	-346.477238674251\\
66.014684599737	383.623002637444	-346.330342789214\\
65.8559682120699	383.559350845872	-346.337589499639\\
65.7963439287488	383.574864724362	-346.417126312367\\
65.878439883074	383.556158972676	-346.418174985143\\
65.9122762398507	383.576288595616	-346.435482098845\\
66.0576517973852	383.543300772109	-346.479075368329\\
66.0964858900072	383.585753427236	-346.45492988137\\
66.2162006823113	383.547349656246	-346.475753361087\\
66.2089363476462	383.479023427217	-346.561469525119\\
66.2352101457581	383.432207853927	-346.612859051602\\
66.3260188687649	383.462500931137	-346.569594615036\\
66.4214491382811	383.465020639636	-346.541056572357\\
66.5259063930751	383.433605796141	-346.469117816835\\
66.4522821370313	383.389018541618	-346.537228688164\\
66.8777152601714	383.735186220178	-346.026459108267\\
69.3726626188915	383.332987270889	-344.116552163269\\
73.0196798341159	380.752843493531	-341.472833557402\\
75.793143001763	379.242422097627	-337.205164018496\\
82.1670322677916	381.253460711522	-328.782044138393\\
98.504094769052	387.177844225768	-313.376259782751\\
120.821299227377	396.058830141524	-290.711778123424\\
145.203940982099	406.493754485752	-261.570598522354\\
165.262305004835	416.949252934869	-226.227920694924\\
177.736055635807	426.342148847221	-186.071323087993\\
181.810680885713	433.339699512961	-144.991905928186\\
177.453200859187	438.46540481362	-105.810776935411\\
167.493069725008	441.624532197881	-68.7808272320623\\
151.723373785028	443.426058178767	-34.2666948077831\\
131.91237471774	444.009592406442	-2.96435104567978\\
110.481538009979	442.297904031341	24.4047276972385\\
87.6724120547424	438.374565449374	46.4663188079587\\
63.2026703810727	433.066082462194	61.66562584097\\
38.8026726344623	426.615485104102	67.7193400095568\\
13.6543445277663	421.124172759571	65.1358972877276\\
-11.4966252318603	418.045593820505	56.5927540264833\\
-33.6866170679172	416.710418357343	41.2904430453148\\
-52.3224970786485	416.068847829026	20.153923853531\\
-67.3938490505326	416.044256532453	-5.98806546011676\\
-77.2223222947626	416.64525584069	-35.084718229996\\
-81.8151565858043	417.362574695148	-65.9985592798748\\
-83.0319072260621	417.790193251385	-99.040770257656\\
-78.6442894896643	417.404280117808	-133.707194029205\\
-70.6798602068572	415.996066503654	-168.591187338905\\
-58.3417122619972	413.914687136912	-201.724680630945\\
-40.5854280144336	411.223579289696	-232.371048126743\\
-20.7439524280382	407.019171687642	-260.157296304361\\
-2.41656935578556	402.215958435189	-284.848746272459\\
15.8972237828053	396.652798788448	-305.794160104553\\
32.2952924088653	391.869461623249	-321.093404876188\\
45.1839878425967	387.812797001649	-331.635886888357\\
53.7284198406906	386.07448761555	-338.296122549123\\
58.9083334006055	386.066667766143	-340.827121360811\\
59.7067725326276	387.708592924291	-340.426435396556\\
58.8955274379047	389.271890090704	-341.104362795458\\
59.2288345085933	388.543392661739	-343.380054253123\\
59.2666709884458	389.107372868726	-343.737374033456\\
59.3316785129744	389.905691579772	-344.156298505588\\
59.4590748119758	389.939304001387	-345.020814929372\\
59.5298474844777	389.460530731983	-345.803702421154\\
59.4591450416548	389.239415118722	-346.198930007135\\
59.3929512697008	389.281676200136	-346.343821391479\\
59.391161341047	389.148359077694	-346.563804345455\\
59.4258816903649	388.979033106784	-346.79733291466\\
59.3816289377455	388.974364913733	-346.924164190157\\
59.4873948402371	389.017899658211	-346.956407724386\\
59.5929654753579	389.050811407426	-346.890749020243\\
59.5357664447798	389.117477385226	-346.867309641996\\
59.5757077450779	389.067898860957	-346.921710772796\\
59.6052505771904	389.068726601095	-346.96374928832\\
59.6228667032353	389.092181698947	-346.979991204279\\
59.751506924602	388.989788325584	-347.022345943307\\
59.8475760000977	388.905807671308	-347.035832618622\\
59.9422203575254	388.839664537189	-347.029589907746\\
60.0038577480949	388.9270935983	-346.959801970356\\
60.0450825586521	388.920022339095	-346.9982345218\\
59.99175586859	388.930843834008	-347.081835182661\\
59.991505157973	388.952120477242	-347.111828477327\\
60.0261593465328	388.951436502774	-347.114339048599\\
59.9235482398656	388.967166449404	-347.1469627131\\
59.9389601007391	388.874807022051	-347.269546637074\\
59.9501797979236	388.709277253312	-347.389074707658\\
60.0922672292931	388.732637609006	-347.292485386465\\
60.1841225439554	388.805574543063	-347.176110607599\\
60.1116375762579	388.865264489349	-347.200575690299\\
60.0824759682939	388.856979940883	-347.275327123166\\
60.0908444006596	388.707592988544	-347.425052734496\\
60.0351598906097	388.537667607797	-347.551208424058\\
60.1911187903306	388.67326213524	-347.339107790111\\
61.6322275935728	388.825972743954	-346.042794335088\\
62.121060560954	386.530429057594	-345.95306010306\\
60.3943808929376	387.261090188029	-344.874565893247\\
55.0444925385459	395.813262481402	-335.380462267059\\
40.3119140055193	410.894374645658	-311.283215446317\\
15.2645934708967	425.815777866958	-279.414021711288\\
-13.429088621591	437.405449775692	-245.214376109955\\
-41.2888909023259	445.413289638664	-211.172597648743\\
-63.050099929914	450.253887998375	-176.733287291981\\
-78.4374422328964	452.838990678104	-143.201363092895\\
-88.467543031248	453.511274222241	-111.023381547334\\
-92.9180920438997	452.527288338039	-79.7727972080085\\
-93.4966272757023	450.28644776074	-49.5103196984484\\
-89.5503502371147	447.67169935571	-21.8604471695182\\
-81.9334626713632	445.045758702217	2.72459212242339\\
-70.6305877113405	442.102258776789	22.9472021302699\\
-55.9569800307663	439.371018952522	38.8803335205166\\
-37.05216892473	436.726111301593	50.7658786243056\\
-14.3398146205431	433.587219038747	58.9605399370557\\
11.281888928447	429.299250479732	62.3285540894819\\
37.9684207608164	424.758098041081	60.4550563137432\\
64.6638888516435	420.588336249363	53.9309449022283\\
91.0317349468928	416.473272923368	40.5628210509945\\
115.266126277682	412.541324838862	22.1094105261896\\
135.856066888184	409.045992116444	-0.799804882562142\\
152.353001059258	405.601711671323	-27.784404470779\\
164.884224588819	401.954921299	-58.569303440954\\
173.934242243149	398.042955843929	-90.0042908071962\\
178.078854619761	394.090838814838	-121.775871791575\\
176.270532979657	391.044436614775	-152.758055755281\\
167.742461980653	389.005639554375	-183.095430615866\\
155.311236840754	386.933508638591	-211.54102470463\\
139.516085037219	385.737593638033	-237.322931719164\\
122.906647196198	384.297743992292	-260.903823622933\\
108.057646242499	382.12016858541	-282.300740634527\\
93.7004276056181	379.827359755987	-300.712052565287\\
81.2145628854295	377.444855900441	-315.181786804388\\
71.0759930115368	375.860513652355	-325.542784229852\\
63.8003925335963	374.519475364407	-333.488497129544\\
62.1505581814577	373.664825568816	-337.8524159997\\
64.3522214647009	375.355101223149	-337.730886551816\\
64.3339734974944	377.004773932099	-338.767455548481\\
63.5319671948716	377.586212840931	-340.004745047248\\
62.8115897582529	377.218924602925	-341.386377088954\\
62.3297469825786	377.001851111516	-342.176245316973\\
62.0570575171928	377.309050427376	-342.427369397096\\
62.1365803305869	377.51478633594	-342.412139739319\\
62.1543872719847	377.507207753312	-342.517527532182\\
62.1982095168335	377.457188341072	-342.585602743131\\
62.1688858028804	377.512500407194	-342.4235118585\\
62.0156461297817	377.503179705736	-342.372637068176\\
61.9515450737603	377.486818529633	-342.437214267888\\
62.065626041219	377.455156170735	-342.355878159587\\
62.0896236873945	377.484642586977	-342.257398284637\\
62.1381422520116	377.422213772335	-342.209930832481\\
62.2284276609061	377.51204967496	-342.015887521462\\
62.2276809537591	377.6008204388	-341.954200222502\\
62.187708288296	377.628032746235	-342.015043165185\\
62.2143546535439	377.661174418843	-342.058871357855\\
62.2806889788694	377.5919520939	-342.131691281023\\
62.3269251844341	377.623752193398	-342.122487934562\\
62.4260591247562	377.672027401009	-342.08182852106\\
62.4502771152221	377.597271952943	-342.142902002953\\
62.3851021688878	377.53754284472	-342.211251315264\\
62.4543608005178	377.517927666679	-342.243444448453\\
62.4791878324813	377.628615339443	-342.114131352189\\
62.4128192491491	377.713685972675	-342.045030401182\\
62.2973516274345	377.670737278408	-342.068001096312\\
62.1618529790319	377.707361842914	-342.06067137168\\
62.1044780904772	377.74855003063	-341.983051351717\\
62.0677523599558	377.852159737537	-341.912530369709\\
61.9513221459153	377.927255744988	-341.920423128709\\
61.714877458556	378.108965691403	-342.018809183448\\
61.7607412209126	377.91896148201	-342.149940191054\\
61.8547634183542	378.044180599264	-341.91078835253\\
61.6540988866774	378.264007525369	-341.922168860885\\
61.7826894114268	378.301316695084	-342.096338164242\\
61.8398747824674	378.194522345958	-342.257073882787\\
61.7334016573027	378.204559752764	-342.197795239778\\
61.654347370058	378.260698276404	-342.10104854036\\
61.7003831381694	378.28631267599	-342.093906441275\\
61.7286669231078	378.313505017565	-342.142855025989\\
61.6988375720445	378.302272053836	-342.247093702761\\
61.7594615273442	378.246966139746	-342.267644784496\\
61.8225840658699	378.235593031052	-342.27698884585\\
61.9025104059895	378.260221332176	-342.333877607848\\
61.9150195116229	378.264555644561	-342.432634068436\\
61.8602736396464	378.237559027052	-342.511158899836\\
61.8225430040843	378.261694666982	-342.561273035361\\
61.8494903270245	378.188824599661	-342.605500713588\\
61.8821646374052	378.207048277454	-342.535054983995\\
62.0559346647116	378.187483382001	-342.390945843931\\
62.1235321295164	378.317158846435	-342.259986573573\\
62.1389742166095	378.365098951147	-342.270286350184\\
62.0795431147637	378.268912206192	-342.345953638059\\
62.0461443115557	378.2672364619	-342.365992094065\\
62.1686233265759	378.30901810331	-342.333614279226\\
62.2068886231466	378.288676379319	-342.367404843007\\
62.1681799768965	378.259966394378	-342.472796446953\\
62.237667209892	378.182794142829	-342.544317982888\\
62.3264852413831	378.169992530282	-342.525574783337\\
62.4111726730937	378.207472710987	-342.434424056642\\
62.3784628764706	378.200471378676	-342.435063069111\\
62.3691279849888	378.171312975991	-342.517772086639\\
62.3396368251769	378.131432363489	-342.628388056501\\
62.3572528364785	378.126879316439	-342.666324361784\\
62.4130972488243	378.13435873691	-342.695480836212\\
62.4274763868062	378.10349233382	-342.766073337984\\
62.5506276786689	378.048260510345	-342.742361885135\\
62.5979861119692	378.039656708621	-342.660263601418\\
};
 \addlegendentry{Hand Trajectory}

\end{axis}
\end{tikzpicture}%
